Photometric analyses of Saturn's small moons: Aegaeon, Methone and Pallene are dark; Helene and Calypso are bright

We examine the surface brightnesses of Saturn's smaller satellites using a photometric model that explicitly accounts for their elongated shapes and thus facilitates comparisons among different moons. Analyses of Cassini imaging data with this model reveals that the moons Aegaeon, Methone and Pallene are darker than one would expect given trends previously observed among the nearby mid-sized satellites. On the other hand, the trojan moons Calypso and Helene have substantially brighter surfaces than their co-orbital companions Tethys and Dione. These observations are inconsistent with the moons' surface brightnesses being entirely controlled by the local flux of E-ring particles, and therefore strongly imply that other phenomena are affecting their surface properties. The darkness of Aegaeon, Methone and Pallene is correlated with the fluxes of high-energy protons, implying that high-energy radiation is responsible for darkening these small moons. Meanwhile, Prometheus and Pandora appear to be brightened by their interactions with nearby dusty F ring, implying that enhanced dust fluxes are most likely responsible for Calypso's and Helene's excess brightness. However, there are no obvious structures in the E ring that would preferentially brighten these two moons, so there must either be something subtle in the E-ring particles' orbital properties that leads to asymmetries in the relevant fluxes, or something happened recently to temporarily increase these moons' brightnesses.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecaption{Brightness estimates from clear-filter  images of Aegaeon.
\label{aegaeontab}}
\tablecolumns{13}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{Sub-S/C} & \colhead{Sub-S/C} & \colhead{Sub-Solar} & \colhead{Sub-Solar} & \colhead{$A_{\rm eff}$} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{Latitude} & \colhead{Longitude} & \colhead{Latitude} & \colhead{Longitude} & \colhead{Value} & \colhead{Error} & \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}   & \colhead{(km$^2$)}  & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
     N1560588018 &         1708521.8 &              42.9 &               0.5 &              94.9 &             -12.0 &             136.3 &           0.05365 &           0.00490 &            0.4384 &            0.2172 &            0.2323 &             0.2511\\
      N1597476237 &         1188834.9 &              28.2 &               5.0 &             264.3 &              -5.6 &             238.1 &           0.07027 &           0.00199 &            0.4390 &            0.2630 &            0.2720 &             0.2826\\
      N1597477967 &         1215347.6 &              28.2 &               5.2 &             273.2 &              -5.6 &             247.1 &           0.06765 &           0.00234 &            0.4404 &            0.2819 &            0.2871 &             0.2938\\
      N1598073885 &         1170967.9 &              12.9 &              -0.8 &              91.4 &              -5.5 &              79.3 &           0.08536 &           0.00193 &            0.4397 &            0.3073 &            0.3084 &             0.3098\\
      N1598104211 &         1179616.4 &              28.4 &               3.9 &             262.5 &              -5.5 &             235.7 &           0.05817 &           0.00382 &            0.4371 &            0.2573 &            0.2672 &             0.2787\\
      N1598106121 &         1209151.0 &              28.4 &               4.0 &             272.3 &              -5.5 &             245.5 &           0.06960 &           0.00162 &            0.4403 &            0.2803 &            0.2861 &             0.2933\\
      N1600657200 &         1205263.9 &              15.2 &               4.4 &              89.6 &              -5.0 &              77.6 &           0.07635 &           0.00125 &            0.4407 &            0.3020 &            0.3038 &             0.3063\\
      N1600659110 &         1177824.9 &              15.5 &               4.8 &              99.5 &              -5.0 &              87.5 &           0.07693 &           0.00195 &            0.4355 &            0.3038 &            0.3034 &             0.3038\\
      N1603168767 &         1203629.1 &              14.9 &               0.1 &              80.3 &              -4.6 &              66.1 &           0.07670 &           0.00263 &            0.4346 &            0.2859 &            0.2903 &             0.2951\\
      N1603169886 &         1188076.4 &              14.9 &               0.3 &              86.0 &              -4.6 &              71.9 &           0.11391 &           0.00194 &            0.4390 &            0.2978 &            0.3008 &             0.3042\\
      N1603171005 &         1172385.6 &              14.9 &               0.4 &              91.7 &              -4.6 &              77.6 &           0.09027 &           0.00139 &            0.4397 &            0.3050 &            0.3065 &             0.3084\\
      N1603172124 &         1156722.9 &              15.0 &               0.6 &              97.5 &              -4.6 &              83.4 &           0.07553 &           0.00219 &            0.4366 &            0.3071 &            0.3071 &             0.3074\\
      N1603831280 &         1199435.6 &              30.6 &               4.9 &             270.8 &              -4.4 &             241.6 &           0.09259 &           0.00632 &            0.4408 &            0.2719 &            0.2796 &             0.2888\\
      N1603831616 &         1204569.2 &              30.6 &               4.9 &             272.5 &              -4.4 &             243.3 &           0.09025 &           0.00783 &            0.4405 &            0.2753 &            0.2821 &             0.2904\\
      N1611860574 &         1180139.4 &              35.0 &              -1.5 &             271.8 &              -3.0 &             236.8 &           0.06200 &           0.00169 &            0.4398 &            0.2623 &            0.2723 &             0.2837\\
      N1611861868 &         1199189.9 &              34.8 &              -1.2 &             278.3 &              -3.0 &             243.4 &           0.05355 &           0.00205 &            0.4361 &            0.2750 &            0.2811 &             0.2884\\
      N1613784711 &         1186793.5 &              20.5 &              13.7 &              89.1 &              -2.7 &              76.6 &           0.06397 &           0.00299 &            0.4470 &            0.2931 &            0.2964 &             0.3015\\
      N1613784773 &         1185609.4 &              20.5 &              13.7 &              89.5 &              -2.7 &              77.0 &           0.05710 &           0.00767 &            0.4471 &            0.2935 &            0.2967 &             0.3017\\
      N1620768513 &         1048344.1 &              19.4 &               8.6 &              98.5 &              -1.4 &              81.9 &           0.05273 &           0.00550 &            0.4387 &            0.3015 &            0.3022 &             0.3039\\
      N1693145818 &         2016283.8 &              20.7 &               0.1 &             259.2 &              10.9 &             277.0 &           0.06774 &           0.00886 &            0.4331 &            0.3001 &            0.2994 &             0.2997\\
      N1697790446 &          672411.4 &              13.8 &               0.1 &              95.3 &              11.6 &             103.0 &           0.06472 &           0.00136 &            0.4382 &            0.3001 &            0.3011 &             0.3032\\
      N1700932530 &         1086844.4 &              22.0 &               0.1 &              83.6 &              12.1 &             102.3 &           0.05768 &           0.00338 &            0.4376 &            0.2977 &            0.2986 &             0.3007\\
      N1700935874 &         1056287.4 &              22.3 &               0.2 &             100.5 &              12.1 &             119.5 &           0.04449 &           0.00358 &            0.4334 &            0.2686 &            0.2747 &             0.2824\\
      N1735282418 &         1616099.9 &              45.8 &             -13.5 &              40.5 &              17.0 &              75.1 &           0.02977 &           0.01038 &            0.3285 &            0.1757 &            0.1660 &             0.1605\\
      N1735287671 &         1565889.8 &              48.0 &             -14.5 &              65.5 &              17.0 &             102.2 &           0.02999 &           0.00734 &            0.4167 &            0.2330 &            0.2319 &             0.2353\\
      N1735287895 &         1563870.0 &              48.1 &             -14.6 &              66.3 &              17.0 &             103.1 &           0.03348 &           0.00395 &            0.4189 &            0.2336 &            0.2329 &             0.2367\\
      N1735292924 &         1502396.9 &              49.6 &             -15.8 &              91.5 &              17.0 &             129.3 &           0.02843 &           0.00649 &            0.4492 &            0.2033 &            0.2144 &             0.2314\\
      N1735293148 &         1500167.9 &              49.6 &             -15.8 &              92.4 &              17.0 &             130.2 &           0.03138 &           0.00277 &            0.4490 &            0.2008 &            0.2122 &             0.2295\\
      N1735298177 &         1440448.0 &              50.2 &             -17.2 &             119.0 &              17.0 &             156.3 &           0.01708 &           0.00879 &            0.4085 &            0.1076 &            0.1202 &             0.1390\\
      N1735298401 &         1438562.6 &              50.2 &             -17.2 &             120.0 &              17.0 &             157.3 &           0.01751 &           0.00440 &            0.4058 &            0.1042 &            0.1166 &             0.1351\\
      N1735303430 &         1396492.8 &              49.7 &             -18.4 &             147.9 &              17.0 &             183.4 &           0.00603 &           0.02264 &            0.3087 &            0.0350 &            0.0384 &             0.0445\\
      N1735303654 &         1395493.1 &              49.7 &             -18.4 &             148.9 &              17.0 &             184.3 &           0.00605 &           0.00932 &            0.3050 &            0.0338 &            0.0370 &             0.0428\\
      N1738781138 &         1622316.6 &              53.3 &             -19.2 &              73.7 &              17.5 &             113.1 &           0.02857 &           0.00833 &            0.4405 &            0.2179 &            0.2223 &             0.2323\\
      N1738785881 &         1563504.8 &              54.5 &             -20.5 &              97.6 &              17.5 &             137.6 &           0.01986 &           0.00835 &            0.4523 &            0.1675 &            0.1808 &             0.2009\\
      N1738786055 &         1561911.8 &              54.6 &             -20.5 &              98.3 &              17.5 &             138.2 &           0.02414 &           0.00385 &            0.4518 &            0.1654 &            0.1788 &             0.1990\\
      N1738790624 &         1509041.0 &              55.0 &             -21.8 &             122.7 &              17.5 &             162.0 &           0.01446 &           0.01037 &            0.4078 &            0.0814 &            0.0925 &             0.1096\\
      N1738790798 &         1507733.5 &              55.0 &             -21.8 &             123.4 &              17.5 &             162.7 &           0.01268 &           0.00735 &            0.4059 &            0.0793 &            0.0901 &             0.1069\\
      N1738804853 &         1474420.8 &              52.3 &             -24.0 &             202.7 &              17.5 &             235.3 &           0.01651 &           0.01175 &            0.3030 &            0.0940 &            0.0901 &             0.0901\\
      N1738809596 &         1518111.4 &              51.0 &             -23.8 &             229.1 &              17.5 &             259.8 &           0.02672 &           0.00748 &            0.3885 &            0.1808 &            0.1772 &             0.1790\\
      N1738809770 &         1519607.6 &              50.9 &             -23.8 &             229.9 &              17.5 &             260.4 &           0.02598 &           0.00641 &            0.3907 &            0.1828 &            0.1794 &             0.1813\\
      N1738814339 &         1580446.6 &              50.0 &             -23.3 &             254.5 &              17.5 &             284.2 &           0.02897 &           0.00715 &            0.4481 &            0.2222 &            0.2256 &             0.2350\\
      N1738814513 &         1582298.4 &              50.0 &             -23.3 &             255.2 &              17.5 &             284.9 &           0.03275 &           0.00298 &            0.4490 &            0.2222 &            0.2259 &             0.2355\\
      N1746467285 &         1268854.0 &              43.0 &             -14.3 &             111.6 &              18.4 &             140.0 &           0.02565 &           0.00561 &            0.4228 &            0.1673 &            0.1784 &             0.1951\\
      N1746472918 &         1209465.2 &              43.1 &             -15.9 &             142.6 &              18.4 &             169.1 &           0.01083 &           0.01027 &            0.3211 &            0.0612 &            0.0665 &             0.0755\\
      N1746473092 &         1208454.9 &              43.0 &             -15.9 &             143.3 &              18.4 &             169.7 &           0.01113 &           0.00458 &            0.3182 &            0.0594 &            0.0646 &             0.0733\\
      N1746484184 &         1204581.6 &              40.8 &             -17.7 &             207.8 &              18.4 &             227.2 &           0.01803 &           0.00840 &            0.2892 &            0.1052 &            0.1014 &             0.1009\\
      N1746489747 &         1261513.1 &              39.7 &             -17.7 &             239.0 &              18.4 &             255.9 &           0.04403 &           0.02556 &            0.4036 &            0.2144 &            0.2122 &             0.2147\\
      N1746489817 &         1262345.0 &              39.7 &             -17.7 &             239.3 &              18.4 &             256.2 &           0.03442 &           0.00456 &            0.4047 &            0.2154 &            0.2132 &             0.2158\\
      N1746489991 &         1263991.6 &              39.7 &             -17.7 &             240.0 &              18.4 &             256.9 &           0.03450 &           0.00247 &            0.4067 &            0.2173 &            0.2152 &             0.2180\\
      N1746495450 &         1341062.6 &              39.2 &             -17.4 &             269.0 &              18.4 &             285.2 &           0.04001 &           0.00461 &            0.4511 &            0.2459 &            0.2497 &             0.2589\\
      N1746501083 &         1420238.2 &              39.4 &             -17.1 &             296.8 &              18.4 &             314.3 &           0.03096 &           0.00604 &            0.4149 &            0.1727 &            0.1806 &             0.1937\\
      N1751405983 &         1516030.2 &              69.6 &             -37.4 &             358.7 &              19.0 &              42.1 &           0.00440 &           0.00554 &            0.3578 &            0.0368 &            0.0379 &             0.0415\\
      N1751408802 &         1511466.5 &              71.2 &             -37.7 &              10.8 &              19.0 &              56.6 &           0.00805 &           0.00423 &            0.3654 &            0.0597 &            0.0597 &             0.0633\\
      N1751411447 &         1500805.8 &              72.9 &             -38.3 &              22.4 &              19.0 &              70.5 &           0.00989 &           0.01400 &            0.3843 &            0.0871 &            0.0862 &             0.0899\\
      N1751411621 &         1500161.6 &              73.0 &             -38.3 &              23.0 &              19.0 &              71.1 &           0.01096 &           0.00509 &            0.3854 &            0.0884 &            0.0875 &             0.0912\\
      N1751414266 &         1483576.9 &              74.7 &             -39.1 &              34.7 &              19.0 &              85.0 &           0.01416 &           0.01190 &            0.4114 &            0.1150 &            0.1144 &             0.1193\\
      N1751414440 &         1482671.8 &              74.8 &             -39.1 &              35.3 &              19.0 &              85.6 &           0.01312 &           0.00334 &            0.4127 &            0.1161 &            0.1155 &             0.1206\\
      N1751417085 &         1460977.5 &              76.6 &             -40.1 &              47.2 &              19.0 &              99.5 &           0.01548 &           0.01164 &            0.4406 &            0.1342 &            0.1358 &             0.1437\\
      N1751417259 &         1459856.1 &              76.7 &             -40.1 &              47.7 &              19.0 &             100.2 &           0.01518 &           0.00241 &            0.4419 &            0.1347 &            0.1365 &             0.1446\\
      N1751419904 &         1434137.6 &              78.4 &             -41.3 &              59.9 &              19.0 &             114.1 &           0.00992 &           0.01450 &            0.4670 &            0.1382 &            0.1436 &             0.1561\\
      N1751420078 &         1432857.0 &              78.5 &             -41.3 &              60.5 &              19.0 &             114.7 &           0.01418 &           0.00227 &            0.4680 &            0.1379 &            0.1436 &             0.1563\\
      N1769540993 &         2324396.2 &              66.0 &              46.9 &              18.5 &              21.1 &             301.6 &           0.01409 &           0.02236 &            0.4268 &            0.1303 &            0.1334 &             0.1424\\
      N1769549999 &         2255261.0 &              62.6 &              48.4 &              60.0 &              21.1 &             348.0 &           0.01367 &           0.01754 &            0.4867 &            0.1233 &            0.1443 &             0.1747\\
      N1769550173 &         2253963.8 &              62.6 &              48.4 &              60.6 &              21.1 &             348.7 &           0.01338 &           0.00769 &            0.4875 &            0.1241 &            0.1455 &             0.1763\\
      N1769559005 &         2158067.5 &              61.3 &              50.8 &             104.5 &              21.1 &              34.4 &           0.02032 &           0.03080 &            0.5056 &            0.2235 &            0.2480 &             0.2788\\
      N1769559179 &         2156701.5 &              61.3 &              50.8 &             105.1 &              21.1 &              35.1 &           0.02237 &           0.00893 &            0.5053 &            0.2247 &            0.2488 &             0.2793\\
      N1769563508 &         2113995.2 &              61.7 &              52.0 &             128.3 &              21.1 &              57.6 &           0.02118 &           0.01418 &            0.4871 &            0.2454 &            0.2568 &             0.2738\\
      N1769568011 &         2081154.2 &              62.7 &              52.8 &             153.1 &              21.1 &              80.8 &           0.02418 &           0.01593 &            0.4629 &            0.2241 &            0.2266 &             0.2352\\
      N1769572514 &         2063931.8 &              64.1 &              53.1 &             178.6 &              21.1 &             104.1 &           0.01483 &           0.04522 &            0.4506 &            0.1781 &            0.1802 &             0.1888\\
      N1769572688 &         2063693.4 &              64.1 &              53.1 &             179.3 &              21.1 &             104.7 &           0.01569 &           0.00782 &            0.4506 &            0.1767 &            0.1789 &             0.1876\\
      N1769581520 &         2080338.1 &              66.6 &              51.9 &             229.0 &              21.1 &             150.5 &           0.01535 &           0.01734 &            0.4837 &            0.1170 &            0.1317 &             0.1545\\
      N1769586023 &         2108626.8 &              67.2 &              50.6 &             253.0 &              21.1 &             173.7 &           0.01446 &           0.01729 &            0.5036 &            0.1309 &            0.1558 &             0.1910\\
      N1769586197 &         2109558.8 &              67.2 &              50.5 &             253.7 &              21.1 &             174.4 &           0.01373 &           0.00822 &            0.5039 &            0.1319 &            0.1571 &             0.1926\\
      N1783325708 &         2736579.5 &              46.3 &              41.4 &             142.9 &              22.4 &              92.1 &           0.03034 &           0.01212 &            0.4257 &            0.2519 &            0.2482 &             0.2485\\
      N1783332836 &         2706855.5 &              48.1 &              41.7 &             182.3 &              22.4 &             129.1 &           0.02242 &           0.04731 &            0.3847 &            0.1512 &            0.1520 &             0.1575\\
      N1783333010 &         2706810.0 &              48.2 &              41.7 &             183.0 &              22.4 &             129.8 &           0.01871 &           0.02018 &            0.3848 &            0.1498 &            0.1508 &             0.1565\\
      N1783343963 &         2761306.5 &              50.3 &              40.2 &             242.5 &              22.4 &             186.3 &           0.01940 &           0.01419 &            0.4675 &            0.1552 &            0.1793 &             0.2112\\
      N1783347440 &         2796329.5 &              50.5 &              39.5 &             260.9 &              22.4 &             204.4 &           0.02220 &           0.04389 &            0.4856 &            0.2073 &            0.2329 &             0.2644\\
      N1783347614 &         2797654.5 &              50.5 &              39.5 &             261.5 &              22.4 &             205.1 &           0.02294 &           0.01322 &            0.4859 &            0.2092 &            0.2347 &             0.2660\\
      N1783351091 &         2835175.2 &              50.3 &              38.7 &             279.5 &              22.4 &             223.2 &           0.03761 &           0.03266 &            0.4840 &            0.2559 &            0.2740 &             0.2958\\
      N1783351265 &         2836512.8 &              50.3 &              38.7 &             280.1 &              22.4 &             223.9 &           0.03240 &           0.01875 &            0.4835 &            0.2572 &            0.2749 &             0.2963\\
      N1783358393 &         2903565.2 &              48.9 &              37.4 &             315.4 &              22.4 &             260.9 &           0.02451 &           0.04682 &            0.4250 &            0.2628 &            0.2592 &             0.2588\\
      N1783358567 &         2904500.2 &              48.9 &              37.4 &             316.0 &              22.4 &             261.5 &           0.03220 &           0.01364 &            0.4235 &            0.2617 &            0.2578 &             0.2573\\
      N1792001280 &         2408488.0 &              59.0 &              36.6 &             248.8 &              23.2 &             181.1 &           0.01603 &           0.02219 &            0.4676 &            0.1366 &            0.1584 &             0.1886\\
      N1796027549 &         2961557.5 &              55.7 &              29.9 &             122.0 &              23.5 &              59.4 &           0.02975 &           0.01198 &            0.4305 &            0.2607 &            0.2633 &             0.2681\\
      N1796033113 &         2900047.8 &              56.5 &              30.4 &             151.8 &              23.5 &              88.0 &           0.03016 &           0.01275 &            0.3523 &            0.2123 &            0.2003 &             0.1921\\
      N1796035895 &         2880943.5 &              57.1 &              30.5 &             166.9 &              23.5 &             102.4 &           0.01793 &           0.01960 &            0.3209 &            0.1674 &            0.1556 &             0.1482\\
      N1796041459 &         2870410.8 &              58.6 &              30.4 &             197.2 &              23.5 &             131.0 &           0.01133 &           0.02649 &            0.3274 &            0.0983 &            0.0962 &             0.0981\\
      N1796052587 &         2945140.0 &              60.5 &              29.2 &             256.6 &              23.5 &             188.4 &           0.01582 &           0.01334 &            0.4614 &            0.1443 &            0.1658 &             0.1953\\
      N1796055369 &         2974587.0 &              60.6 &              28.8 &             270.9 &              23.5 &             202.8 &           0.02235 &           0.01441 &            0.4683 &            0.1879 &            0.2102 &             0.2390\\
      N1796058151 &         3004039.5 &              60.4 &              28.3 &             285.0 &              23.5 &             217.1 &           0.02656 &           0.01089 &            0.4583 &            0.2257 &            0.2422 &             0.2627\\
      N1796060933 &         3031322.2 &              60.1 &              28.0 &             298.9 &              23.5 &             231.5 &           0.02693 &           0.01210 &            0.4331 &            0.2463 &            0.2526 &             0.2615\\
      N1796085971 &         2972528.2 &              53.5 &              27.6 &              60.4 &              23.5 &               0.6 &           0.01429 &           0.01435 &            0.4304 &            0.1226 &            0.1392 &             0.1629\\
      N1796088753 &         2931888.8 &              53.1 &              27.9 &              74.2 &              23.5 &              15.0 &           0.01875 &           0.01339 &            0.4564 &            0.1654 &            0.1870 &             0.2154\\
      N1796091535 &         2888910.0 &              52.8 &              28.3 &              88.3 &              23.5 &              29.3 &           0.02567 &           0.01695 &            0.4673 &            0.2126 &            0.2335 &             0.2594\\
      N1843274411 &         2476786.2 &              31.8 &              31.8 &             320.2 &              26.2 &             284.1 &           0.03697 &           0.03320 &            0.3910 &            0.2615 &            0.2525 &             0.2455\\
      N1843274619 &         2477964.8 &              31.8 &              31.8 &             321.2 &              26.2 &             285.2 &           0.03477 &           0.03172 &            0.3882 &            0.2585 &            0.2493 &             0.2422\\
      N1843274723 &         2478541.0 &              31.7 &              31.8 &             321.7 &              26.2 &             285.8 &           0.04172 &           0.03403 &            0.3868 &            0.2569 &            0.2477 &             0.2405\\
      N1843274810 &         2479211.2 &              31.7 &              31.8 &             322.2 &              26.2 &             286.4 &           0.03202 &           0.02596 &            0.3852 &            0.2551 &            0.2458 &             0.2386\\
      N1843275331 &         2481731.2 &              31.5 &              31.7 &             324.5 &              26.2 &             288.9 &           0.04013 &           0.03539 &            0.3787 &            0.2476 &            0.2382 &             0.2309\\
      N1843275435 &         2482246.0 &              31.5 &              31.7 &             325.0 &              26.2 &             289.4 &           0.04567 &           0.03210 &            0.3774 &            0.2460 &            0.2365 &             0.2292\\
      N1843276143 &         2485501.2 &              31.3 &              31.6 &             328.4 &              26.2 &             293.1 &           0.04055 &           0.03460 &            0.3682 &            0.2348 &            0.2253 &             0.2180\\
      N1843276747 &         2487928.0 &              31.0 &              31.5 &             331.3 &              26.2 &             296.2 &           0.04212 &           0.03268 &            0.3605 &            0.2250 &            0.2157 &             0.2087\\
      N1843276851 &         2488312.2 &              31.0 &              31.5 &             331.8 &              26.2 &             296.7 &           0.03818 &           0.03392 &            0.3593 &            0.2233 &            0.2141 &             0.2071\\
      N1843282326 &         2493604.5 &              28.9 &              31.2 &             357.7 &              26.2 &             325.1 &           0.01795 &           0.04350 &            0.3166 &            0.1474 &            0.1446 &             0.1442\\
      N1843285685 &         2481743.0 &              27.5 &              31.2 &              13.2 &              26.2 &             342.3 &           0.01391 &           0.04970 &            0.3264 &            0.1297 &            0.1328 &             0.1383\\
      N1843286261 &         2478585.2 &              27.3 &              31.2 &              15.9 &              26.2 &             345.2 &           0.01712 &           0.01676 &            0.3307 &            0.1296 &            0.1337 &             0.1402\\
      N1843286614 &         2476400.0 &              27.1 &              31.2 &              17.6 &              26.2 &             347.1 &           0.03177 &           0.03029 &            0.3338 &            0.1300 &            0.1347 &             0.1420\\
      N1843287322 &         2471750.2 &              26.9 &              31.2 &              20.9 &              26.2 &             350.7 &           0.01900 &           0.04209 &            0.3406 &            0.1317 &            0.1377 &             0.1463\\
      N1843288134 &         2465816.0 &              26.6 &              31.3 &              24.7 &              26.2 &             354.9 &           0.03163 &           0.03360 &            0.3494 &            0.1355 &            0.1429 &             0.1530\\
      N1843289446 &         2454913.5 &              26.1 &              31.4 &              30.9 &              26.2 &               1.7 &           0.03742 &           0.04371 &            0.3652 &            0.1452 &            0.1549 &             0.1673\\
      N1843289848 &         2450925.0 &              25.9 &              31.4 &              33.0 &              26.2 &               3.9 &           0.01680 &           0.03470 &            0.3708 &            0.1495 &            0.1599 &             0.1730\\
      N1843290479 &         2445238.2 &              25.7 &              31.4 &              35.8 &              26.2 &               7.0 &           0.02622 &           0.03745 &            0.3786 &            0.1560 &            0.1673 &             0.1812\\
      N1843291083 &         2439158.0 &              25.5 &              31.5 &              38.7 &              26.2 &              10.1 &           0.02569 &           0.05325 &            0.3866 &            0.1635 &            0.1755 &             0.1902\\
      N1843291187 &         2438080.5 &              25.5 &              31.5 &              39.2 &              26.2 &              10.6 &           0.02753 &           0.04326 &            0.3880 &            0.1649 &            0.1770 &             0.1918\\
      N1843291791 &         2431652.0 &              25.3 &              31.6 &              42.1 &              26.2 &              13.7 &           0.02979 &           0.03708 &            0.3960 &            0.1732 &            0.1860 &             0.2014\\
      N1843291895 &         2430516.0 &              25.3 &              31.6 &              42.6 &              26.2 &              14.3 &           0.04201 &           0.03010 &            0.3974 &            0.1747 &            0.1876 &             0.2031\\
      N1843292499 &         2423756.0 &              25.1 &              31.7 &              45.5 &              26.2 &              17.4 &           0.03229 &           0.03519 &            0.4053 &            0.1838 &            0.1972 &             0.2132\\
      N1843292603 &         2422564.8 &              25.0 &              31.7 &              46.0 &              26.2 &              17.9 &           0.03199 &           0.03413 &            0.4067 &            0.1854 &            0.1989 &             0.2149\\
      N1843293609 &         2410204.8 &              24.7 &              31.8 &              51.0 &              26.2 &              23.3 &           0.03338 &           0.02290 &            0.4199 &            0.2023 &            0.2165 &             0.2328\\
      N1843294136 &         2404127.8 &              24.6 &              31.9 &              53.3 &              26.2 &              25.8 &           0.03289 &           0.03341 &            0.4259 &            0.2107 &            0.2250 &             0.2413\\
      N1843294240 &         2402820.8 &              24.6 &              31.9 &              53.8 &              26.2 &              26.4 &           0.03729 &           0.03051 &            0.4271 &            0.2125 &            0.2268 &             0.2431\\
      N1843294844 &         2395101.5 &              24.4 &              31.9 &              56.8 &              26.2 &              29.5 &           0.04880 &           0.03238 &            0.4341 &            0.2230 &            0.2373 &             0.2535\\
      N1843294948 &         2393750.8 &              24.4 &              32.0 &              57.3 &              26.2 &              30.0 &           0.04290 &           0.02521 &            0.4352 &            0.2248 &            0.2391 &             0.2553\\
      N1843295552 &         2385787.8 &              24.3 &              32.0 &              60.2 &              26.2 &              33.1 &           0.04703 &           0.02514 &            0.4417 &            0.2354 &            0.2495 &             0.2654\\
      N1843295656 &         2384397.0 &              24.2 &              32.1 &              60.7 &              26.2 &              33.7 &           0.04585 &           0.02882 &            0.4428 &            0.2372 &            0.2513 &             0.2671\\
      N1843296260 &         2376213.8 &              24.1 &              32.2 &              63.7 &              26.2 &              36.8 &           0.04793 &           0.02582 &            0.4488 &            0.2478 &            0.2615 &             0.2769\\
      N1843296364 &         2374787.0 &              24.1 &              32.2 &              64.2 &              26.2 &              37.3 &           0.03207 &           0.06414 &            0.4498 &            0.2495 &            0.2633 &             0.2785\\
      N1843296968 &         2366407.8 &              24.0 &              32.3 &              67.1 &              26.2 &              40.4 &           0.04852 &           0.02449 &            0.4552 &            0.2598 &            0.2731 &             0.2878\\
      N1843297072 &         2364949.5 &              24.0 &              32.3 &              67.6 &              26.2 &              41.0 &           0.03309 &           0.02143 &            0.4560 &            0.2616 &            0.2747 &             0.2893\\
      N1843297370 &         2360238.0 &              23.9 &              32.3 &              69.3 &              26.2 &              42.7 &           0.04673 &           0.01502 &            0.4587 &            0.2671 &            0.2799 &             0.2941\\
      N1843297544 &         2358407.2 &              23.9 &              32.4 &              69.9 &              26.2 &              43.4 &           0.04415 &           0.00777 &            0.4597 &            0.2692 &            0.2819 &             0.2959\\
      N1843297897 &         2353239.0 &              23.8 &              32.4 &              71.7 &              26.2 &              45.2 &           0.05251 &           0.01692 &            0.4624 &            0.2749 &            0.2873 &             0.3009\\
      N1843298001 &         2351746.0 &              23.8 &              32.4 &              72.2 &              26.2 &              45.8 &           0.04723 &           0.01801 &            0.4631 &            0.2765 &            0.2888 &             0.3022\\
      N1843298605 &         2343011.8 &              23.7 &              32.5 &              75.2 &              26.2 &              48.9 &           0.05501 &           0.01592 &            0.4669 &            0.2857 &            0.2972 &             0.3097\\
      N1843298709 &         2341497.8 &              23.7 &              32.6 &              75.7 &              26.2 &              49.4 &           0.04934 &           0.01990 &            0.4675 &            0.2872 &            0.2985 &             0.3110\\
      N1843299313 &         2332654.5 &              23.6 &              32.7 &              78.7 &              26.2 &              52.5 &           0.06102 &           0.01425 &            0.4706 &            0.2955 &            0.3060 &             0.3175\\
      N1843300021 &         2322200.0 &              23.6 &              32.8 &              82.3 &              26.2 &              56.2 &           0.05444 &           0.01498 &            0.4733 &            0.3043 &            0.3138 &             0.3241\\
      N1843300125 &         2320658.0 &              23.6 &              32.8 &              82.8 &              26.2 &              56.7 &           0.05971 &           0.01464 &            0.4737 &            0.3055 &            0.3148 &             0.3250\\
      N1843300729 &         2311681.0 &              23.5 &              32.9 &              85.8 &              26.2 &              59.8 &           0.05778 &           0.01442 &            0.4751 &            0.3120 &            0.3203 &             0.3294\\
      N1843301131 &         2305156.2 &              23.5 &              33.0 &              88.1 &              26.2 &              62.1 &           0.05222 &           0.01391 &            0.4758 &            0.3161 &            0.3236 &             0.3320\\
      N1843303074 &         2276817.2 &              23.5 &              33.3 &              97.8 &              26.2 &              71.9 &           0.05189 &           0.01546 &            0.4742 &            0.3277 &            0.3317 &             0.3366\\
      N1843303886 &         2264898.8 &              23.5 &              33.5 &             102.0 &              26.2 &              76.1 &           0.05259 &           0.01856 &            0.4714 &            0.3292 &            0.3318 &             0.3352\\
      N1843304490 &         2256137.8 &              23.5 &              33.6 &             105.1 &              26.2 &              79.2 &           0.06772 &           0.01400 &            0.4685 &            0.3290 &            0.3306 &             0.3329\\
      N1843304594 &         2254640.0 &              23.5 &              33.6 &             105.6 &              26.2 &              79.8 &           0.06453 &           0.01359 &            0.4679 &            0.3289 &            0.3302 &             0.3324\\
      N1843304892 &         2249854.0 &              23.6 &              33.7 &             107.4 &              26.2 &              81.5 &           0.05648 &           0.01250 &            0.4660 &            0.3282 &            0.3289 &             0.3306\\
      N1843305419 &         2242891.5 &              23.6 &              33.8 &             109.9 &              26.2 &              84.0 &           0.05743 &           0.01608 &            0.4627 &            0.3265 &            0.3264 &             0.3273\\
      N1843305523 &         2241428.8 &              23.6 &              33.8 &             110.5 &              26.2 &              84.6 &           0.05838 &           0.01526 &            0.4620 &            0.3260 &            0.3258 &             0.3265\\
      N1843306231 &         2231595.2 &              23.7 &              33.9 &             114.2 &              26.2 &              88.2 &           0.05790 &           0.01631 &            0.4565 &            0.3221 &            0.3207 &             0.3204\\
      N1843306835 &         2223395.2 &              23.8 &              34.0 &             117.4 &              26.2 &              91.3 &           0.05931 &           0.01469 &            0.4511 &            0.3175 &            0.3153 &             0.3142\\
      N1843306939 &         2222002.5 &              23.8 &              34.0 &             117.9 &              26.2 &              91.9 &           0.05318 &           0.01915 &            0.4502 &            0.3166 &            0.3143 &             0.3130\\
      N1843307543 &         2214034.8 &              23.9 &              34.1 &             121.1 &              26.2 &              95.0 &           0.05229 &           0.01559 &            0.4442 &            0.3109 &            0.3078 &             0.3058\\
      N1843308251 &         2204977.0 &              24.0 &              34.3 &             124.9 &              26.2 &              98.6 &           0.05414 &           0.01792 &            0.4366 &            0.3029 &            0.2991 &             0.2964\\
      N1843309180 &         2193604.2 &              24.2 &              34.4 &             129.9 &              26.2 &             103.4 &           0.05301 &           0.02014 &            0.4259 &            0.2908 &            0.2861 &             0.2828\\
      N1843310596 &         2177532.2 &              24.5 &              34.6 &             137.5 &              26.2 &             110.7 &           0.04706 &           0.01828 &            0.4083 &            0.2692 &            0.2638 &             0.2600\\
      N1843310700 &         2176417.2 &              24.5 &              34.6 &             138.1 &              26.2 &             111.3 &           0.05056 &           0.02039 &            0.4070 &            0.2675 &            0.2620 &             0.2582\\
      N1843312012 &         2163183.8 &              24.9 &              34.8 &             145.3 &              26.2 &             118.0 &           0.04840 &           0.02405 &            0.3903 &            0.2452 &            0.2397 &             0.2361\\
      N1843312116 &         2162203.2 &              24.9 &              34.8 &             145.8 &              26.2 &             118.6 &           0.04842 &           0.01979 &            0.3890 &            0.2434 &            0.2379 &             0.2344\\
      N1843312414 &         2159126.0 &              25.0 &              34.8 &             147.7 &              26.2 &             120.3 &           0.03289 &           0.02771 &            0.3849 &            0.2375 &            0.2322 &             0.2288\\
      N1843316175 &         2132533.2 &              26.1 &              35.1 &             168.4 &              26.2 &             139.7 &           0.03017 &           0.02334 &            0.3482 &            0.1761 &            0.1742 &             0.1746\\
      N1848936800 &         1645356.4 &              44.6 &              44.5 &               8.4 &              26.4 &             317.3 &           0.01755 &           0.01384 &            0.4055 &            0.1625 &            0.1666 &             0.1755\\
      N1848940466 &         1627431.8 &              42.3 &              44.8 &              24.0 &              26.4 &             336.2 &           0.02107 &           0.01062 &            0.4220 &            0.1499 &            0.1613 &             0.1779\\
      N1848944132 &         1600212.8 &              40.3 &              45.5 &              39.9 &              26.4 &             355.1 &           0.01971 &           0.00987 &            0.4485 &            0.1632 &            0.1824 &             0.2076\\
      N1848947798 &         1565324.1 &              38.7 &              46.4 &              56.1 &              26.4 &              14.0 &           0.02722 &           0.00825 &            0.4763 &            0.2026 &            0.2268 &             0.2562\\
      N1848951464 &         1525110.0 &              37.8 &              47.6 &              72.9 &              26.4 &              32.9 &           0.03266 &           0.01107 &            0.4974 &            0.2536 &            0.2762 &             0.3027\\
      N1848955130 &         1482520.0 &              37.5 &              49.0 &              90.6 &              26.4 &              51.8 &           0.03959 &           0.00642 &            0.5065 &            0.2954 &            0.3116 &             0.3309\\
      N1848962462 &         1403810.4 &              38.9 &              51.8 &             128.9 &              26.4 &              89.6 &           0.03821 &           0.00591 &            0.4860 &            0.2967 &            0.3003 &             0.3082\\
      N1848969794 &         1355281.1 &              42.0 &              53.4 &             171.2 &              26.4 &             127.4 &           0.02102 &           0.00995 &            0.4534 &            0.2108 &            0.2173 &             0.2292\\
 \enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{9}
\tablecaption{Brightness estimates from clear-filter  images of Anthe.
\label{anthetab}}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{Sub-S/C} & \colhead{Sub-S/C} & \colhead{Sub-Solar} & \colhead{Sub-Solar} & \colhead{$A_{\rm eff}$} & \colhead{$A_{\rm eff}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{Latitude} & \colhead{Longitude} & \colhead{Latitude} & \colhead{Longitude} & \colhead{Value} & \colhead{Error}  \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}  
\\}
\startdata
      N1575629162 &         1802888.5 &              14.3 &               4.6 &             314.9 &              -9.4 &             312.0 &           0.87980 &            0.00018\\
      N1579321873 &         1440656.1 &              11.3 &               2.1 &              36.8 &              -8.8 &              34.0 &           0.94105 &            0.00006\\
      N1579364158 &         1258508.1 &              17.9 &               6.6 &             213.0 &              -8.8 &             203.9 &           0.76642 &            0.00094\\
      N1580356175 &         1214750.8 &              20.0 &               3.0 &             247.6 &              -8.6 &             231.3 &           0.88177 &            0.00086\\
      N1581514393 &         1472790.1 &              21.2 &              12.5 &             210.3 &              -8.4 &             206.6 &           0.74765 &            0.00064\\
      N1591878477 &         1067058.5 &               9.7 &              -2.1 &             117.6 &              -6.6 &             109.0 &           1.11239 &            0.00026\\
      N1595481922 &          869685.1 &              30.3 &             -13.2 &             225.5 &              -5.9 &             195.6 &           0.56951 &            0.00006\\
      N1596338308 &         1242696.0 &              28.9 &              22.9 &              42.6 &              -5.8 &              38.7 &           0.57676 &            0.00029\\
      N1596721036 &          861845.3 &              21.8 &             -17.3 &             156.5 &              -5.7 &             137.6 &           0.67246 &            0.00010\\
      N1599961164 &         1029589.9 &              30.0 &              -5.2 &             234.4 &              -5.1 &             204.3 &           0.68365 &            0.00041\\
      N1600583458 &          965677.7 &              28.8 &              -8.2 &             215.1 &              -5.0 &             186.3 &           0.62410 &            0.00036\\
      N1601479534 &          854860.4 &              48.2 &              40.9 &             205.6 &              -4.9 &             189.0 &           0.35513 &            0.00018\\
      N1601778096 &         1097635.0 &              34.8 &             -19.0 &             341.5 &              -4.8 &             308.9 &           0.62173 &            0.00122\\
      N1603880961 &         1059766.6 &              22.0 &              13.8 &             136.4 &              -4.4 &             123.9 &           0.74229 &            0.00024\\
      N1610855232 &          960895.8 &              49.9 &             -44.4 &             115.4 &              -3.2 &              83.5 &           0.54718 &            0.00055\\
      N1610855412 &          959598.4 &              49.9 &             -44.4 &             116.2 &              -3.2 &              84.2 &           0.53848 &            0.00049\\
      N1610855592 &          958311.1 &              50.0 &             -44.5 &             117.0 &              -3.2 &              84.9 &           0.54300 &            0.00010\\
      N1610855772 &          957034.2 &              50.1 &             -44.5 &             117.8 &              -3.2 &              85.7 &           0.54123 &            0.00041\\
      N1610855952 &          955768.0 &              50.1 &             -44.5 &             118.6 &              -3.2 &              86.4 &           0.54628 &            0.00006\\
      N1610856132 &          954512.9 &              50.2 &             -44.6 &             119.4 &              -3.2 &              87.1 &           0.54934 &            0.00014\\
      N1610856312 &          953269.1 &              50.3 &             -44.6 &             120.2 &              -3.2 &              87.8 &           0.53285 &            0.00038\\
      N1610856492 &          952036.9 &              50.3 &             -44.6 &             121.0 &              -3.2 &              88.6 &           0.54727 &            0.00030\\
      N1610856672 &          950816.8 &              50.4 &             -44.7 &             121.8 &              -3.2 &              89.3 &           0.53833 &            0.00028\\
      N1610856852 &          949608.9 &              50.5 &             -44.7 &             122.7 &              -3.2 &              90.0 &           0.54268 &            0.00097\\
      N1610857032 &          948413.6 &              50.5 &             -44.7 &             123.5 &              -3.2 &              90.7 &           0.53503 &            0.00052\\
      N1610857212 &          947231.2 &              50.6 &             -44.8 &             124.3 &              -3.2 &              91.5 &           0.53591 &            0.00058\\
      N1610857392 &          946062.1 &              50.7 &             -44.8 &             125.1 &              -3.2 &              92.2 &           0.53497 &            0.00016\\
      N1610857572 &          944906.6 &              50.8 &             -44.9 &             125.9 &              -3.2 &              92.9 &           0.52675 &            0.00026\\
      N1610857752 &          943764.9 &              50.8 &             -44.9 &             126.8 &              -3.2 &              93.6 &           0.53394 &            0.00030\\
      N1610857932 &          942637.4 &              50.9 &             -44.9 &             127.6 &              -3.2 &              94.4 &           0.52640 &            0.00011\\
      N1610858112 &          941524.4 &              51.0 &             -44.9 &             128.4 &              -3.2 &              95.1 &           0.52267 &            0.00024\\
      N1610858292 &          940426.2 &              51.1 &             -45.0 &             129.3 &              -3.2 &              95.8 &           0.51957 &            0.00019\\
      N1610858472 &          939343.1 &              51.1 &             -45.0 &             130.1 &              -3.2 &              96.5 &           0.51918 &            0.00032\\
      N1610858652 &          938275.4 &              51.2 &             -45.0 &             131.0 &              -3.2 &              97.3 &           0.50773 &            0.00009\\
      N1610858832 &          937223.4 &              51.3 &             -45.1 &             131.8 &              -3.2 &              98.0 &           0.50947 &            0.00034\\
      N1610859012 &          936187.5 &              51.4 &             -45.1 &             132.6 &              -3.2 &              98.7 &           0.51529 &            0.00023\\
      N1610859192 &          935167.9 &              51.5 &             -45.1 &             133.5 &              -3.2 &              99.4 &           0.51627 &            0.00065\\
      N1610859372 &          934164.9 &              51.5 &             -45.1 &             134.3 &              -3.2 &             100.2 &           0.49846 &            0.00025\\
      N1610859552 &          933178.8 &              51.6 &             -45.2 &             135.2 &              -3.2 &             100.9 &           0.50344 &            0.00001\\
      N1610859732 &          932209.9 &              51.7 &             -45.2 &             136.1 &              -3.2 &             101.6 &           0.48854 &            0.00008\\
      N1610859912 &          931258.6 &              51.8 &             -45.2 &             136.9 &              -3.2 &             102.3 &           0.49146 &            0.00003\\
      N1610860092 &          930325.0 &              51.9 &             -45.2 &             137.8 &              -3.2 &             103.1 &           0.48421 &            0.00019\\
      N1610860272 &          929409.6 &              51.9 &             -45.2 &             138.6 &              -3.2 &             103.8 &           0.48255 &            0.00001\\
      N1610860452 &          928512.5 &              52.0 &             -45.3 &             139.5 &              -3.2 &             104.5 &           0.48190 &            0.00030\\
      N1610860632 &          927634.1 &              52.1 &             -45.3 &             140.4 &              -3.2 &             105.2 &           0.47563 &            0.00012\\
      N1610860812 &          926774.7 &              52.2 &             -45.3 &             141.2 &              -3.2 &             106.0 &           0.47711 &            0.00039\\
      N1610860992 &          925934.4 &              52.3 &             -45.3 &             142.1 &              -3.2 &             106.7 &           0.45831 &            0.00002\\
      N1610861172 &          925113.8 &              52.4 &             -45.3 &             143.0 &              -3.2 &             107.4 &           0.46662 &            0.00041\\
      N1610861352 &          924312.8 &              52.4 &             -45.3 &             143.9 &              -3.2 &             108.1 &           0.45948 &            0.00025\\
      N1610861532 &          923531.9 &              52.5 &             -45.3 &             144.7 &              -3.2 &             108.9 &           0.47336 &            0.00019\\
      N1610861712 &          922771.3 &              52.6 &             -45.3 &             145.6 &              -3.2 &             109.6 &           0.45676 &            0.00064\\
      N1610861892 &          922031.3 &              52.7 &             -45.3 &             146.5 &              -3.2 &             110.3 &           0.46357 &            0.00039\\
      N1610862072 &          921312.2 &              52.8 &             -45.3 &             147.4 &              -3.2 &             111.1 &           0.45168 &            0.00053\\
      N1610862252 &          920614.1 &              52.9 &             -45.4 &             148.3 &              -3.2 &             111.8 &           0.44673 &            0.00021\\
      N1610900922 &         1220808.4 &              50.5 &             -26.5 &             314.5 &              -3.2 &             267.6 &           0.56035 &            0.00015\\
      N1611719913 &         1268561.8 &              44.8 &             -26.6 &             359.9 &              -3.0 &             320.2 &           0.30967 &            0.00142\\
      N1612882076 &         1271672.4 &              41.2 &              37.2 &             323.0 &              -2.8 &             312.5 &           0.46697 &            0.00375\\
      N1619668364 &         1246895.4 &              55.2 &              53.6 &             235.3 &              -1.6 &             234.0 &           0.39506 &            0.00006\\
      N1623651133 &         1732446.6 &              73.3 &              50.5 &             341.9 &              -0.9 &              43.9 &           0.14602 &            0.00012\\
      N1649429446 &          928449.7 &              37.4 &               0.2 &             298.3 &               3.7 &             335.6 &           0.54989 &            0.00004\\
      N1649462986 &         1184913.1 &              65.0 &               0.2 &              45.4 &               3.7 &             110.3 &           0.41295 &            0.00025\\
      N1649609387 &         1704980.8 &              67.9 &               0.3 &             271.0 &               3.7 &             338.9 &           0.47019 &            0.00179\\
      N1649697048 &         1937056.1 &              74.6 &               0.3 &             256.7 &               3.7 &             331.3 &           0.38334 &            0.00140\\
      N1658886983 &         1149689.9 &              69.4 &               0.1 &             124.8 &               5.3 &             194.2 &           0.24427 &            0.00306\\
      N1684433502 &         3004417.2 &              37.8 &               0.2 &             263.6 &               9.5 &             300.5 &           0.91734 &            0.00498\\
      N1685875491 &         3910912.8 &              66.0 &               0.3 &             271.4 &               9.8 &             337.1 &           0.85410 &            0.02495\\
      N1688602748 &         2174916.2 &              69.4 &               0.3 &              70.9 &              10.2 &             140.1 &           0.33232 &            0.00136\\
      N1693342778 &         2518139.8 &              37.1 &               0.2 &              76.9 &              10.9 &             112.6 &           0.66934 &            0.00341\\
      N1693975122 &         2650397.2 &              56.6 &               0.3 &              78.3 &              11.0 &             134.2 &           0.51854 &            0.00509\\
      N1694061583 &         2584867.0 &              59.4 &               0.3 &              62.9 &              11.1 &             121.7 &           0.50842 &            0.00940\\
      N1694254124 &         2033752.0 &              68.8 &               0.3 &             107.3 &              11.1 &             175.7 &           0.20736 &            0.00080\\
      N1694911248 &         1669813.0 &              22.5 &               0.1 &             277.3 &              11.2 &             297.0 &           1.03249 &            0.00585\\
      N1695096650 &         2198955.2 &              33.9 &               0.2 &             289.9 &              11.2 &             322.1 &           0.61286 &            0.00146\\
      N1696388358 &         1449181.0 &              30.8 &               0.2 &              84.8 &              11.4 &             113.7 &           0.82853 &            0.00073\\
      N1696835941 &         2480039.5 &              50.2 &               0.2 &              63.4 &              11.5 &             112.7 &           0.52591 &            0.00088\\
      N1696923121 &         2551409.2 &              52.7 &               0.2 &              51.2 &              11.5 &             103.1 &           0.56464 &            0.00133\\
      N1712158718 &         2363073.8 &              60.1 &               0.3 &              79.9 &              13.8 &             139.1 &           0.61620 &            0.00502\\
      N1718468718 &         2764670.8 &              69.5 &             -14.7 &             239.5 &              14.7 &             303.3 &           0.35076 &            0.00014\\
      N1727788818 &         2414334.5 &              64.5 &             -24.4 &             280.1 &              16.0 &             331.7 &           0.28420 &            0.00513\\
      N1733156512 &         1701262.4 &              58.0 &             -29.0 &             275.7 &              16.7 &             312.7 &           0.35325 &            0.00150\\
      N1733324513 &         1552533.4 &              79.4 &             -44.8 &             213.0 &              16.7 &             268.3 &           0.18347 &            0.00113\\
      N1735266905 &         1354943.0 &              46.9 &             -14.0 &             122.0 &              17.0 &             157.7 &           0.35434 &            0.00004\\
      N1737789081 &         1552145.0 &              69.8 &             -36.0 &             170.7 &              17.3 &             218.3 &           0.17100 &            0.00065\\
      N1738779808 &         1425111.0 &              48.5 &             -21.8 &             212.5 &              17.5 &             241.6 &           0.41682 &            0.00056\\
      N1741128483 &         1544441.5 &              66.9 &             -38.3 &             285.4 &              17.8 &             324.4 &           0.26809 &            0.00065\\
      N1741891187 &         1240196.6 &              41.1 &             -10.7 &             120.4 &              17.9 &             150.3 &           0.47779 &            0.00398\\
      N1741938588 &         1564829.5 &              38.7 &             -14.5 &             319.8 &              17.9 &             341.3 &           0.42804 &            0.00151\\
      N1741941656 &         1591693.8 &              39.6 &             -14.6 &             330.6 &              17.9 &             353.6 &           0.41039 &            0.00072\\
      N1741944724 &         1611902.5 &              40.8 &             -14.8 &             341.2 &              17.9 &               5.9 &           0.38595 &            0.00193\\
      N1741947792 &         1624972.6 &              42.0 &             -15.1 &             351.8 &              17.9 &              18.2 &           0.35194 &            0.00008\\
      N1741953928 &         1628900.4 &              44.8 &             -15.8 &              12.8 &              17.9 &              42.8 &           0.37065 &            0.00063\\
      N1741956996 &         1619922.9 &              46.2 &             -16.2 &              23.4 &              17.9 &              55.1 &           0.42687 &            0.00103\\
      N1741963132 &         1582190.2 &              49.1 &             -17.4 &              44.9 &              17.9 &              79.6 &           0.53164 &            0.00014\\
      N1741966200 &         1554958.0 &              50.5 &             -18.0 &              55.9 &              17.9 &              92.0 &           0.57036 &            0.00029\\
      N1741969268 &         1523541.6 &              51.7 &             -18.8 &              67.2 &              17.9 &             104.3 &           0.53154 &            0.00046\\
      N1741972336 &         1489261.2 &              52.8 &             -19.7 &              78.8 &              17.9 &             116.6 &           0.52990 &            0.00140\\
      N1741975404 &         1453639.6 &              53.7 &             -20.6 &              90.7 &              17.9 &             128.9 &           0.48314 &            0.00028\\
      N1741978472 &         1418368.8 &              54.4 &             -21.5 &             102.9 &              17.9 &             141.3 &           0.43273 &            0.00066\\
      N1744739586 &         1342930.0 &              31.8 &              -2.9 &              57.8 &              18.2 &              82.0 &           0.88665 &            0.00159\\
      N1745006947 &         1396910.8 &              68.2 &             -34.1 &              31.1 &              18.2 &              76.9 &           0.28020 &            0.00076\\
      N1745473570 &          885166.3 &              13.9 &              16.1 &             138.3 &              18.3 &             152.7 &           0.92863 &            0.00161\\
      N1746655338 &         1123073.9 &              70.9 &             -43.7 &             186.5 &              18.5 &             223.7 &           0.14883 &            0.00031\\
      N1747372882 &         1196892.6 &              51.0 &             -27.0 &             204.9 &              18.5 &             228.4 &           0.37191 &            0.00015\\
      N1747380322 &         1255851.4 &              49.3 &             -26.7 &             238.3 &              18.5 &             258.4 &           0.51543 &            0.00057\\
      N1747387762 &         1340452.5 &              48.1 &             -25.8 &             269.1 &              18.5 &             288.4 &           0.54037 &            0.00049\\
      N1747395202 &         1425531.1 &              48.0 &             -25.0 &             297.5 &              18.5 &             318.4 &           0.45307 &            0.00002\\
      N1747402642 &         1490160.6 &              49.2 &             -24.6 &             324.1 &              18.5 &             348.4 &           0.32049 &            0.00117\\
      N1747410083 &         1520797.5 &              51.6 &             -24.8 &             349.5 &              18.5 &              18.3 &           0.28569 &            0.00055\\
      N1747417523 &         1511671.0 &              55.0 &             -25.6 &              14.5 &              18.5 &              48.1 &           0.31930 &            0.00019\\
      N1747424963 &         1464470.6 &              58.9 &             -27.3 &              39.7 &              18.5 &              77.9 &           0.39640 &            0.00010\\
      N1747436063 &         1344008.1 &              64.5 &             -31.1 &              79.5 &              18.5 &             122.4 &           0.33953 &            0.00175\\
      N1750033279 &         1023947.0 &              15.5 &              13.3 &             108.4 &              18.9 &             123.5 &           1.03273 &            0.00001\\
      N1750357371 &         1489901.9 &              64.2 &             -36.7 &             312.5 &              18.9 &             346.5 &           0.17311 &            0.00290\\
      N1751379648 &         1393194.9 &              74.1 &             -38.3 &              85.6 &              19.0 &             135.8 &           0.26613 &            0.00001\\
      N1751382351 &         1364627.9 &              75.2 &             -39.6 &              96.1 &              19.0 &             146.6 &           0.26006 &            0.00068\\
      N1751385054 &         1337225.2 &              76.1 &             -40.9 &             106.9 &              19.0 &             157.4 &           0.20350 &            0.00167\\
      N1751387757 &         1311955.1 &              76.8 &             -42.2 &             118.1 &              19.0 &             168.3 &           0.16289 &            0.00061\\
      N1751390460 &         1289749.0 &              77.2 &             -43.5 &             129.7 &              19.0 &             179.1 &           0.14474 &            0.00123\\
      N1751393163 &         1271452.9 &              77.4 &             -44.7 &             141.7 &              19.0 &             190.0 &           0.15133 &            0.00125\\
      N1751395866 &         1257775.2 &              77.3 &             -45.6 &             154.1 &              19.0 &             200.8 &           0.14081 &            0.00204\\
      N1751398569 &         1249236.8 &              77.0 &             -46.4 &             166.7 &              19.0 &             211.7 &           0.13449 &            0.00141\\
      N1757884909 &         1607022.5 &              71.5 &             -37.6 &             319.5 &              19.8 &               4.9 &           0.13732 &            0.00005\\
      N1760112793 &         1567569.5 &              62.8 &              47.1 &              30.8 &              20.0 &             319.6 &           0.33984 &            0.00116\\
      N1760179784 &         1395592.5 &              59.0 &              46.5 &             294.6 &              20.0 &             229.0 &           0.55231 &            0.00053\\
      N1764310790 &         1680190.5 &              49.8 &              40.2 &             326.8 &              20.5 &             272.7 &           0.65858 &            0.00039\\
      N1766819846 &         2155617.5 &              74.7 &              47.1 &               6.9 &              20.8 &             277.3 &           0.22800 &            0.00178\\
      N1767477400 &         1257364.9 &              73.1 &             -35.2 &             350.5 &              20.8 &              40.0 &           0.13848 &            0.00058\\
      N1772108799 &         2745604.0 &              69.7 &              45.2 &              17.0 &              21.3 &             294.9 &           0.20006 &            0.00922\\
      N1772255590 &         2349339.8 &              64.8 &              48.7 &             240.4 &              21.3 &             164.8 &           0.39814 &            0.00454\\
      N1783366114 &         2720605.0 &              49.7 &              40.1 &             238.6 &              22.4 &             183.2 &           0.47521 &            0.00468\\
      N1783369677 &         2751414.0 &              49.9 &              39.4 &             253.3 &              22.4 &             197.5 &           0.49537 &            0.00062\\
      N1783373240 &         2785330.2 &              49.9 &              38.7 &             267.6 &              22.4 &             211.9 &           0.49412 &            0.00239\\
      N1783376803 &         2820033.2 &              49.6 &              38.0 &             281.7 &              22.4 &             226.2 &           0.62437 &            0.00365\\
      N1783383929 &         2882811.2 &              48.4 &              36.7 &             308.9 &              22.4 &             254.9 &           0.59227 &            0.00326\\
      N1783955265 &         1955743.5 &              14.9 &               9.6 &              39.6 &              22.5 &              31.7 &           0.76782 &            0.00246\\
      N1786521631 &         2274599.2 &              23.5 &              16.6 &             292.3 &              22.7 &             268.1 &           1.18754 &            0.00239\\
      N1786610252 &         2069137.5 &              21.5 &              10.9 &             283.2 &              22.7 &             264.4 &           1.06902 &            0.00118\\
      N1786782693 &         1532191.6 &              28.6 &              -5.5 &             242.3 &              22.7 &             237.5 &           0.84695 &            0.00298\\
      N1791961506 &         2476469.5 &              61.7 &              37.6 &             248.5 &              23.2 &             177.3 &           0.29148 &            0.00241\\
      N1791968455 &         2537352.5 &              61.8 &              36.2 &             276.3 &              23.2 &             205.2 &           0.46371 &            0.00021\\
      N1791975404 &         2595731.8 &              60.9 &              34.9 &             302.9 &              23.2 &             233.1 &           0.55470 &            0.00077\\
      N1792420449 &         1184056.2 &              28.4 &              11.7 &             249.6 &              23.2 &             222.3 &           0.82803 &            0.00008\\
      N1833918994 &         1649241.1 &              73.7 &              14.8 &              84.3 &              25.9 &               5.5 &           0.22512 &            0.00261\\
      N1835820917 &         1972754.5 &              58.9 &              23.2 &             155.0 &              25.9 &              89.7 &           0.29235 &            0.00745\\
      N1840467286 &         2582647.8 &              41.6 &              28.9 &              91.7 &              26.1 &              44.5 &           0.62184 &            0.00785\\
      N1840470496 &         2537728.2 &              41.5 &              29.4 &             104.6 &              26.1 &              57.4 &           0.68228 &            0.00180\\
      N1840477239 &         2453130.0 &              42.1 &              30.3 &             132.4 &              26.1 &              84.6 &           0.66211 &            0.00060\\
      N1840483982 &         2394976.2 &              43.5 &              30.9 &             161.2 &              26.1 &             111.7 &           0.53994 &            0.00459\\
      N1840490725 &         2374012.2 &              45.3 &              31.0 &             190.5 &              26.1 &             138.8 &           0.46504 &            0.00109\\
      N1840497468 &         2391706.5 &              47.0 &              30.5 &             219.5 &              26.1 &             165.8 &           0.45506 &            0.00011\\
      N1840504211 &         2439687.8 &              48.1 &              29.6 &             247.6 &              26.1 &             192.9 &           0.50879 &            0.00217\\
      N1840510954 &         2502760.2 &              48.3 &              28.6 &             274.7 &              26.1 &             219.9 &           0.60094 &            0.00109\\
      N1840517697 &         2563548.8 &              47.5 &              27.6 &             300.7 &              26.1 &             247.0 &           0.74689 &            0.00092\\
      N1840524440 &         2606537.5 &              45.9 &              26.9 &             325.8 &              26.1 &             274.1 &           0.68571 &            0.00302\\
      N1840531183 &         2620614.8 &              43.8 &              26.5 &             350.4 &              26.1 &             301.2 &           0.57756 &            0.00132\\
      N1840537926 &         2600335.8 &              41.5 &              26.6 &              14.9 &              26.1 &             328.3 &           0.41272 &            0.00199\\
      N1840898139 &         1396296.1 &              12.9 &              17.3 &             346.2 &              26.1 &             336.1 &           0.88599 &            0.00283\\
      N1842534559 &         3135807.8 &              57.7 &              37.0 &             141.6 &              26.2 &              73.7 &           0.41641 &            0.00094\\
      N1843368285 &         1990834.1 &              26.1 &              34.1 &             213.6 &              26.2 &             184.8 &           0.57734 &            0.00374\\
      N1844971025 &         2408598.8 &              59.8 &              45.1 &             219.6 &              26.3 &             147.0 &           0.32117 &            0.00406\\
      N1845142566 &         2250048.2 &              46.7 &              46.3 &             170.4 &              26.3 &             116.5 &           0.55028 &            0.00349\\
      N1845329417 &         1972732.1 &              35.8 &              44.7 &             185.9 &              26.3 &             147.6 &           0.43958 &            0.00066\\
      N1847240079 &         2476519.2 &              48.7 &              40.3 &             324.6 &              26.3 &             267.6 &           0.46665 &            0.00309\\
      N1847383720 &         2005952.5 &              35.3 &              44.7 &             162.8 &              26.3 &             125.1 &           0.63602 &            0.00317\\
      N1849021281 &         1325512.4 &              40.7 &              46.1 &             272.9 &              26.4 &             227.7 &           0.79609 &            0.00055\\
      N1849967637 &         1295529.0 &              75.2 &              52.3 &             171.9 &              26.4 &              71.8 &           0.34280 &            0.00058\\
      N1853087187 &         1357371.5 &              68.6 &              49.2 &              99.6 &              26.5 &              12.3 &           0.43148 &            0.00140\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{13}
\tablecaption{Brightness estimates from clear-filter  images of Methone.
\label{methonetab}}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{Sub-S/C} & \colhead{Sub-S/C} & \colhead{Sub-Solar} & \colhead{Sub-Solar} & \colhead{$A_{\rm eff}$} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{Latitude} & \colhead{Longitude} & \colhead{Latitude} & \colhead{Longitude} & \colhead{Value} & \colhead{Error} & \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}   & \colhead{(km$^2$)}  & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
      N1502651083 &         2157110.5 &              61.1 &             -16.3 &             195.6 &             -20.7 &             131.0 &           0.85344 &           0.00034 &            5.3901 &            1.7843 &            1.7464 &             1.7810\\
      N1502796764 &         2182712.0 &              49.2 &             -16.1 &              63.9 &             -20.7 &              12.0 &           1.23989 &           0.00288 &            7.0567 &            2.7398 &            2.9195 &             3.1932\\
      N1505466661 &         2597383.5 &              75.2 &              -0.3 &             304.2 &             -20.4 &             229.8 &           1.08037 &           0.00377 &            6.7187 &            2.6551 &            2.7021 &             2.8410\\
      N1506716564 &         2357443.8 &              78.3 &              -0.3 &              65.0 &             -20.2 &             347.3 &           0.59662 &           0.00542 &            7.0143 &            1.2778 &            1.3753 &             1.5609\\
      N1513354056 &         2991500.0 &              75.9 &              -0.2 &              90.1 &             -19.3 &              14.9 &           0.92142 &           0.00364 &            7.3746 &            1.9798 &            2.1500 &             2.4335\\
      N1513572473 &         2639783.5 &              77.0 &              -0.3 &             272.5 &             -19.3 &             196.2 &           0.92816 &           0.00253 &            7.3726 &            1.9867 &            2.1553 &             2.4368\\
      N1513697664 &         2444116.8 &              64.6 &              -0.3 &              55.8 &             -19.3 &             352.7 &           0.46728 &           0.00244 &            6.7177 &            1.6638 &            1.7749 &             1.9790\\
      N1513745334 &         2160722.2 &              70.8 &              -0.3 &             259.1 &             -19.3 &             189.4 &           0.74070 &           0.00250 &            7.3012 &            1.9526 &            2.1226 &             2.4042\\
      N1513875625 &         1857151.5 &              53.5 &              -0.3 &              58.0 &             -19.3 &               6.9 &           0.95244 &           0.00261 &            6.7962 &            2.2552 &            2.4016 &             2.6437\\
      N1549374867 &         1488836.9 &              53.5 &              24.1 &             307.3 &             -13.9 &             345.9 &           0.95830 &           0.00073 &            6.8320 &            2.1726 &            2.3225 &             2.5697\\
      N1550921692 &         1263299.0 &              51.2 &              23.1 &             212.6 &             -13.6 &             249.0 &           1.36761 &           0.00068 &            6.1086 &            2.8708 &            2.8150 &             2.8398\\
      N1552348681 &         1744683.8 &              52.9 &              21.0 &             336.5 &             -13.4 &              17.4 &           0.69036 &           0.00413 &            5.7918 &            1.6529 &            1.7078 &             1.8359\\
      N1552477337 &         1665437.8 &              76.6 &              37.4 &             126.9 &             -13.4 &             188.1 &           0.33085 &           0.00518 &            7.0929 &            1.1680 &            1.2762 &             1.4717\\
      N1553981291 &         1846244.4 &              73.5 &              38.7 &             218.1 &             -13.1 &             274.1 &           0.77444 &           0.00144 &            6.7758 &            2.3565 &            2.3575 &             2.4577\\
      N1555091749 &         1551002.1 &              53.1 &              15.9 &             130.9 &             -12.9 &             176.0 &           0.82913 &           0.00269 &            6.5525 &            1.9826 &            2.1190 &             2.3466\\
      N1555144069 &         1980605.1 &              50.9 &              16.2 &             349.8 &             -12.9 &              32.0 &           0.69191 &           0.00046 &            5.3206 &            1.7679 &            1.7666 &             1.8321\\
      N1555229284 &         2110571.5 &              56.4 &              20.6 &             337.5 &             -12.9 &              23.6 &           0.68280 &           0.00489 &            5.7481 &            1.5533 &            1.5951 &             1.7087\\
      N1555449471 &         1956717.2 &              76.9 &              34.1 &             147.9 &             -12.9 &             212.0 &           0.36695 &           0.00397 &            6.4686 &            1.0418 &            1.0920 &             1.2108\\
      N1555555222 &         1949552.6 &              77.3 &              37.7 &             226.0 &             -12.9 &             288.5 &           0.65621 &           0.00122 &            6.9344 &            2.3479 &            2.3740 &             2.5015\\
      N1556567938 &         1911929.1 &              57.2 &              15.4 &              96.6 &             -12.7 &             147.0 &           1.13862 &           0.00344 &            7.3882 &            2.8855 &            3.0701 &             3.3593\\
      N1556952120 &         2040361.9 &              69.2 &              27.9 &             234.4 &             -12.6 &             292.3 &           1.09950 &           0.00496 &            6.9305 &            2.8228 &            2.8522 &             2.9808\\
      N1557987247 &         1878589.1 &              49.2 &              11.8 &             200.0 &             -12.5 &             243.2 &           1.16365 &           0.00019 &            5.3884 &            2.6219 &            2.5184 &             2.4853\\
      N1558331184 &         2040010.9 &              67.3 &              18.5 &             161.7 &             -12.4 &             222.3 &           0.56417 &           0.00201 &            5.5292 &            1.2949 &            1.2951 &             1.3611\\
      N1558376799 &         2363321.5 &              66.0 &              16.4 &             350.6 &             -12.4 &              50.7 &           0.54316 &           0.00005 &            5.3119 &            1.4682 &            1.4402 &             1.4801\\
      N1558548655 &         2074314.1 &              72.7 &              19.2 &             333.3 &             -12.4 &              39.8 &           0.44191 &           0.00679 &            5.8334 &            1.1293 &            1.1468 &             1.2281\\
      N1559173514 &         1701136.0 &              42.3 &               3.1 &              58.2 &             -12.3 &              97.9 &           2.00250 &           0.00239 &            6.8061 &            4.1068 &            4.0630 &             4.0763\\
      N1559286225 &         1741789.0 &              45.9 &               5.9 &             160.4 &             -12.2 &             202.9 &           0.73349 &           0.00058 &            5.2748 &            1.8294 &            1.8454 &             1.9250\\
      N1559451496 &         2115250.0 &              55.8 &               7.9 &             112.4 &             -12.2 &             164.8 &           0.94293 &           0.00547 &            7.0863 &            2.3768 &            2.5649 &             2.8566\\
      N1559627912 &         2193923.8 &              62.4 &               9.8 &             113.9 &             -12.2 &             172.7 &           0.85035 &           0.00342 &            7.0546 &            1.9639 &            2.1353 &             2.4127\\
      N1559709797 &         2246929.5 &              65.8 &              10.3 &              88.3 &             -12.2 &             150.6 &           1.16382 &           0.00444 &            7.3932 &            2.5992 &            2.7863 &             3.0839\\
      N1559927929 &         1941583.5 &              65.1 &              12.7 &             270.0 &             -12.1 &             330.7 &           1.17934 &           0.00260 &            7.4035 &            2.5936 &            2.7812 &             3.0799\\
      N1560620783 &         1841235.8 &              33.9 &               0.5 &             277.7 &             -12.0 &             309.4 &           2.12819 &           0.00193 &            7.3431 &            4.1569 &            4.2799 &             4.4546\\
      N1560830019 &         2350589.5 &              51.7 &               0.8 &              42.3 &             -12.0 &              92.8 &           1.61959 &           0.00064 &            6.1803 &            3.4798 &            3.3789 &             3.3469\\
      N1561309317 &         1797861.6 &              63.5 &               1.6 &             207.7 &             -11.9 &             270.3 &           1.23418 &           0.00166 &            5.5359 &            2.6750 &            2.5537 &             2.5112\\
      N1563933254 &         1870782.6 &              12.2 &               0.0 &             292.9 &             -11.4 &             296.9 &           2.93053 &           0.00044 &            7.0738 &            4.6458 &            4.6631 &             4.6933\\
      N1571562423 &         2145634.2 &              61.1 &               4.0 &              38.4 &             -10.1 &              98.1 &           1.26005 &           0.00069 &            6.0235 &            3.0582 &            2.9649 &             2.9494\\
      N1572465220 &         2367464.8 &              20.8 &               2.1 &             206.9 &             -10.0 &             223.9 &           2.02699 &           0.00262 &            5.5026 &            3.2749 &            3.2017 &             3.1541\\
      N1574755016 &         2345316.8 &              24.2 &               6.0 &             295.1 &              -9.6 &             313.7 &           2.33193 &           0.00299 &            7.0238 &            4.0386 &            4.1363 &             4.2705\\
      N1575055798 &         1837730.6 &              45.6 &               8.3 &              72.9 &              -9.5 &             115.0 &           1.98799 &           0.00180 &            7.2221 &            4.0488 &            4.1033 &             4.2244\\
      N1575629432 &         1824263.9 &              14.1 &               4.5 &             324.4 &              -9.4 &             322.5 &           2.27128 &           0.00150 &            5.9062 &            3.4566 &            3.4495 &             3.4587\\
      N1575757158 &         1900792.2 &              22.8 &               8.6 &             115.6 &              -9.4 &             129.6 &           2.43865 &           0.00203 &            7.0011 &            4.1209 &            4.1990 &             4.3119\\
      N1575913219 &         2360204.8 &              27.0 &              10.5 &              35.1 &              -9.4 &              53.6 &           1.77757 &           0.00018 &            5.9506 &            3.4878 &            3.4252 &             3.4027\\
      N1575960919 &         2131982.0 &              25.5 &              12.6 &             237.6 &              -9.4 &             250.7 &           2.66410 &           0.00331 &            6.8151 &            4.2774 &            4.2508 &             4.2642\\
      N1576171491 &         2393457.0 &              35.2 &              14.0 &              12.9 &              -9.3 &              39.5 &           1.39510 &           0.00499 &            5.3038 &            2.5739 &            2.5283 &             2.5360\\
      N1577214553 &         2262254.8 &              27.7 &              14.8 &              10.5 &              -9.2 &              24.5 &           1.34446 &           0.00538 &            5.2813 &            2.5349 &            2.5334 &             2.5739\\
      N1579322353 &         1297401.9 &              11.2 &               2.4 &              83.4 &              -8.8 &              83.9 &           3.27737 &           0.00075 &            7.3532 &            5.0568 &            5.0603 &             5.0751\\
      N1579399258 &         1667702.6 &              16.5 &               7.6 &              39.1 &              -8.8 &              41.4 &           2.26201 &           0.00040 &            6.0811 &            3.5602 &            3.5583 &             3.5779\\
      N1579447529 &         1546038.0 &              21.4 &              11.8 &             246.8 &              -8.8 &             240.8 &           2.52779 &           0.00105 &            7.0846 &            4.3727 &            4.4145 &             4.4903\\
      N1580484276 &         1466640.4 &              21.8 &              13.1 &             202.0 &              -8.6 &             199.8 &           1.78870 &           0.00010 &            5.4814 &            2.7260 &            2.7572 &             2.8208\\
      N1580614807 &         1983817.9 &              26.2 &              16.4 &              10.3 &              -8.6 &              18.4 &           1.48372 &           0.00030 &            5.3258 &            2.5069 &            2.5267 &             2.5868\\
      N1580653327 &         1639264.6 &              32.2 &              22.0 &             167.1 &              -8.6 &             177.4 &           1.13591 &           0.00055 &            5.5366 &            2.2511 &            2.3189 &             2.4407\\
      N1581772425 &         1774869.1 &              37.2 &              23.7 &              96.9 &              -8.4 &             116.3 &           2.17841 &           0.00427 &            7.4375 &            4.1107 &            4.1984 &             4.3577\\
      N1582719892 &         1717954.0 &              35.3 &              24.5 &              53.2 &              -8.2 &              66.8 &           1.90156 &           0.00043 &            6.8547 &            3.8120 &            3.8155 &             3.8852\\
      N1583323256 &         1377267.9 &              10.5 &               1.1 &              42.3 &              -8.1 &              37.2 &           2.63506 &           0.00021 &            6.1786 &            3.6513 &            3.6771 &             3.7127\\
      N1583324096 &         1372028.6 &              10.4 &               1.2 &              45.3 &              -8.1 &              40.7 &           2.66673 &           0.00072 &            6.3073 &            3.7906 &            3.8150 &             3.8491\\
      N1583344421 &         1179916.6 &              12.4 &               4.1 &             127.2 &              -8.1 &             124.5 &           2.79961 &           0.00209 &            6.5885 &            4.2142 &            4.2048 &             4.2086\\
      N1583757119 &         1646713.1 &              41.8 &              30.6 &              11.1 &              -8.0 &              28.0 &           1.07735 &           0.00165 &            5.9237 &            2.2746 &            2.3286 &             2.4532\\
      N1583788019 &         1315605.2 &              53.5 &              40.2 &             130.1 &              -8.0 &             155.4 &           1.06861 &           0.00068 &            7.0865 &            2.3506 &            2.5165 &             2.7852\\
      N1584374043 &         1651236.5 &              20.6 &              12.6 &              51.6 &              -7.9 &              54.2 &           2.41936 &           0.00066 &            6.6279 &            3.9940 &            4.0021 &             4.0420\\
      N1584714966 &         1559630.6 &              44.5 &              33.0 &               2.8 &              -7.8 &              21.4 &           1.01339 &           0.00100 &            5.9788 &            2.0787 &            2.1525 &             2.3006\\
      N1584746136 &         1238327.6 &              58.3 &              43.1 &             118.6 &              -7.8 &             149.9 &           1.05444 &           0.00033 &            7.3670 &            2.4198 &            2.5952 &             2.8815\\
      N1585394126 &         1578001.0 &              32.3 &              24.1 &             309.9 &              -7.7 &             304.6 &           2.01372 &           0.00011 &            6.7527 &            3.6544 &            3.6854 &             3.7771\\
      N1585438211 &         1363918.8 &              41.4 &              32.1 &             114.2 &              -7.7 &             126.3 &           1.88744 &           0.00126 &            7.2736 &            3.5510 &            3.6565 &             3.8466\\
      N1585593672 &         1254011.6 &              54.6 &              41.5 &              22.2 &              -7.7 &              48.1 &           0.97819 &           0.00047 &            6.5965 &            2.3631 &            2.4147 &             2.5573\\
      N1586002605 &         1389411.9 &              21.0 &               3.0 &             314.1 &              -7.6 &             296.0 &           2.44959 &           0.00010 &            6.3353 &            4.1058 &            4.0305 &             3.9792\\
      N1587226314 &         1254156.2 &              49.5 &              41.9 &             301.7 &              -7.4 &             306.6 &           1.41741 &           0.00135 &            7.3084 &            3.1259 &            3.2320 &             3.4381\\
      N1587747477 &         1539042.2 &              24.0 &              12.8 &             310.7 &              -7.3 &             297.5 &           2.27158 &           0.00123 &            6.5454 &            4.0368 &            4.0019 &             4.0032\\
      N1588781885 &         1329890.8 &              43.1 &              35.9 &             250.5 &              -7.1 &             246.7 &           1.69377 &           0.00079 &            7.4046 &            3.7309 &            3.8080 &             3.9749\\
      N1590864949 &          992020.2 &              38.6 &              28.8 &             219.3 &              -6.7 &             203.6 &           1.36908 &           0.00003 &            6.4944 &            2.6581 &            2.7864 &             2.9891\\
      N1591525464 &         1113836.8 &              35.2 &              28.5 &              46.9 &              -6.6 &              49.7 &           1.74592 &           0.00052 &            6.7465 &            3.4025 &            3.4592 &             3.5839\\
      N1591762166 &          945241.9 &              31.6 &             -19.4 &             336.3 &              -6.6 &             306.5 &           1.82229 &           0.00007 &            5.7473 &            3.2516 &            3.1775 &             3.1502\\
      N1591878207 &         1211504.1 &               9.3 &              -1.9 &              73.5 &              -6.6 &              65.4 &           3.25077 &           0.00014 &            7.2199 &            4.8287 &            4.8583 &             4.8935\\
      N1595481232 &          832258.1 &              26.4 &             -13.9 &             199.7 &              -5.9 &             174.2 &           1.43111 &           0.00002 &            5.4308 &            2.4522 &            2.5113 &             2.6105\\
      N1595510182 &         1239201.0 &              26.8 &              -5.9 &             320.6 &              -5.9 &             293.6 &           2.32179 &           0.00017 &            6.0792 &            3.9035 &            3.7963 &             3.7211\\
      N1597581487 &         1026620.9 &              35.1 &              23.3 &             221.4 &              -5.6 &             200.8 &           1.43911 &           0.00056 &            6.4149 &            2.7438 &            2.8762 &             3.0749\\
      N1598065750 &         1286290.8 &              13.5 &              -1.8 &              52.2 &              -5.5 &              39.1 &           2.56346 &           0.00150 &            6.5823 &            3.8711 &            3.9431 &             4.0276\\
      N1599961704 &         1318808.6 &              26.9 &              -3.9 &             329.3 &              -5.1 &             302.3 &           2.14558 &           0.00039 &            5.7032 &            3.5293 &            3.4194 &             3.3433\\
      N1600651648 &         1289874.6 &              29.5 &               3.3 &             297.5 &              -5.0 &             269.1 &           2.49523 &           0.00031 &            6.9468 &            4.5603 &            4.5150 &             4.5031\\
      N1603214386 &         1309244.9 &              16.7 &               6.3 &              56.0 &              -4.5 &              43.4 &           2.52582 &           0.00022 &            6.7403 &            3.9728 &            4.0469 &             4.1409\\
      N1604534936 &         1226394.4 &              21.5 &              15.4 &             100.8 &              -4.3 &              92.1 &           2.78799 &           0.00008 &            7.3461 &            4.8244 &            4.8353 &             4.8791\\
      N1604570261 &         1228796.8 &              34.7 &              20.2 &             262.9 &              -4.3 &             237.9 &           2.18718 &           0.00060 &            7.4120 &            4.1813 &            4.2885 &             4.4558\\
      N1605988176 &         1281627.0 &              33.8 &              25.9 &             344.4 &              -4.0 &             328.3 &           1.32750 &           0.00006 &            5.7871 &            2.6181 &            2.6480 &             2.7348\\
      N1606638671 &         1030992.6 &              32.2 &              26.8 &             142.0 &              -3.9 &             132.3 &           1.76265 &           0.00031 &            6.3966 &            3.3053 &            3.3324 &             3.4176\\
      N1613054783 &          973837.9 &              79.9 &              66.3 &             270.1 &              -2.8 &             326.8 &           0.67922 &           0.00027 &            7.8050 &            1.8783 &            2.0439 &             2.3287\\
      N1616993335 &         1334927.9 &              37.1 &              34.9 &              17.7 &              -2.1 &              19.8 &           1.29183 &           0.00039 &            6.2270 &            2.4907 &            2.6005 &             2.7798\\
      N1618011993 &         1255908.9 &              58.8 &             -27.7 &             318.9 &              -1.9 &             263.6 &           1.43103 &           0.00025 &            6.5483 &            3.2149 &            3.1722 &             3.2147\\
      N1619668079 &         1294438.2 &              52.4 &              50.7 &             261.7 &              -1.6 &             258.3 &           1.56801 &           0.00005 &            7.6687 &            3.5316 &            3.6153 &             3.8075\\
      N1619787750 &         1494740.0 &              67.1 &              54.5 &             347.4 &              -1.6 &              32.2 &           0.60549 &           0.00126 &            7.0738 &            1.7188 &            1.8319 &             2.0436\\
      N1622273223 &         1331850.1 &              66.0 &              61.5 &             182.8 &              -1.1 &             210.1 &           0.68932 &           0.00011 &            7.3065 &            1.8715 &            2.0136 &             2.2630\\
      N1649428786 &          867025.0 &              36.1 &               0.2 &             282.0 &               3.7 &             317.9 &           2.09290 &           0.00035 &            7.2946 &            3.8749 &            4.0384 &             4.2585\\
      N1662535579 &         2161484.5 &              74.4 &              -1.2 &             327.4 &               5.9 &              41.6 &           0.46042 &           0.00238 &            5.7696 &            1.0774 &            1.0920 &             1.1679\\
      N1671766642 &         1423115.5 &              53.0 &              -0.0 &             287.9 &               7.5 &             340.5 &           1.16969 &           0.00007 &            7.1909 &            2.6778 &            2.8856 &             3.1944\\
      N1675508506 &         1914195.0 &              69.4 &               0.3 &             235.7 &               8.1 &             304.9 &           1.13053 &           0.00203 &            6.6890 &            2.9724 &            3.0120 &             3.1374\\
      N1682451270 &         2753647.2 &              72.0 &               0.3 &              86.5 &               9.2 &             158.4 &           0.94757 &           0.00358 &            7.3697 &            2.2605 &            2.4557 &             2.7652\\
      N1689640275 &         2563583.0 &              31.5 &               0.2 &             274.1 &              10.4 &             304.1 &           2.22585 &           0.00060 &            7.3672 &            4.3676 &            4.4708 &             4.6175\\
      N1693344098 &         2538475.8 &              36.9 &               0.2 &              71.3 &              10.9 &             106.8 &           2.13630 &           0.00094 &            7.1727 &            4.4359 &            4.4498 &             4.5106\\
      N1694061943 &         2369926.0 &              58.8 &               0.3 &             130.5 &              11.1 &             188.7 &           0.90263 &           0.01177 &            6.4487 &            1.6970 &            1.8122 &             2.0160\\
      N1695406582 &         2493573.0 &              46.0 &               0.2 &             291.7 &              11.3 &             336.7 &           1.35036 &           0.00056 &            7.1047 &            2.9625 &            3.1550 &             3.4355\\
      N1696836421 &         2466988.0 &              50.3 &               0.2 &              67.2 &              11.5 &             116.5 &           1.52760 &           0.00229 &            7.0744 &            3.8852 &            3.9258 &             4.0348\\
      N1696921561 &         2535867.8 &              52.8 &               0.2 &              55.9 &              11.5 &             107.8 &           1.51239 &           0.00197 &            6.7195 &            3.7261 &            3.7007 &             3.7443\\
      N1697961188 &         1699283.9 &              31.1 &               0.2 &              48.3 &              11.7 &              77.4 &           2.27974 &           0.00197 &            6.4278 &            4.1318 &            4.0370 &             3.9819\\
      N1701295529 &         2139450.0 &              43.7 &               0.2 &             113.5 &              12.2 &             155.8 &           1.56905 &           0.00217 &            7.0408 &            3.0241 &            3.2111 &             3.4808\\
      N1707672909 &         2704191.5 &              63.0 &              -0.5 &             130.9 &              13.1 &             193.0 &           0.61680 &           0.00162 &            6.4314 &            1.5297 &            1.6278 &             1.8114\\
      N1710535827 &         2276659.8 &              57.1 &               0.3 &              72.3 &              13.6 &             128.4 &           1.85788 &           0.00278 &            7.1944 &            3.4977 &            3.5981 &             3.7818\\
      N1710890850 &         2427006.0 &              69.7 &               0.4 &              84.5 &              13.6 &             153.7 &           0.98371 &           0.00094 &            7.3597 &            2.4773 &            2.6632 &             2.9602\\
      N1711206872 &         2081134.8 &              73.7 &               0.4 &             304.9 &              13.7 &              18.2 &           0.35033 &           0.00221 &            6.6927 &            1.2476 &            1.3322 &             1.4984\\
      N1712589220 &         2224602.2 &              66.2 &               0.4 &             258.0 &              13.9 &             323.6 &           1.18665 &           0.00140 &            7.2858 &            2.8612 &            3.0217 &             3.2844\\
      N1725789245 &         2243164.8 &              56.4 &             -12.7 &              35.1 &              15.7 &              84.3 &           1.28471 &           0.00108 &            5.9863 &            2.9697 &            2.8752 &             2.8610\\
      N1727787618 &         2565619.2 &              67.3 &             -22.8 &             355.1 &              16.0 &              51.3 &           0.46687 &           0.00086 &            5.5094 &            1.4789 &            1.4578 &             1.5070\\
      N1733157952 &         1550904.9 &              62.6 &             -32.2 &             211.6 &              16.7 &             252.4 &           0.89825 &           0.00005 &            6.3879 &            2.4331 &            2.4114 &             2.4814\\
      N1733981997 &         1245003.2 &              22.0 &               6.2 &              32.9 &              16.8 &              52.5 &           2.30742 &           0.00143 &            5.8084 &            3.6412 &            3.5460 &             3.4769\\
      N1733983737 &         1237356.5 &              23.0 &               6.0 &              38.9 &              16.8 &              59.7 &           2.38283 &           0.00030 &            6.0594 &            3.8844 &            3.7874 &             3.7175\\
      N1733984825 &         1231548.0 &              23.7 &               5.9 &              42.8 &              16.8 &              64.2 &           2.45545 &           0.00049 &            6.2192 &            4.0337 &            3.9384 &             3.8709\\
      N1733985913 &         1224992.0 &              24.3 &               5.7 &              46.7 &              16.8 &              68.7 &           2.47384 &           0.00051 &            6.3779 &            4.1768 &            4.0856 &             4.0227\\
      N1733987001 &         1217728.8 &              24.9 &               5.6 &              50.6 &              16.8 &              73.2 &           2.57059 &           0.00044 &            6.5328 &            4.3104 &            4.2256 &             4.1697\\
      N1733988089 &         1209802.8 &              25.4 &               5.4 &              54.5 &              16.8 &              77.7 &           2.61348 &           0.00024 &            6.6813 &            4.4311 &            4.3553 &             4.3089\\
      N1733989177 &         1201262.9 &              25.9 &               5.3 &              58.5 &              16.8 &              82.2 &           2.64621 &           0.00022 &            6.8211 &            4.5360 &            4.4716 &             4.4369\\
      N1733991353 &         1182557.4 &              26.9 &               5.0 &              66.6 &              16.8 &              91.2 &           2.63522 &           0.00008 &            7.0653 &            4.6878 &            4.6523 &             4.6477\\
      N1733992441 &         1172511.1 &              27.3 &               4.9 &              70.7 &              16.8 &              95.7 &           2.72223 &           0.00022 &            7.1654 &            4.7302 &            4.7116 &             4.7248\\
      N1733995705 &         1140404.9 &              28.2 &               4.5 &              83.3 &              16.8 &             109.2 &           2.62876 &           0.00039 &            7.3552 &            4.7058 &            4.7427 &             4.8149\\
      N1733996793 &         1129296.2 &              28.4 &               4.3 &              87.6 &              16.8 &             113.7 &           2.61082 &           0.00009 &            7.3767 &            4.6455 &            4.7006 &             4.7925\\
      N1733997881 &         1118119.1 &              28.6 &               4.2 &              92.0 &              16.8 &             118.2 &           2.52023 &           0.00033 &            7.3757 &            4.5599 &            4.6321 &             4.7426\\
      N1733998969 &         1106960.2 &              28.7 &               4.1 &              96.4 &              16.8 &             122.7 &           2.48487 &           0.00024 &            7.3516 &            4.4505 &            4.5379 &             4.6655\\
      N1734001145 &         1085060.2 &              28.8 &               3.7 &             105.5 &              16.8 &             131.7 &           2.32927 &           0.00022 &            7.2289 &            4.1694 &            4.2800 &             4.4340\\
      N1735137785 &         1019027.2 &              25.9 &               5.8 &             117.9 &              17.0 &             141.7 &           2.30910 &           0.00072 &            6.9212 &            3.8386 &            3.9517 &             4.1042\\
      N1738703487 &         1531994.1 &              43.8 &             -11.2 &              60.6 &              17.4 &              94.2 &           1.83183 &           0.00007 &            6.9240 &            3.9562 &            3.9305 &             3.9755\\
      N1744739106 &         1102725.5 &              31.2 &              -3.4 &             135.4 &              18.2 &             158.1 &           1.62057 &           0.00037 &            6.2533 &            2.9521 &            3.0419 &             3.1863\\
      N1745005487 &         1164660.5 &              75.1 &             -42.2 &             128.8 &              18.2 &             177.3 &           0.47262 &           0.00176 &            7.1613 &            1.2671 &            1.3809 &             1.5861\\
      N1745860953 &         1294780.5 &              76.0 &             -39.0 &              53.8 &              18.4 &             107.2 &           0.91035 &           0.00066 &            7.1640 &            2.3807 &            2.4191 &             2.5633\\
      N1746652598 &         1275970.8 &              72.4 &             -37.2 &              84.7 &              18.4 &             133.8 &           0.68855 &           0.00563 &            7.5601 &            2.3828 &            2.5090 &             2.7502\\
      N1747226121 &         1421647.1 &              24.7 &              -3.5 &             329.2 &              18.5 &             340.6 &           1.71456 &           0.00166 &            5.7020 &            2.8532 &            2.8826 &             2.9508\\
      N1747376602 &         1219949.0 &              50.3 &             -27.0 &             219.5 &              18.5 &             241.4 &           1.38261 &           0.00050 &            6.4510 &            2.8511 &            2.8430 &             2.9211\\
      N1747384042 &         1293824.0 &              48.7 &             -26.3 &             252.6 &              18.5 &             272.2 &           1.68094 &           0.00037 &            7.3307 &            3.6938 &            3.7275 &             3.8567\\
      N1747391482 &         1382301.9 &              48.0 &             -25.4 &             283.0 &              18.5 &             303.0 &           1.53811 &           0.00075 &            7.3965 &            3.4494 &            3.5471 &             3.7417\\
      N1747398922 &         1460113.1 &              48.5 &             -24.7 &             311.1 &              18.5 &             333.7 &           1.12364 &           0.00023 &            6.7252 &            2.4715 &            2.5858 &             2.7903\\
      N1747406362 &         1508684.6 &              50.4 &             -24.6 &             337.7 &              18.5 &               4.4 &           0.71220 &           0.00129 &            5.8852 &            1.7476 &            1.8134 &             1.9542\\
      N1747413803 &         1517850.8 &              53.4 &             -25.2 &               3.6 &              18.5 &              35.1 &           0.80073 &           0.00096 &            5.6058 &            1.8267 &            1.8304 &             1.9064\\
      N1747421243 &         1485795.9 &              57.1 &             -26.5 &              29.4 &              18.5 &              65.7 &           1.10889 &           0.00001 &            6.1530 &            2.5002 &            2.4644 &             2.5151\\
      N1747435523 &         1337786.0 &              64.5 &             -31.2 &              81.8 &              18.5 &             124.5 &           1.23034 &           0.00103 &            7.4924 &            2.8878 &            2.9950 &             3.2137\\
      N1750034029 &         1249779.8 &              13.6 &              10.8 &              36.4 &              18.9 &              47.6 &           2.69135 &           0.00236 &            6.0050 &            3.8268 &            3.7618 &             3.7087\\
      N1755868536 &         1708706.6 &              74.9 &             -40.3 &             318.1 &              19.5 &               6.4 &           0.42251 &           0.00099 &            6.9384 &            1.1557 &            1.2466 &             1.4196\\
      N1757884589 &         1647062.6 &              74.1 &             -36.5 &             356.1 &              19.8 &              47.3 &           0.39762 &           0.00105 &            6.1600 &            1.2915 &            1.3076 &             1.3958\\
      N1760114493 &         1568512.9 &              70.6 &              46.9 &             333.4 &              20.0 &             250.8 &           1.04247 &           0.00002 &            6.8912 &            2.8755 &            2.8873 &             2.9975\\
      N1760179184 &         1254689.1 &              57.7 &              53.9 &             220.3 &              20.0 &             158.0 &           1.05150 &           0.00063 &            7.2974 &            2.4191 &            2.5886 &             2.8665\\
      N1764310070 &         1696985.5 &              48.3 &              39.8 &             339.8 &              20.5 &             287.7 &           1.71283 &           0.00354 &            6.4911 &            3.3316 &            3.2870 &             3.3215\\
      N1767477520 &         1254935.2 &              73.3 &             -35.3 &             351.0 &              20.8 &              40.7 &           0.46329 &           0.00035 &            6.1325 &            1.2179 &            1.2406 &             1.3331\\
      N1769462443 &         2435173.8 &              71.3 &              47.4 &              38.0 &              21.0 &             313.0 &           0.78092 &           0.00180 &            7.0837 &            1.9543 &            2.0272 &             2.1996\\
      N1769728984 &         2015874.2 &              45.0 &              40.9 &              21.0 &              21.1 &             333.0 &           1.20589 &           0.00491 &            6.5514 &            2.6354 &            2.7270 &             2.8996\\
      N1772107869 &         2504764.0 &              68.1 &              51.0 &             151.8 &              21.3 &              70.6 &           1.35090 &           0.00003 &            7.0483 &            3.0268 &            3.0523 &             3.1778\\
      N1772256750 &         2533690.8 &              58.4 &              44.1 &              31.2 &              21.3 &             325.2 &           1.21698 &           0.00051 &            6.8541 &            2.2853 &            2.3766 &             2.5642\\
      N1777325813 &         3441096.5 &              72.8 &              40.8 &              88.8 &              21.8 &               3.2 &           1.05953 &           0.00730 &            7.6002 &            2.2358 &            2.4402 &             2.7657\\
      N1777843866 &         3241642.8 &              56.2 &              37.0 &              44.3 &              21.9 &             340.9 &           0.88513 &           0.00420 &            6.8959 &            2.2615 &            2.3901 &             2.6163\\
      N1782845588 &         2827763.8 &              69.3 &              49.1 &             182.8 &              22.4 &              99.0 &           1.19146 &           0.00827 &            6.7616 &            2.5054 &            2.5011 &             2.5961\\
      N1783384451 &         2662930.0 &              47.8 &              40.3 &             215.2 &              22.4 &             162.4 &           1.18827 &           0.00267 &            6.7672 &            2.5538 &            2.6855 &             2.9061\\
      N1783387824 &         2683617.2 &              48.3 &              39.8 &             229.9 &              22.4 &             176.3 &           1.15998 &           0.00133 &            7.0771 &            2.6996 &            2.8845 &             3.1643\\
      N1783391197 &         2710353.8 &              48.6 &              39.2 &             244.3 &              22.4 &             190.2 &           1.39159 &           0.00019 &            7.3511 &            2.9985 &            3.2183 &             3.5341\\
      N1783394570 &         2741276.0 &              48.8 &              38.5 &             258.4 &              22.4 &             204.1 &           1.54215 &           0.00142 &            7.5281 &            3.3809 &            3.6023 &             3.9136\\
      N1791369517 &         3181335.8 &              78.5 &              40.2 &              84.7 &              23.1 &             350.3 &           0.52476 &           0.01100 &            7.5864 &            1.8782 &            2.0464 &             2.3307\\
      N1791951006 &         2636590.8 &              62.1 &              35.5 &             301.1 &              23.2 &             229.7 &           1.54303 &           0.00548 &            7.2008 &            3.4315 &            3.5218 &             3.6986\\
      N1791953106 &         2651926.0 &              61.7 &              35.1 &             309.2 &              23.2 &             238.4 &           1.45998 &           0.00025 &            7.0082 &            3.4638 &            3.5041 &             3.6277\\
      N1791961015 &         2688858.0 &              59.6 &              34.2 &             339.0 &              23.2 &             271.0 &           1.29001 &           0.00183 &            6.2525 &            3.0670 &            2.9916 &             3.0006\\
      N1799229302 &         1686130.5 &              57.2 &              26.0 &              89.0 &              23.8 &              25.4 &           1.50404 &           0.00067 &            7.4800 &            3.1394 &            3.3378 &             3.6365\\
      N1834003495 &         1507586.9 &              75.8 &              14.3 &             332.6 &              25.9 &             251.6 &           0.92779 &           0.00065 &            5.7285 &            2.4371 &            2.3514 &             2.3480\\
      N1835727146 &         2260504.0 &              70.2 &              21.7 &             241.6 &              25.9 &             163.8 &           0.78231 &           0.00986 &            7.0352 &            1.7545 &            1.8691 &             2.0831\\
      N1835819767 &         2101099.8 &              66.3 &              21.8 &             259.3 &              25.9 &             186.0 &           0.98056 &           0.00389 &            7.3876 &            2.3281 &            2.5094 &             2.8038\\
      N1839950543 &         3454463.8 &              63.7 &              26.3 &              23.8 &              26.1 &             311.8 &           0.83633 &           0.01026 &            5.9897 &            1.9283 &            1.9215 &             1.9957\\
      N1840145994 &         3084911.2 &              55.0 &              28.8 &             101.0 &              26.1 &              38.3 &           2.19187 &           0.00047 &            7.4413 &            3.5809 &            3.7350 &             3.9749\\
      N1840468986 &         2756520.5 &              47.4 &              26.9 &             344.6 &              26.1 &             291.3 &           1.57798 &           0.00319 &            5.8241 &            3.1374 &            3.0271 &             2.9866\\
      N1840897599 &         1226364.1 &              17.3 &              19.9 &             277.5 &              26.1 &             260.0 &           3.13758 &           0.00111 &            7.4117 &            5.0888 &            5.0935 &             5.1125\\
      N1843103363 &         2833679.2 &              35.7 &              33.6 &              43.6 &              26.2 &               3.0 &           1.91452 &           0.00987 &            6.7850 &            3.1254 &            3.2715 &             3.4839\\
      N1843367625 &         2267024.8 &              19.6 &              29.5 &              35.5 &              26.2 &              13.6 &           2.04995 &           0.00508 &            6.4344 &            3.4951 &            3.5857 &             3.7027\\
      N1843453605 &         2038689.5 &              13.1 &              26.5 &              23.1 &              26.2 &               8.5 &           2.33235 &           0.00137 &            5.9783 &            3.3566 &            3.3960 &             3.4487\\
      N1844971205 &         2417794.2 &              60.0 &              44.8 &             224.5 &              26.3 &             151.7 &           1.23247 &           0.00736 &            7.1011 &            2.3433 &            2.4629 &             2.6855\\
      N1845142986 &         2255703.8 &              48.8 &              46.1 &             197.5 &              26.3 &             140.6 &           1.15150 &           0.00054 &            6.7129 &            2.7953 &            2.8588 &             3.0094\\
      N1845330957 &         2035109.6 &              38.9 &              42.9 &             239.9 &              26.3 &             196.4 &           1.78973 &           0.00414 &            7.3374 &            3.5046 &            3.7105 &             3.9888\\
      N1845353747 &         2198210.2 &              34.4 &              37.7 &             329.2 &              26.3 &             290.5 &           2.10915 &           0.00003 &            6.6005 &            3.9878 &            3.9282 &             3.9216\\
      N1845368630 &         2180285.2 &              28.1 &              37.1 &              22.7 &              26.3 &             352.0 &           1.80662 &           0.00120 &            6.4113 &            3.1717 &            3.2696 &             3.4151\\
      N1845383513 &         2032627.0 &              24.4 &              39.2 &              78.3 &              26.3 &              53.4 &           2.65155 &           0.00002 &            7.5402 &            4.6925 &            4.7966 &             4.9301\\
      N1845398396 &         1862374.0 &              26.3 &              42.3 &             140.4 &              26.3 &             114.8 &           2.32516 &           0.00100 &            6.9252 &            4.3197 &            4.3033 &             4.3277\\
      N1845413279 &         1814782.8 &              30.6 &              42.2 &             208.2 &              26.3 &             176.2 &           1.78888 &           0.00013 &            6.6998 &            3.2317 &            3.3716 &             3.5666\\
      N1846755606 &         2629193.0 &              71.3 &              37.0 &              42.0 &              26.3 &             316.4 &           0.72392 &           0.00398 &            6.8407 &            1.8547 &            1.9104 &             2.0596\\
      N1846927922 &         2691616.8 &              62.9 &              39.0 &              22.8 &              26.3 &             307.5 &           1.00435 &           0.00464 &            6.4974 &            2.2505 &            2.2669 &             2.3743\\
      N1847239229 &         2235686.2 &              48.3 &              45.8 &             208.7 &              26.3 &             152.4 &           1.22980 &           0.00119 &            6.8504 &            2.7328 &            2.8405 &             3.0379\\
      N1847382690 &         2217485.5 &              31.2 &              39.6 &              58.5 &              26.3 &              24.6 &           2.28940 &           0.00239 &            7.2701 &            3.8349 &            4.0109 &             4.2381\\
      N1848935350 &         1668244.6 &              45.1 &              43.9 &               4.8 &              26.4 &             312.8 &           1.34389 &           0.00166 &            6.5406 &            3.0319 &            3.0522 &             3.1514\\
      N1849019981 &         1467473.6 &              34.0 &              40.8 &             339.6 &              26.4 &             302.1 &           1.97697 &           0.00017 &            6.5362 &            3.7314 &            3.7011 &             3.7270\\
      N1853153967 &         1149432.1 &              62.1 &              59.3 &             164.2 &              26.5 &              84.9 &           1.41556 &           0.00061 &            7.2603 &            3.2422 &            3.2679 &             3.3978\\
 \enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{13}
\tablecaption{Brightness estimates from clear-filter  images of Pallene.
\label{pallenetab}}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{Sub-S/C} & \colhead{Sub-S/C} & \colhead{Sub-Solar} & \colhead{Sub-Solar} & \colhead{$A_{\rm eff}$} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{Latitude} & \colhead{Longitude} & \colhead{Latitude} & \colhead{Longitude} & \colhead{Value} & \colhead{Error} & \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}   & \colhead{(km$^2$)}  & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
      N1502276381 &         2437835.2 &              78.9 &             -10.4 &             287.9 &             -20.8 &             205.9 &           2.01443 &           0.00006 &           16.3913 &            5.0531 &            5.3314 &             5.8471\\
      N1502795579 &         2300004.0 &              56.1 &             -15.3 &             339.6 &             -20.7 &             280.6 &           2.70475 &           0.00006 &           13.2926 &            6.5691 &            6.3338 &             6.2744\\
      N1505466121 &         2520183.0 &              76.3 &              -0.3 &             279.6 &             -20.4 &             204.1 &           1.68066 &           0.00263 &           16.5546 &            4.9522 &            5.2495 &             5.7894\\
      N1506716999 &         2173371.8 &              78.1 &              -0.3 &             118.7 &             -20.2 &              41.4 &           1.67143 &           0.00796 &           15.7004 &            5.3684 &            5.5332 &             5.9192\\
      N1506907435 &         2497063.0 &              71.6 &              -0.3 &              79.2 &             -20.2 &               8.8 &           1.63914 &           0.00849 &           16.5278 &            4.4971 &            4.8088 &             5.3639\\
      N1508412740 &         2300827.8 &              74.2 &              -0.4 &             117.9 &             -20.0 &              44.6 &           1.74305 &           0.00371 &           15.7529 &            5.8123 &            5.9700 &             6.3476\\
      N1511332959 &         2177036.2 &              70.4 &              -0.3 &             218.9 &             -19.6 &             149.7 &           1.25172 &           0.00081 &           14.0280 &            3.1824 &            3.2588 &             3.5060\\
      N1511457594 &         2063485.1 &              65.9 &              -0.3 &             303.6 &             -19.6 &             239.2 &           2.54285 &           0.00214 &           15.4411 &            6.7978 &            6.8418 &             7.0881\\
      N1513573553 &         2819354.8 &              70.9 &              -0.2 &              29.3 &             -19.3 &             319.5 &           1.22749 &           0.01477 &           13.3699 &            3.1804 &            3.1936 &             3.3680\\
      N1513745544 &         2272592.5 &              71.0 &              -0.3 &             291.1 &             -19.3 &             221.2 &           2.37342 &           0.00109 &           16.1621 &            6.0496 &            6.2639 &             6.7042\\
      N1515599256 &         2346652.5 &              79.4 &              -0.2 &             153.6 &             -19.0 &              74.7 &           1.29584 &           0.00946 &           13.0692 &            4.7170 &            4.5739 &             4.6172\\
      N1551095123 &         1789854.9 &              78.7 &              37.1 &              26.2 &             -13.6 &              90.4 &           1.17227 &           0.00032 &           15.4873 &            4.4198 &            4.4345 &             4.6616\\
      N1552347901 &         1526118.6 &              51.2 &              24.1 &             257.9 &             -13.4 &             293.7 &           3.43603 &           0.00021 &           16.9000 &            7.9927 &            8.1648 &             8.5534\\
      N1552386211 &         1821652.0 &              61.9 &              24.3 &              22.3 &             -13.4 &              72.6 &           1.81939 &           0.00237 &           14.0863 &            5.3697 &            5.2881 &             5.4052\\
      N1552476182 &         1935793.1 &              67.6 &              31.4 &             344.7 &             -13.4 &              37.5 &           1.42801 &           0.00400 &           14.5211 &            3.4194 &            3.5093 &             3.7797\\
      N1552559912 &         1862984.2 &              73.4 &              40.1 &             285.3 &             -13.4 &             339.6 &           1.93685 &           0.00164 &           17.4716 &            4.1806 &            4.5287 &             5.1349\\
      N1553899121 &         1954346.6 &              73.6 &              30.6 &              73.8 &             -13.1 &             135.5 &           1.83648 &           0.00218 &           17.0562 &            5.4011 &            5.6719 &             6.1952\\
      N1553980301 &         2145123.8 &              74.1 &              32.5 &               7.7 &             -13.1 &              68.9 &           1.30821 &           0.00523 &           14.4718 &            3.9132 &            3.9037 &             4.0859\\
      N1555052913 &         1703912.0 &              39.0 &              10.9 &             310.6 &             -12.9 &             341.7 &           3.16841 &           0.00124 &           15.0937 &            6.4476 &            6.7113 &             7.1410\\
      N1556544748 &         1963600.0 &              45.3 &              13.7 &             291.5 &             -12.7 &             328.6 &           3.42907 &           0.00086 &           16.3109 &            7.0540 &            7.3839 &             7.9113\\
      N1556568688 &         2146357.8 &              52.3 &              13.7 &              10.0 &             -12.7 &              55.6 &           2.24587 &           0.00251 &           12.7510 &            5.3120 &            5.1843 &             5.2257\\
      N1556714579 &         1939059.2 &              62.3 &              22.1 &             168.9 &             -12.7 &             221.6 &           1.58742 &           0.00067 &           13.3571 &            3.7634 &            3.7802 &             3.9681\\
      N1557986827 &         2063796.2 &              55.7 &              10.7 &              85.3 &             -12.5 &             136.4 &           2.75759 &           0.00385 &           16.7161 &            7.2662 &            7.5646 &             8.0781\\
      N1558292948 &         2195802.8 &              68.8 &              16.7 &              98.6 &             -12.4 &             161.7 &           1.59402 &           0.00427 &           16.7657 &            4.8284 &            5.1928 &             5.8082\\
      N1558375539 &         2342136.2 &              69.8 &              16.5 &              35.9 &             -12.4 &             100.2 &           1.64986 &           0.00352 &           14.3416 &            5.7109 &            5.6228 &             5.7361\\
      N1558434309 &         2049777.2 &              65.1 &              19.4 &             253.9 &             -12.4 &             311.6 &           2.51514 &           0.00106 &           16.6399 &            6.4985 &            6.7443 &             7.2246\\
      N1559285895 &         1873818.4 &              49.7 &               5.5 &             100.6 &             -12.2 &             147.3 &           2.81385 &           0.00097 &           16.5361 &            7.1501 &            7.5094 &             8.0725\\
      N1559364585 &         2267913.8 &              49.8 &               5.9 &              25.0 &             -12.2 &              71.6 &           2.69325 &           0.00418 &           13.1398 &            6.6018 &            6.3828 &             6.3285\\
      N1559467411 &         2387654.2 &              54.5 &               7.2 &              31.7 &             -12.2 &              82.9 &           2.14177 &           0.00033 &           13.6482 &            6.7572 &            6.5561 &             6.5309\\
      N1559626997 &         2195680.5 &              53.6 &               9.8 &             249.2 &             -12.2 &             298.3 &           3.41465 &           0.00404 &           16.2209 &            8.0038 &            8.1288 &             8.4430\\
      N1559670812 &         2429143.5 &              62.6 &               9.2 &              38.2 &             -12.2 &              97.4 &           2.00621 &           0.00425 &           14.2024 &            6.5106 &            6.3763 &             6.4321\\
      N1559730468 &         2187425.2 &              57.1 &              10.7 &             259.4 &             -12.2 &             312.0 &           2.94879 &           0.00357 &           16.6002 &            7.3511 &            7.6086 &             8.0783\\
      N1559972029 &         2017582.5 &              76.0 &              12.0 &              32.5 &             -12.1 &             105.1 &           1.37582 &           0.00516 &           13.8833 &            5.1244 &            5.0283 &             5.1272\\
      N1561136051 &         2314424.8 &              54.3 &               1.2 &             294.7 &             -11.9 &             347.7 &           2.18978 &           0.00126 &           15.9850 &            5.6303 &            5.9860 &             6.5636\\
      N1561178606 &         2227845.0 &              65.9 &               1.2 &              77.0 &             -11.9 &             142.0 &           1.93848 &           0.00219 &           16.4700 &            6.3728 &            6.6714 &             7.1970\\
      N1561201182 &         1959031.5 &              63.4 &               1.4 &             160.6 &             -11.9 &             223.0 &           1.70241 &           0.00277 &           12.6193 &            3.6315 &            3.6065 &             3.7431\\
      N1561262382 &         2263260.8 &              65.8 &               1.2 &              19.6 &             -11.9 &              84.6 &           2.23469 &           0.00316 &           12.7298 &            5.3561 &            5.1454 &             5.1189\\
      N1561364698 &         2030236.8 &              71.3 &               1.4 &              23.5 &             -11.9 &              94.1 &           1.86039 &           0.00030 &           12.9680 &            5.1906 &            5.0049 &             5.0057\\
      N1564454117 &         3440900.5 &              36.1 &               0.1 &              55.4 &             -11.4 &              89.9 &           3.66395 &           0.00949 &           15.3687 &            9.3793 &            9.2579 &             9.2473\\
      N1567945989 &         3339838.2 &              34.9 &              -3.9 &              64.4 &             -10.8 &              99.0 &           4.23591 &           0.00197 &           15.9495 &            9.8327 &            9.7884 &             9.8443\\
      N1571517663 &         2335113.5 &              53.9 &               3.8 &             343.5 &             -10.1 &              35.8 &           1.83850 &           0.00686 &           12.5938 &            4.2983 &            4.2856 &             4.4327\\
      N1571563203 &         1826274.0 &              61.8 &               4.7 &             140.9 &             -10.1 &             201.1 &           1.58767 &           0.00150 &           14.0860 &            3.6671 &            3.8080 &             4.1303\\
      N1572464980 &         2341122.5 &              21.1 &               2.1 &             200.0 &             -10.0 &             217.4 &           4.45198 &           0.00098 &           12.6646 &            7.2524 &            7.1313 &             7.0719\\
      N1573672698 &         1677865.0 &              57.1 &               4.9 &             202.9 &              -9.8 &             258.3 &           2.60958 &           0.00010 &           12.8856 &            6.0761 &            5.8515 &             5.8014\\
      N1575630032 &         1564079.9 &              16.9 &               5.3 &             117.7 &              -9.4 &             126.1 &           5.52287 &           0.00111 &           15.7946 &            9.6606 &            9.7492 &             9.8900\\
      N1575675932 &         1878167.4 &              15.5 &               6.0 &             293.4 &              -9.4 &             291.9 &           6.10954 &           0.00031 &           16.0848 &           10.3209 &           10.3284 &            10.3840\\
      N1575718188 &         1966862.4 &              21.1 &               7.1 &              71.0 &              -9.4 &              84.1 &           5.62590 &           0.00167 &           16.2973 &           10.5096 &           10.4876 &            10.5326\\
      N1576021265 &         2309103.0 &              33.1 &              12.7 &              73.6 &              -9.4 &              98.6 &           4.40749 &           0.00187 &           16.4892 &            9.8484 &            9.8852 &            10.0444\\
      N1577009966 &         1748123.9 &              19.0 &               7.9 &              60.3 &              -9.2 &              68.6 &           5.87645 &           0.00066 &           15.7560 &            9.9784 &            9.9461 &             9.9757\\
      N1577097747 &         2077027.4 &              22.1 &              11.0 &              16.5 &              -9.2 &              25.5 &           4.05249 &           0.00070 &           12.8462 &            6.7398 &            6.7325 &             6.8010\\
      N1577765477 &         1699021.1 &              52.3 &              32.4 &             244.1 &              -9.1 &             277.5 &           3.20803 &           0.00032 &           16.7817 &            7.8503 &            7.9600 &             8.2926\\
      N1579654710 &         1756221.2 &              30.8 &              21.8 &             255.7 &              -8.7 &             259.7 &           4.69897 &           0.00004 &           16.7691 &            9.7220 &            9.8080 &            10.0350\\
      N1580356385 &         1362338.2 &              20.4 &               2.7 &             290.5 &              -8.6 &             273.4 &           6.38313 &           0.00087 &           16.1972 &           10.6257 &           10.5800 &            10.5874\\
      N1580527536 &         1515542.8 &              24.8 &              15.9 &             166.9 &              -8.6 &             171.2 &           3.60799 &           0.00120 &           12.9047 &            6.1263 &            6.2210 &             6.4086\\
      N1581771720 &         1982200.5 &              30.8 &              21.0 &             334.3 &              -8.4 &             343.8 &           3.22868 &           0.00096 &           13.9924 &            6.2628 &            6.4372 &             6.7407\\
      N1583629498 &         1466758.4 &              36.8 &              28.7 &             210.1 &              -8.0 &             212.6 &           3.29237 &           0.00069 &           14.7842 &            6.4697 &            6.6417 &             6.9755\\
      N1583839319 &         1188437.5 &              54.4 &              45.1 &             237.5 &              -8.0 &             250.4 &           2.81944 &           0.00085 &           17.2472 &            7.0359 &            7.2253 &             7.6635\\
      N1584374373 &         1732124.6 &              19.9 &              12.0 &              22.1 &              -7.9 &              21.9 &           4.20549 &           0.00024 &           13.1920 &            6.9005 &            6.9519 &             7.0717\\
      N1585394936 &         1436024.2 &              35.9 &              26.8 &              96.5 &              -7.7 &             106.9 &           3.77075 &           0.00051 &           17.0898 &            9.3129 &            9.4724 &             9.8025\\
      N1585439051 &         1435319.1 &              38.5 &              30.4 &             272.9 &              -7.7 &             267.1 &           4.45004 &           0.00061 &           17.2496 &            9.2350 &            9.3793 &             9.7120\\
      N1586003505 &         1074484.4 &              13.7 &               4.1 &             151.7 &              -7.6 &             144.6 &           4.95981 &           0.00009 &           13.2374 &            7.7584 &            7.7048 &             7.6856\\
      N1586193031 &         1428734.8 &              32.7 &              24.2 &             100.9 &              -7.6 &             108.8 &           4.21562 &           0.00064 &           16.9301 &            9.4895 &            9.6346 &             9.9320\\
      N1587716367 &         1227015.9 &              24.4 &              11.9 &             225.3 &              -7.3 &             210.2 &           4.36941 &           0.00025 &           14.7548 &            7.6721 &            7.8583 &             8.1369\\
      N1587848623 &         1649831.5 &              28.8 &              21.0 &             333.6 &              -7.3 &             328.1 &           4.09376 &           0.00009 &           14.0341 &            6.8758 &            6.9648 &             7.1715\\
      N1589547370 &         1391854.5 &              33.3 &              25.9 &             347.4 &              -7.0 &             342.3 &           3.33406 &           0.00098 &           13.8672 &            5.9476 &            6.1062 &             6.4043\\
      N1591878927 &         1024670.9 &              10.2 &              -2.1 &             130.0 &              -6.6 &             120.8 &           5.94140 &           0.00027 &           14.9160 &            9.7147 &            9.6297 &             9.5603\\
      N1595480632 &          806982.6 &              25.2 &             -14.5 &             190.7 &              -5.9 &             166.7 &           3.81182 &           0.00018 &           12.7297 &            6.2030 &            6.2723 &             6.4254\\
      N1595509222 &         1186348.5 &              29.9 &              -6.3 &             300.6 &              -5.9 &             270.5 &           5.37631 &           0.00005 &           15.6787 &            9.9842 &            9.8861 &             9.8675\\
      N1597416216 &         1355543.8 &              24.2 &              -3.5 &             341.1 &              -5.6 &             316.9 &           4.81017 &           0.00043 &           12.7157 &            7.3397 &            7.1847 &             7.0998\\
      N1597581787 &          999603.2 &              35.4 &              23.9 &             214.1 &              -5.6 &             194.0 &           3.44382 &           0.00013 &           14.6258 &            6.1405 &            6.4040 &             6.8212\\
      N1598065360 &          978283.2 &              16.7 &              -2.5 &             156.8 &              -5.5 &             140.3 &           4.54015 &           0.00091 &           12.8656 &            7.6690 &            7.5438 &             7.4578\\
      N1599452540 &         1100518.9 &              22.2 &              15.8 &             117.0 &              -5.2 &             109.8 &           5.00482 &           0.00003 &           16.0536 &            9.9107 &            9.9279 &            10.0283\\
      N1599960489 &          950462.7 &              18.9 &              -5.7 &             162.7 &              -5.1 &             143.8 &           4.57237 &           0.00069 &           12.5783 &            7.2799 &            7.1638 &             7.0965\\
      N1602671923 &         1049455.4 &              37.1 &              22.4 &             240.6 &              -4.6 &             214.7 &           4.31812 &           0.00007 &           16.1629 &            7.6006 &            7.9263 &             8.4166\\
      N1605247441 &         1081021.0 &              29.6 &              21.5 &             170.3 &              -4.2 &             155.3 &           3.49507 &           0.00036 &           13.2662 &            6.2102 &            6.2854 &             6.4742\\
      N1605987636 &         1271215.6 &              35.7 &              26.1 &             327.9 &              -4.0 &             308.1 &           3.52184 &           0.00005 &           14.7622 &            7.4009 &            7.4284 &             7.6043\\
      N1606638391 &         1006296.6 &              32.9 &              27.5 &             148.5 &              -3.9 &             138.3 &           3.47326 &           0.00011 &           14.7573 &            7.1853 &            7.2926 &             7.5407\\
      N1614669638 &         1338211.6 &              36.8 &             -16.9 &              13.5 &              -2.5 &             339.0 &           2.70513 &           0.00011 &           13.0953 &            5.5702 &            5.6532 &             5.8698\\
      N1618011333 &          997161.4 &              62.3 &             -36.0 &             223.4 &              -1.9 &             166.8 &           1.66760 &           0.00022 &           16.0736 &            4.2019 &            4.5160 &             5.0592\\
      N1618270264 &         1390177.6 &              30.0 &              27.8 &              25.6 &              -1.8 &              21.1 &           3.74743 &           0.00000 &           14.5642 &            6.6652 &            6.8879 &             7.2406\\
      N1619786865 &         1473278.5 &              74.6 &              55.6 &              38.9 &              -1.6 &              98.1 &           1.44249 &           0.00061 &           17.5070 &            5.5148 &            5.6800 &             6.1049\\
      N1619851576 &         1406067.1 &              75.9 &              61.2 &             274.9 &              -1.6 &             331.1 &           1.35669 &           0.00041 &           18.3789 &            4.6402 &            5.0626 &             5.7719\\
      N1621003314 &         1299829.1 &              64.9 &              59.8 &             143.3 &              -1.4 &             171.0 &           1.46714 &           0.00011 &           17.7224 &            4.5442 &            4.9939 &             5.7200\\
      N1622137757 &         1284512.6 &              35.5 &              32.2 &             319.7 &              -1.2 &             306.7 &           3.86424 &           0.00016 &           15.6931 &            7.8629 &            7.9808 &             8.2585\\
      N1647980256 &         1434496.0 &              68.3 &               0.3 &             317.6 &               3.4 &              25.9 &           1.30723 &           0.00181 &           14.3896 &            3.2502 &            3.3826 &             3.6924\\
      N1649509127 &         1345249.8 &              73.7 &               0.2 &              72.3 &               3.7 &             146.0 &           1.64058 &           0.00022 &           16.3083 &            5.5462 &            5.8505 &             6.3879\\
      N1649553527 &         1393347.2 &              62.4 &               0.3 &             244.6 &               3.7 &             307.0 &           2.88167 &           0.00011 &           15.8990 &            7.1649 &            7.3281 &             7.6880\\
      N1658886683 &         1225769.6 &              71.6 &               0.1 &              97.5 &               5.3 &             169.1 &           1.50619 &           0.00032 &           16.5794 &            4.4824 &            4.8597 &             5.4856\\
      N1660687866 &         1513947.5 &              76.6 &              -0.6 &             116.7 &               5.6 &             193.2 &           0.96645 &           0.00092 &           15.8257 &            3.0340 &            3.2661 &             3.6996\\
      N1662535309 &         2135755.0 &              72.9 &              -1.2 &             312.1 &               5.9 &              24.8 &           0.86379 &           0.00064 &           14.8202 &            2.9905 &            3.1354 &             3.4579\\
      N1684434342 &         2882811.2 &              38.6 &               0.2 &             225.9 &               9.5 &             263.6 &           3.73472 &           0.00063 &           14.5925 &            8.7609 &            8.5760 &             8.5102\\
      N1688399527 &         2403494.2 &              59.9 &               0.3 &             122.3 &              10.2 &             181.7 &           1.73222 &           0.00006 &           15.4681 &            4.4974 &            4.7968 &             5.3140\\
      N1688602148 &         1992662.8 &              69.1 &               0.3 &             124.7 &              10.2 &             193.5 &           1.14479 &           0.00071 &           15.3035 &            3.4908 &            3.7135 &             4.1388\\
      N1689640995 &         2701255.0 &              32.4 &               0.2 &             313.9 &              10.4 &             344.8 &           3.82606 &           0.00440 &           14.6792 &            6.8182 &            7.0666 &             7.4418\\
      N1693974522 &         2585436.0 &              56.9 &               0.3 &              96.6 &              11.0 &             152.9 &           1.95900 &           0.00173 &           16.5957 &            6.4745 &            6.8641 &             7.4791\\
      N1694061223 &         2640209.0 &              59.0 &               0.3 &              47.6 &              11.1 &             105.9 &           2.61215 &           0.00557 &           14.7936 &            7.3549 &            7.2705 &             7.3641\\
      N1694911668 &         1676019.6 &              22.1 &               0.2 &             278.5 &              11.2 &             297.8 &           6.16960 &           0.00011 &           16.5753 &           10.3138 &           10.4354 &            10.6200\\
      N1695302331 &         2242959.8 &              43.0 &               0.3 &             226.5 &              11.2 &             268.4 &           3.86649 &           0.00129 &           14.6426 &            8.5345 &            8.3621 &             8.3245\\
      N1695406252 &         2311850.5 &              46.0 &               0.3 &             238.7 &              11.3 &             283.7 &           3.60619 &           0.00192 &           15.5375 &            8.7985 &            8.7546 &             8.8551\\
      N1697959688 &         1477436.8 &              32.8 &               0.2 &             112.6 &              11.7 &             143.5 &           3.80137 &           0.00009 &           16.0510 &            8.3492 &            8.6350 &             9.0440\\
      N1698202029 &         2179226.2 &              34.2 &               0.2 &             267.0 &              11.7 &             299.4 &           4.85401 &           0.00065 &           16.6368 &            9.7078 &            9.8684 &            10.1403\\
      N1703195141 &         2887286.5 &              49.1 &              -0.5 &             282.0 &              12.5 &             329.8 &           2.90467 &           0.00058 &           16.4972 &            7.1513 &            7.5162 &             8.0824\\
      N1712870742 &         1588008.0 &              78.6 &               0.4 &             270.2 &              13.9 &             348.5 &           1.53086 &           0.00081 &           16.6486 &            4.1186 &            4.4494 &             5.0236\\
      N1713624647 &         2086002.4 &              56.1 &               0.4 &             135.7 &              14.0 &             190.7 &           1.68931 &           0.00003 &           14.4673 &            4.3629 &            4.5611 &             4.9518\\
      N1718469678 &         3060490.8 &              70.9 &             -13.3 &             340.9 &              14.7 &              46.7 &           0.81983 &           0.00635 &           13.1020 &            3.1237 &            3.1165 &             3.2672\\
      N1718765120 &         2991309.5 &              78.9 &             -15.7 &             319.8 &              14.7 &              33.4 &           0.62565 &           0.01359 &           14.6072 &            2.4816 &            2.5670 &             2.8068\\
      N1725788225 &         1916523.8 &              57.7 &             -14.9 &             145.1 &              15.7 &             194.5 &           1.70148 &           0.00207 &           14.1074 &            3.9249 &            4.0720 &             4.4025\\
      N1733323073 &         1838043.2 &              75.9 &             -36.4 &             344.9 &              16.7 &              42.4 &           0.98692 &           0.00250 &           15.0669 &            2.9084 &            2.9939 &             3.2522\\
      N1735137305 &         1108126.4 &              27.9 &               5.4 &              88.0 &              17.0 &             113.9 &           4.88981 &           0.00014 &           16.6707 &           10.3061 &           10.4055 &            10.5890\\
      N1738778008 &         1589768.9 &              44.1 &             -19.3 &             276.4 &              17.5 &             301.2 &           3.80374 &           0.00075 &           16.8783 &            8.2793 &            8.4773 &             8.8759\\
      N1741126463 &         1523289.4 &              78.5 &             -38.8 &              82.7 &              17.8 &             140.9 &           1.32750 &           0.00111 &           17.5312 &            4.5146 &            4.7951 &             5.3312\\
      N1745005197 &         1346896.1 &              71.6 &             -35.5 &              57.1 &              18.2 &             107.0 &           1.73042 &           0.00171 &           16.7058 &            5.6675 &            5.7806 &             6.1390\\
      N1746448826 &         1305194.4 &              31.4 &             -11.2 &             270.2 &              18.4 &             280.9 &           4.87169 &           0.00065 &           16.7446 &            9.8274 &            9.8939 &            10.1001\\
      N1747228401 &         1066214.9 &              26.6 &              -5.2 &             203.2 &              18.5 &             215.5 &           4.14692 &           0.00004 &           12.9099 &            6.9835 &            6.8854 &             6.8820\\
      N1750357531 &         1516038.9 &              63.9 &             -35.9 &             320.8 &              18.9 &             355.4 &           1.69742 &           0.00004 &           15.9341 &            3.8058 &            4.0471 &             4.5044\\
      N1760113013 &         1592865.9 &              64.6 &              46.1 &              16.2 &              20.0 &             302.3 &           2.30553 &           0.00002 &           16.1591 &            5.5943 &            5.7097 &             6.0555\\
      N1760179444 &         1289739.5 &              60.2 &              51.8 &             248.9 &              20.0 &             181.9 &           2.46349 &           0.00137 &           17.8666 &            6.2567 &            6.7766 &             7.5685\\
      N1764309060 &         1711258.5 &              43.1 &              39.6 &              19.8 &              20.5 &             334.4 &           3.41634 &           0.00257 &           15.5337 &            6.6225 &            6.8453 &             7.2502\\
      N1766817806 &         1963881.0 &              69.0 &              53.6 &             116.4 &              20.8 &              33.9 &           1.90176 &           0.00053 &           17.8559 &            6.7758 &            7.1880 &             7.8627\\
      N1767476400 &          964437.9 &              80.0 &             -48.4 &             206.6 &              20.8 &             251.4 &           1.34364 &           0.00007 &           16.5585 &            3.8299 &            3.9185 &             4.2216\\
      N1772108029 &         2513639.0 &              67.0 &              50.8 &             136.4 &              21.3 &              57.0 &           2.71851 &           0.00182 &           17.2147 &            7.2541 &            7.4726 &             7.9309\\
      N1772255800 &         2501332.5 &              65.1 &              44.9 &             305.9 &              21.3 &             230.3 &           2.78405 &           0.00052 &           17.1679 &            7.4240 &            7.6771 &             8.1601\\
      N1777328113 &         3469264.5 &              79.2 &              40.4 &             281.5 &              21.8 &             187.1 &           1.81029 &           0.01680 &           17.5466 &            4.9871 &            5.3903 &             6.0628\\
      N1782844733 &         3089644.8 &              68.3 &              43.7 &              28.0 &              22.4 &             307.2 &           1.67685 &           0.00585 &           16.2043 &            5.1309 &            5.2603 &             5.6198\\
      N1786522171 &         2275443.5 &              23.9 &              16.6 &             291.6 &              22.7 &             267.0 &           6.08660 &           0.00061 &           16.3799 &           10.8345 &           10.7758 &            10.7738\\
      N1786609772 &         1929250.6 &              20.9 &              11.7 &             242.2 &              22.7 &             223.5 &           5.24642 &           0.00279 &           15.8970 &            9.4696 &            9.6013 &             9.7976\\
      N1786723352 &         1820064.6 &              24.0 &               1.3 &             284.5 &              22.7 &             273.5 &           5.63374 &           0.00025 &           16.4252 &           10.4867 &           10.4565 &            10.5148\\
      N1786725901 &         1845363.9 &              24.0 &               1.0 &             293.1 &              22.7 &             282.6 &           5.53996 &           0.00004 &           16.0671 &           10.1832 &           10.1244 &            10.1538\\
      N1786728450 &         1868707.8 &              23.9 &               0.7 &             301.5 &              22.7 &             291.7 &           5.18386 &           0.00190 &           15.5766 &            9.7233 &            9.6419 &             9.6478\\
      N1791975906 &         2398846.0 &              60.3 &              38.2 &             229.8 &              23.2 &             160.2 &           2.31006 &           0.00045 &           16.5232 &            5.4413 &            5.7454 &             6.2880\\
      N1791981955 &         2441792.5 &              61.1 &              37.1 &             252.6 &              23.2 &             182.2 &           2.46198 &           0.00011 &           17.2720 &            6.0541 &            6.4885 &             7.1784\\
      N1791988004 &         2493045.2 &              61.1 &              35.9 &             274.5 &              23.2 &             204.2 &           2.70517 &           0.00021 &           17.4431 &            7.0516 &            7.4794 &             8.1472\\
      N1792418829 &         1468830.6 &              25.1 &               9.6 &             342.0 &              23.2 &             319.9 &           4.66584 &           0.00008 &           12.8581 &            7.5588 &            7.3643 &             7.2473\\
      N1796431694 &         1876837.1 &              30.6 &              19.0 &              82.6 &              23.5 &              50.0 &           4.83795 &           0.00315 &           16.8564 &            9.9154 &           10.1209 &            10.4233\\
      N1799229002 &         1551076.2 &              58.3 &              28.5 &             136.6 &              23.8 &              71.1 &           2.94393 &           0.00100 &           15.5151 &            7.9327 &            7.8944 &             8.0383\\
      N1816569833 &          807950.9 &              57.8 &              -0.3 &             103.7 &              25.0 &              49.9 &           2.71797 &           0.00097 &           16.4218 &            7.4694 &            7.6451 &             8.0321\\
      N1833919214 &         1481788.8 &              74.9 &              16.5 &             139.0 &              25.9 &              58.1 &           1.98652 &           0.00253 &           14.6277 &            6.0081 &            5.9766 &             6.1451\\
      N1834006225 &         1354210.2 &              63.0 &              15.9 &              79.4 &              25.9 &              12.1 &           2.21407 &           0.00205 &           16.7231 &            5.8585 &            6.1977 &             6.7809\\
      N1835729636 &         2154115.8 &              66.7 &              22.8 &             190.1 &              25.9 &             115.9 &           1.82981 &           0.00258 &           13.3963 &            4.7909 &            4.6790 &             4.7556\\
      N1839518861 &         3167064.2 &              77.9 &              26.6 &             207.8 &              26.1 &             118.7 &           1.21968 &           0.00464 &           14.4842 &            3.8208 &            3.8128 &             3.9945\\
      N1840148314 &         3215971.2 &              61.8 &              27.5 &             302.5 &              26.1 &             232.2 &           2.92310 &           0.00673 &           16.2888 &            7.7454 &            7.8740 &             8.1994\\
      N1840468786 &         2780888.8 &              46.2 &              26.6 &               1.0 &              26.1 &             309.1 &           3.36505 &           0.00874 &           13.7624 &            6.6348 &            6.5218 &             6.5716\\
      N1840898509 &         1303760.0 &               7.7 &              18.5 &              58.8 &              26.1 &              60.3 &           7.35613 &           0.00098 &           15.9583 &           10.6547 &           10.6079 &            10.5739\\
      N1842362148 &         3428986.2 &              64.9 &              32.5 &              21.9 &              26.2 &             306.2 &           2.48640 &           0.02032 &           14.8592 &            5.1222 &            5.1385 &             5.3609\\
      N1842537249 &         3325472.0 &              63.5 &              34.5 &             293.3 &              26.2 &             218.7 &           2.82769 &           0.00504 &           17.0149 &            7.4752 &            7.7616 &             8.2673\\
      N1843102443 &         2589353.5 &              35.9 &              37.3 &             139.3 &              26.2 &              98.8 &           4.42416 &           0.00151 &           16.0525 &            9.7097 &            9.6396 &             9.6925\\
      N1843368575 &         2315113.5 &              22.1 &              28.8 &               5.0 &              26.2 &             340.2 &           4.14713 &           0.00047 &           14.0245 &            7.7862 &            7.8044 &             7.8926\\
      N1843454975 &         2004608.6 &              20.0 &              26.9 &             314.9 &              26.2 &             292.5 &           5.77241 &           0.00165 &           15.5777 &           10.2598 &           10.1324 &            10.0518\\
      N1844969275 &         2587143.2 &              53.2 &              41.2 &              63.2 &              26.3 &               0.2 &           2.71661 &           0.00935 &           17.2408 &            6.8571 &            7.2829 &             7.9446\\
      N1845144316 &         2524581.2 &              49.7 &              40.1 &             331.0 &              26.3 &             272.8 &           3.68193 &           0.00072 &           15.8825 &            8.4653 &            8.4088 &             8.5333\\
      N1845331147 &         2110245.0 &              39.7 &              41.0 &             272.4 &              26.3 &             227.4 &           4.48797 &           0.00261 &           17.6471 &            9.7722 &           10.0875 &            10.5456\\
      N1846755446 &         2609516.8 &              70.2 &              37.3 &              54.8 &              26.3 &             330.5 &           1.94374 &           0.00658 &           16.7238 &            4.8117 &            5.0470 &             5.5229\\
      N1846930593 &         2684001.8 &              67.2 &              39.2 &             324.1 &              26.3 &             243.1 &           2.80346 &           0.00652 &           16.0640 &            7.2124 &            7.2652 &             7.5310\\
      N1847382110 &         2095952.6 &              31.1 &              42.4 &             105.3 &              26.3 &              72.7 &           5.28133 &           0.00073 &           17.5527 &           10.8740 &           11.0116 &            11.2522\\
      N1848935560 &         1670787.8 &              48.6 &              43.8 &             340.0 &              26.4 &             283.1 &           4.02385 &           0.00079 &           15.9946 &            8.2480 &            8.2256 &             8.3921\\
      N1849021451 &         1339481.2 &              41.0 &              45.4 &             278.9 &              26.4 &             233.0 &           4.47295 &           0.00093 &           17.7816 &            9.8848 &           10.1766 &            10.6199\\
      N1849967077 &         1308601.4 &              72.0 &              51.5 &             141.3 &              26.4 &              47.2 &           2.30032 &           0.00092 &           17.1384 &            6.8700 &            7.1060 &             7.5842\\
      N1853153657 &         1212789.2 &              55.9 &              54.6 &             102.0 &              26.5 &              34.3 &           3.38679 &           0.00083 &           18.1013 &            8.2715 &            8.7103 &             9.3784\\
      N1855715334 &         1170809.1 &              78.0 &              42.8 &              23.3 &              26.5 &             284.8 &           1.51894 &           0.00032 &           15.9761 &            4.8080 &            4.8510 &             5.1197\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{13}
\tablecaption{Brightness estimates from clear-filter  images of Telesto.
\label{telestotab}}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-Solar} & \colhead{\tiny Sub-Solar} & \colhead{$A_{\rm eff}$} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{Value} & \colhead{Error} & \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}   & \colhead{(km$^2$)}  & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
     N1495206641 &         1158822.1 &              41.0 &             -20.6 &             283.1 &             -21.7 &             239.0 &         209.49303 &           0.00203 &          510.9615 &          291.6927 &          296.2795 &           304.6195\\
      N1495310692 &          533103.5 &              48.7 &             -16.1 &              57.3 &             -21.6 &             108.6 &         186.92639 &           0.00024 &          477.0852 &          267.6940 &          266.3135 &           269.2979\\
      N1513353874 &         3223840.5 &              76.1 &              -0.2 &              38.3 &             -19.3 &             323.0 &          55.22128 &           0.02512 &          418.3909 &           80.5283 &           81.8249 &            87.6863\\
      N1513525391 &         2910381.2 &              70.1 &              -0.2 &              50.4 &             -19.3 &             341.4 &          60.29562 &           0.02358 &          448.4575 &           98.7257 &          103.0927 &           113.0088\\
      N1515851740 &         1677181.9 &              64.8 &              -0.1 &             138.3 &             -19.0 &              75.1 &         125.14794 &           0.00486 &          424.5765 &          195.9870 &          191.5797 &           192.7610\\
      N1550920790 &         1675677.8 &              54.1 &              17.0 &              20.2 &             -13.6 &              65.3 &         118.35385 &           0.00402 &          402.1162 &          166.1985 &          162.1580 &           163.5099\\
      N1551094911 &         1848412.8 &              78.9 &              35.6 &              24.2 &             -13.6 &              89.6 &          67.92459 &           0.01501 &          474.1757 &          127.2060 &          127.8723 &           134.8444\\
      N1552385974 &         1908353.1 &              60.3 &              23.1 &               9.4 &             -13.4 &              58.5 &          91.43609 &           0.00739 &          409.6214 &          135.3984 &          133.7996 &           137.6850\\
      N1552559265 &         2051421.1 &              79.1 &              35.6 &              15.1 &             -13.4 &              80.9 &          63.43113 &           0.01314 &          465.5626 &          115.4674 &          115.9241 &           122.3549\\
      N1553937429 &         1710299.9 &              73.7 &              39.0 &             186.0 &             -13.1 &             242.1 &          59.57480 &           0.00959 &          472.9421 &          110.4580 &          112.4599 &           120.3907\\
      N1555230242 &         1686252.1 &              63.3 &              26.2 &             163.6 &             -12.9 &             214.8 &          70.75269 &           0.01395 &          425.2228 &          100.3798 &          102.8213 &           110.4162\\
      N1555402564 &         1841843.0 &              73.0 &              34.4 &             176.3 &             -12.9 &             235.1 &          59.51403 &           0.01079 &          451.8094 &           99.5404 &          101.1081 &           108.0919\\
      N1555449934 &         2158281.5 &              66.2 &              30.8 &             287.8 &             -12.9 &             339.6 &          85.16799 &           0.01633 &          524.5949 &          138.3026 &          149.8189 &           169.1897\\
      N1555487104 &         2344866.5 &              73.6 &              29.0 &             358.8 &             -12.9 &              61.5 &          64.92888 &           0.02412 &          430.3364 &          101.9326 &          101.9700 &           107.2863\\
      N1556521996 &         1630357.8 &              55.3 &              15.0 &             136.9 &             -12.7 &             185.2 &          98.90849 &           0.00312 &          442.8657 &          122.5332 &          129.3526 &           142.0109\\
      N1556544211 &         1620021.0 &              50.2 &              16.7 &             193.2 &             -12.7 &             234.3 &         117.79137 &           0.00657 &          388.6341 &          157.4426 &          154.1312 &           155.8152\\
      N1558030490 &         1937903.6 &              47.5 &              12.9 &             233.5 &             -12.4 &             273.9 &         159.97809 &           0.00569 &          462.9385 &          242.9264 &          240.7927 &           243.7864\\
      N1558205931 &         2154753.2 &              54.0 &              15.7 &             254.5 &             -12.4 &             301.0 &         147.17648 &           0.00987 &          501.4184 &          230.7871 &          236.3979 &           248.2033\\
      N1558416937 &         2408235.8 &              66.5 &              16.3 &             345.9 &             -12.4 &              46.6 &          69.01051 &           0.02443 &          391.3528 &           98.6231 &           98.2407 &           102.6095\\
      N1558476623 &         1961755.8 &              79.7 &              20.3 &             104.4 &             -12.4 &             178.3 &          51.85561 &           0.01283 &          508.7431 &           93.1729 &          101.9688 &           117.4549\\
      N1559365948 &         2228171.0 &              41.5 &               6.2 &             303.4 &             -12.2 &             340.7 &         165.25931 &           0.01079 &          464.6898 &          190.3606 &          199.6945 &           214.3080\\
      N1559409149 &         2403058.8 &              52.6 &               6.2 &              26.5 &             -12.2 &              76.0 &         129.29919 &           0.01237 &          392.8512 &          191.0666 &          184.0101 &           181.9988\\
      N1559773141 &         2168064.8 &              70.9 &              10.9 &              91.7 &             -12.2 &             159.3 &          77.13753 &           0.01650 &          505.1436 &          144.1852 &          155.2659 &           173.8198\\
      N1559886872 &         2314825.5 &              66.3 &              10.6 &             347.4 &             -12.1 &              50.2 &          69.11478 &           0.02118 &          375.3102 &          101.1352 &           99.5741 &           102.6834\\
      N1559972402 &         1566011.1 &              75.5 &              15.7 &             168.0 &             -12.1 &             239.0 &          50.36079 &           0.00788 &          384.2037 &           85.9451 &           84.4698 &            87.4581\\
      N1560553056 &         1832322.5 &              41.7 &               0.2 &              40.0 &             -12.0 &              80.2 &         175.41454 &           0.00645 &          422.5960 &          241.7769 &          234.8206 &           231.8358\\
      N1560793117 &         1902283.0 &              43.7 &               1.0 &             208.0 &             -12.0 &             250.0 &         161.91130 &           0.00834 &          390.3971 &          211.2555 &          203.3552 &           199.6722\\
      N1560831187 &         2314850.0 &              41.9 &               0.9 &             293.9 &             -12.0 &             334.0 &         177.20706 &           0.00680 &          480.8654 &          210.4633 &          220.8157 &           236.3631\\
      N1561089534 &         2102052.2 &              63.6 &               1.2 &             121.4 &             -11.9 &             184.1 &          88.33342 &           0.01312 &          465.3134 &          119.3996 &          127.7693 &           142.5404\\
      N1561136349 &         2054613.4 &              53.1 &               1.5 &             235.6 &             -11.9 &             287.4 &         147.49379 &           0.00908 &          458.7888 &          239.8140 &          238.3510 &           241.7947\\
      N1561179565 &         2430652.8 &              56.6 &               1.2 &             327.2 &             -11.9 &              22.7 &          98.29389 &           0.01671 &          404.5493 &          115.2873 &          118.1714 &           126.0831\\
      N1561261870 &         1845021.8 &              69.6 &               1.5 &             135.6 &             -11.9 &             204.4 &          70.00312 &           0.00829 &          431.6801 &           89.9035 &           93.7985 &           102.8369\\
      N1562557608 &         2709559.5 &              66.1 &               0.1 &             118.0 &             -11.7 &             183.6 &          79.63545 &           0.02158 &          472.0964 &          116.7877 &          125.4787 &           140.7095\\
      N1562860550 &         2954937.0 &              74.0 &               0.0 &              58.4 &             -11.6 &             132.0 &          98.74263 &           0.02522 &          466.3000 &          175.5937 &          179.7803 &           190.1768\\
      N1564498831 &         3298726.8 &              38.7 &               0.1 &             109.9 &             -11.4 &             147.1 &         185.63046 &           0.02960 &          485.8323 &          230.2819 &          240.3596 &           255.0147\\
      N1567917097 &         3177356.2 &              36.0 &              -4.1 &              94.3 &             -10.8 &             130.1 &         214.79488 &           0.01330 &          500.6017 &          272.6781 &          280.3248 &           291.5386\\
      N1571518216 &         2086276.0 &              63.2 &               4.2 &              94.9 &             -10.1 &             156.7 &         105.08574 &           0.01033 &          500.4346 &          168.2747 &          180.2294 &           199.3778\\
      N1574754129 &         2365399.2 &              33.6 &               5.8 &              67.6 &              -9.6 &              97.6 &         222.87148 &           0.00899 &          484.6575 &          291.3797 &          290.6327 &           293.1114\\
      N1574856430 &         2328364.5 &              25.9 &               6.5 &             303.1 &              -9.6 &             323.4 &         230.63721 &           0.00987 &          465.5342 &          243.1202 &          249.6417 &           259.1083\\
      N1575012031 &         1943647.5 &              30.4 &               8.1 &             281.8 &              -9.5 &             306.8 &         232.20114 &           0.00546 &          498.5188 &          275.6513 &          282.1013 &           292.0008\\
      N1575628905 &         1481550.2 &              16.4 &               5.7 &             234.5 &              -9.4 &             228.1 &         252.84238 &           0.00944 &          457.9160 &          267.4259 &          269.7123 &           273.6444\\
      N1575717976 &         2079613.5 &              21.2 &               6.6 &              50.6 &              -9.4 &              64.6 &         245.85684 &           0.00617 &          451.5925 &          276.3047 &          273.4821 &           272.7399\\
      N1577010264 &         1902639.4 &              17.7 &               7.1 &              29.4 &              -9.2 &              36.4 &         225.53220 &           0.00666 &          400.5535 &          221.8065 &          220.5901 &           221.1160\\
      N1577142175 &         2189670.2 &              22.0 &              12.4 &             323.4 &              -9.2 &             327.6 &         218.14926 &           0.00855 &          425.2936 &          218.1100 &          220.9176 &           226.3626\\
      N1577763840 &         1614241.2 &              53.3 &              34.6 &             227.1 &              -9.1 &             259.5 &         129.23853 &           0.00507 &          500.7132 &          209.5028 &          212.3064 &           222.0069\\
      N1578547010 &         1524998.6 &              31.0 &              21.1 &             180.2 &              -8.9 &             187.8 &         143.99078 &           0.00659 &          395.9479 &          159.2747 &          163.4208 &           171.4278\\
      N1579446912 &         1912424.9 &              18.3 &               9.4 &              11.3 &              -8.8 &              13.7 &         201.04716 &           0.00399 &          371.5325 &          185.4010 &          186.1274 &           188.7381\\
      N1580481319 &         1443861.0 &              23.1 &              13.0 &             128.1 &              -8.6 &             136.5 &         227.45395 &           0.00482 &          459.6920 &          246.9959 &          251.2273 &           258.3226\\
      N1580482879 &         1434070.8 &              23.2 &              13.2 &             131.9 &              -8.6 &             139.9 &         220.69582 &           0.00373 &          451.4015 &          237.8867 &          242.0748 &           249.1355\\
      N1580765781 &         2020616.1 &              35.3 &              21.4 &              25.2 &              -8.5 &              44.3 &         163.30405 &           0.00687 &          423.6796 &          195.5479 &          196.1073 &           201.0398\\
      N1582720315 &         1856001.5 &              33.0 &              22.4 &              25.2 &              -8.2 &              37.7 &         168.66747 &           0.00612 &          426.9428 &          193.3983 &          195.6853 &           202.2206\\
      N1586193359 &         1279023.6 &              35.7 &              27.3 &             134.3 &              -7.6 &             142.3 &         160.89963 &           0.00462 &          477.3673 &          208.8741 &          216.6075 &           229.6020\\
      N1587746950 &         1692960.0 &              21.7 &              11.5 &             341.9 &              -7.3 &             331.0 &         206.26352 &           0.00568 &          385.1717 &          197.0645 &          196.6934 &           198.6219\\
      N1588710877 &         1611800.5 &              33.1 &              24.5 &             308.2 &              -7.1 &             298.3 &         199.91443 &           0.00262 &          483.3095 &          249.0759 &          251.8690 &           259.3772\\
      N1589547683 &         1464674.0 &              31.8 &              24.4 &             350.3 &              -7.0 &             345.0 &         152.46004 &           0.00046 &          414.9273 &          167.5692 &          172.7775 &           182.1605\\
      N1592073391 &          922180.9 &              35.3 &              28.1 &             165.9 &              -6.5 &             159.0 &         141.17822 &           0.00173 &          430.7503 &          167.3411 &          173.3710 &           184.1453\\
      N1595508425 &          824454.5 &              27.6 &              -8.8 &             207.5 &              -5.9 &             179.7 &         182.98239 &           0.00518 &          395.6596 &          177.6395 &          182.5472 &           190.3410\\
      N1596878535 &         1499139.5 &              24.8 &               8.5 &             343.8 &              -5.7 &             323.4 &         202.71219 &           0.00135 &          376.5753 &          198.7633 &          195.9993 &           195.6493\\
      N1597461859 &          920070.7 &              23.9 &               4.0 &             192.7 &              -5.6 &             170.7 &         181.34186 &           0.00120 &          362.9894 &          170.9711 &          172.2782 &           175.8780\\
      N1598768518 &          941128.4 &              26.9 &              10.2 &             196.4 &              -5.3 &             174.3 &         170.26416 &           0.00145 &          376.8849 &          167.1003 &          170.0828 &           175.9429\\
      N1600167428 &         1329276.8 &              27.1 &              21.5 &              26.7 &              -5.1 &              21.5 &         176.75436 &           0.00084 &          426.6898 &          191.9160 &          197.6301 &           206.9197\\
      N1601778459 &         1203647.2 &              29.3 &             -17.5 &               3.7 &              -4.8 &             336.8 &         178.53476 &           0.00108 &          386.9159 &          178.0458 &          179.5795 &           184.1895\\
      N1601856880 &          840756.4 &              21.5 &              -9.1 &             171.0 &              -4.8 &             149.8 &         211.48958 &           0.00124 &          365.6704 &          194.5565 &          192.2200 &           191.7049\\
      N1602502465 &          883423.9 &              16.1 &              -6.5 &             150.5 &              -4.7 &             134.4 &         251.63901 &           0.00124 &          397.2510 &          237.6207 &          233.6276 &           230.6913\\
      N1603175429 &          925423.8 &              29.3 &               1.8 &             208.2 &              -4.6 &             179.6 &         170.61258 &           0.00128 &          390.9523 &          170.9356 &          175.5654 &           183.3015\\
      N1603721673 &         1318401.5 &              32.7 &             -10.5 &             337.5 &              -4.5 &             305.1 &         203.15038 &           0.00195 &          390.9171 &          216.2917 &          210.6147 &           208.0453\\
      N1606531823 &         1430647.6 &              15.9 &               5.0 &              39.5 &              -3.9 &              26.4 &         235.79596 &           0.00109 &          423.0655 &          225.6273 &          229.8677 &           235.4291\\
      N1607327459 &         1328935.8 &              29.3 &              21.0 &             358.1 &              -3.8 &             342.1 &         163.20976 &           0.00224 &          398.3627 &          171.4987 &          175.0697 &           182.1732\\
      N1610901285 &         1368868.6 &              44.9 &             -23.6 &             349.9 &              -3.2 &             308.5 &         158.11038 &           0.00069 &          412.0261 &          179.6289 &          178.3682 &           181.9213\\
      N1611720211 &         1357725.6 &              45.0 &             -24.9 &             356.4 &              -3.0 &             315.6 &         145.30849 &           0.00121 &          413.9643 &          168.9751 &          169.4192 &           174.7376\\
      N1611808772 &          888516.9 &              33.6 &             -15.6 &             182.7 &              -3.0 &             151.0 &         166.71329 &           0.00164 &          377.8222 &          168.7008 &          168.8803 &           172.5389\\
      N1620680764 &         1225512.1 &              49.8 &             -15.2 &             337.1 &              -1.4 &             288.5 &         153.85884 &           0.00068 &          402.1224 &          195.2347 &          189.6256 &           188.9157\\
      N1622381527 &         1750357.0 &              75.0 &              51.1 &              17.3 &              -1.1 &              81.5 &          78.25792 &           0.00187 &          530.5090 &          149.3507 &          154.1364 &           166.5599\\
      N1632444528 &         1793774.8 &              67.0 &              11.7 &             260.9 &               0.7 &             327.6 &         100.88271 &           0.00567 &          502.7958 &          178.6458 &          190.1372 &           208.7101\\
      N1632483483 &         2257921.0 &              75.3 &               9.9 &             338.4 &               0.7 &              53.6 &          38.11750 &           0.01712 &          388.2464 &           83.8061 &           83.3152 &            87.2156\\
      N1649509760 &         1162517.8 &              77.0 &               0.1 &             111.5 &               3.7 &             188.4 &          52.78316 &           0.00178 &          483.4889 &           91.0364 &           99.1012 &           113.4353\\
      N1671765835 &         1469025.0 &              49.4 &               0.2 &             294.7 &               7.5 &             343.7 &         143.18315 &           0.00307 &          479.3947 &          179.3624 &          191.0298 &           208.8515\\
      N1675509139 &         1951904.2 &              65.8 &               0.4 &             258.4 &               8.1 &             324.0 &         111.18420 &           0.00127 &          495.5160 &          187.4149 &          197.4261 &           214.1506\\
      N1682450823 &         2742420.8 &              74.1 &               0.2 &              88.1 &               9.2 &             162.0 &          68.59486 &           0.01418 &          500.6082 &          139.3062 &          150.6040 &           169.3065\\
      N1693343471 &         2688942.8 &              37.3 &               0.1 &              43.1 &              10.9 &              79.0 &         192.06427 &           0.00504 &          430.3936 &          254.8099 &          248.2731 &           245.2039\\
      N1694912121 &         1706054.1 &              19.8 &               0.3 &             284.0 &              11.2 &             300.7 &         273.27173 &           0.00357 &          493.9292 &          301.9405 &          305.4961 &           310.7300\\
      N1695097523 &         2350703.5 &              33.6 &               0.3 &             317.8 &              11.2 &             349.8 &         171.37567 &           0.00666 &          428.1188 &          185.7540 &          192.5500 &           203.2645\\
      N1695406945 &         2412453.5 &              43.4 &               0.4 &             270.3 &              11.3 &             312.7 &         183.56741 &           0.00765 &          500.6685 &          253.5242 &          261.8937 &           274.9337\\
      N1698202602 &         2446790.0 &              35.6 &               0.2 &             328.3 &              11.7 &               2.2 &         150.46939 &           0.00815 &          401.8066 &          164.8828 &          169.3469 &           177.7620\\
      N1701924426 &         1941813.0 &              55.6 &               0.4 &             241.0 &              12.3 &             295.9 &         139.44794 &           0.00271 &          470.1577 &          235.9730 &          237.1366 &           243.4511\\
      N1703587576 &         2976971.8 &              59.6 &              -0.6 &             307.7 &              12.5 &               6.3 &          97.28157 &           0.00444 &          453.0673 &          124.5182 &          131.8575 &           145.2976\\
      N1707326920 &         2967569.0 &              45.5 &              -0.6 &             294.9 &              13.1 &             338.7 &         153.84373 &           0.01037 &          479.0653 &          195.4986 &          205.9750 &           222.1530\\
      N1707881144 &         2772241.5 &              71.6 &              -0.4 &              50.9 &              13.2 &             121.8 &         106.06903 &           0.01968 &          449.7052 &          183.7927 &          184.4953 &           191.0743\\
      N1710210418 &         1003599.8 &              28.6 &               0.5 &             196.6 &              13.5 &             222.4 &         191.50732 &           0.00082 &          367.2131 &          200.1999 &          194.5721 &           191.6917\\
      N1710348479 &         1653217.9 &              51.3 &               0.3 &             117.0 &              13.5 &             167.1 &         118.36427 &           0.00182 &          474.0378 &          169.4228 &          179.9413 &           196.7215\\
      N1711210625 &         1679568.6 &              76.4 &               0.7 &             193.6 &              13.7 &             269.8 &          70.44753 &           0.00265 &          362.6772 &          126.7922 &          120.7310 &           119.8745\\
      N1712159351 &         2089950.4 &              59.5 &               0.5 &             144.9 &              13.8 &             203.5 &          79.38415 &           0.00506 &          407.7859 &          109.5623 &          112.5083 &           120.5548\\
      N1712870055 &         1508629.4 &              75.9 &               0.5 &             256.4 &              13.9 &             331.9 &          79.45444 &           0.00111 &          493.6378 &          152.6365 &          162.0366 &           178.5384\\
      N1713625100 &         2003207.0 &              56.9 &               0.4 &             142.5 &              14.0 &             198.3 &          86.11520 &           0.00400 &          413.9291 &          116.9269 &          120.8189 &           129.9577\\
      N1714312164 &         1625309.2 &              76.3 &               0.7 &             198.6 &              14.1 &             274.6 &          74.33327 &           0.00200 &          370.5564 &          135.2521 &          129.2204 &           128.5118\\
      N1716810880 &         2512068.2 &              55.6 &              -6.8 &             337.2 &              14.5 &              28.9 &          81.52333 &           0.01127 &          385.8169 &          114.8018 &          115.6173 &           121.1977\\
      N1716980921 &         2504446.2 &              63.2 &              -8.2 &             344.7 &              14.5 &              44.2 &          62.21692 &           0.01243 &          374.5862 &          104.2273 &          102.9773 &           106.3937\\
      N1718765513 &         3016234.0 &              77.2 &             -15.6 &             310.7 &              14.7 &              22.6 &          52.17443 &           0.02846 &          459.8988 &           75.1800 &           79.3173 &            88.4252\\
      N1733979900 &         1053784.9 &              30.3 &               7.8 &              87.3 &              16.8 &             117.0 &         248.34412 &           0.00108 &          502.9047 &          302.4851 &          305.9884 &           312.1620\\
      N1735136858 &          935672.7 &              29.1 &               6.7 &             122.2 &              17.0 &             150.0 &         209.80750 &           0.00086 &          465.8559 &          239.1864 &          246.2674 &           256.5351\\
      N1735266398 &         1676284.9 &              45.8 &             -11.3 &              39.4 &              17.0 &              75.9 &         149.04788 &           0.00346 &          430.1395 &          219.0667 &          214.1076 &           214.2087\\
      N1738702980 &         1559648.5 &              46.5 &             -11.0 &              62.0 &              17.4 &              99.2 &         177.77927 &           0.00119 &          479.1848 &          251.1204 &          250.3826 &           254.9598\\
      N1738777561 &         1425047.4 &              45.0 &             -21.5 &             240.9 &              17.5 &             263.8 &         157.14168 &           0.00139 &          491.1741 &          240.0076 &          240.8259 &           247.7421\\
      N1741127406 &         1757118.2 &              68.6 &             -33.1 &               0.7 &              17.8 &              49.1 &          56.40424 &           0.00584 &          448.1396 &          103.9302 &          105.5777 &           112.7165\\
      N1744740099 &         1311059.2 &              35.9 &              -3.0 &              71.6 &              18.2 &             101.0 &         224.12495 &           0.00179 &          489.2337 &          286.9331 &          286.5162 &           290.0034\\
      N1745863126 &         1439959.5 &              69.7 &             -34.7 &              11.6 &              18.3 &              59.2 &          64.85744 &           0.00023 &          459.0892 &          115.4593 &          116.6798 &           123.7830\\
      N1750356354 &         1223413.8 &              71.1 &             -46.5 &             223.7 &              18.9 &             254.5 &          84.20554 &           0.00135 &          533.1237 &          145.5554 &          150.1521 &           162.2932\\
      N1760177657 &         1548612.4 &              46.5 &              40.8 &              17.3 &              20.0 &             328.1 &         154.10590 &           0.00202 &          489.0661 &          197.9290 &          205.3612 &           218.8479\\
      N1764308223 &         1449919.9 &              40.5 &              49.2 &             119.7 &              20.5 &              83.7 &         217.17583 &           0.00224 &          555.1010 &          305.3929 &          312.2136 &           324.5432\\
      N1769462056 &         2513156.2 &              71.9 &              45.3 &              23.0 &              21.0 &             297.8 &          91.25581 &           0.00753 &          511.5319 &          158.6058 &          162.7730 &           174.2236\\
      N1769728157 &         1735003.0 &              54.9 &              49.8 &             225.1 &              21.1 &             165.0 &         144.96034 &           0.00274 &          544.1949 &          194.0115 &          209.0695 &           232.1159\\
      N1772108292 &         2593256.8 &              64.0 &              48.7 &              92.2 &              21.3 &              17.7 &         133.42886 &           0.00635 &          566.1969 &          210.4758 &          228.1431 &           254.3412\\
      N1772257903 &         2539449.2 &              55.2 &              43.8 &              49.6 &              21.3 &             347.9 &         123.77380 &           0.00378 &          532.5200 &          189.3327 &          203.1328 &           224.6111\\
      N1777325486 &         3412929.8 &              71.1 &              41.2 &              94.9 &              21.8 &              11.5 &         104.07353 &           0.01492 &          551.3716 &          182.9346 &          198.2793 &           222.1631\\
      N1777845459 &         2955172.8 &              55.1 &              41.4 &             141.1 &              21.9 &              79.0 &         160.26814 &           0.01006 &          511.1036 &          257.2190 &          259.2126 &           267.2324\\
      N1782844576 &         3133038.8 &              67.4 &              42.9 &              30.6 &              22.4 &             311.2 &          93.56756 &           0.00594 &          509.2371 &          160.7974 &          166.2984 &           179.0277\\
      N1783953628 &         1739760.9 &              23.6 &              10.8 &             260.0 &              22.5 &             238.6 &         262.45270 &           0.00335 &          501.4108 &          308.5045 &          311.4398 &           316.5202\\
      N1791369005 &         3011943.2 &              77.3 &              43.1 &             136.4 &              23.1 &              42.2 &          99.62952 &           0.00645 &          522.2576 &          195.4733 &          203.7562 &           219.3909\\
      N1791951519 &         2732697.0 &              62.9 &              33.9 &             319.7 &              23.2 &             247.6 &         136.19589 &           0.00993 &          489.9996 &          234.3922 &          235.3256 &           242.2479\\
      N1792421022 &         1066982.9 &              30.0 &              12.5 &             233.2 &              23.2 &             203.6 &         212.44080 &           0.00233 &          461.7977 &          235.6160 &          241.5771 &           250.9181\\
      N1795592562 &         3874942.0 &              66.6 &              31.8 &              78.3 &              23.5 &               2.2 &          95.11597 &           0.01252 &          530.9053 &          172.7713 &          185.7700 &           206.7733\\
      N1796026425 &         3200873.0 &              63.0 &              27.4 &             310.1 &              23.5 &             239.5 &         135.24649 &           0.01249 &          486.9284 &          234.0736 &          235.9039 &           243.4709\\
      N1796431497 &         1874921.2 &              28.1 &              19.2 &              83.3 &              23.5 &              53.4 &         252.12662 &           0.00576 &          512.8786 &          308.0044 &          313.2608 &           320.9467\\
      N1796516828 &         1568499.6 &              39.5 &              13.2 &             282.1 &              23.6 &             241.7 &         209.77679 &           0.00125 &          502.5739 &          290.8144 &          293.5372 &           300.0113\\
      N1799227535 &         1443808.2 &              61.4 &              31.1 &             173.0 &              23.8 &             103.2 &         123.88239 &           0.00103 &          438.1882 &          191.5201 &          187.5969 &           189.6116\\
      N1823332869 &         1310528.5 &              76.6 &              -0.2 &              92.2 &              25.3 &              17.2 &          79.06044 &           0.00492 &          500.4580 &          138.0555 &          146.2844 &           161.7108\\
      N1833918777 &         1784477.5 &              72.6 &              13.8 &              56.1 &              25.9 &             339.0 &          61.45686 &           0.00442 &          471.3583 &          114.7354 &          119.5277 &           130.5006\\
      N1835728159 &         2391251.0 &              60.1 &              20.4 &              77.9 &              25.9 &              12.1 &         119.18430 &           0.05255 &          511.4440 &          189.6820 &          200.6236 &           218.7485\\
      N1835820000 &         2221651.8 &              68.8 &              20.6 &             290.5 &              25.9 &             214.8 &         118.84238 &           0.01269 &          503.3264 &          203.1614 &          210.8329 &           225.2190\\
      N1839312143 &         3179810.8 &              78.3 &              23.5 &              89.5 &              26.1 &               1.4 &          82.48747 &           0.02696 &          520.3099 &          143.1562 &          153.1970 &           170.9523\\
      N1839519134 &         3071503.0 &              76.6 &              27.4 &             186.0 &              26.1 &              98.2 &          86.30243 &           0.02398 &          422.0842 &          142.6924 &          139.0724 &           141.3879\\
      N1839950196 &         3496919.2 &              61.9 &              26.0 &              39.4 &              26.1 &             329.5 &          94.19481 &           0.02718 &          464.0839 &          149.3624 &          153.2610 &           163.4279\\
      N1840145807 &         3055901.8 &              53.2 &              29.0 &             101.7 &              26.1 &              41.1 &         164.81406 &           0.00232 &          525.2321 &          258.9710 &          268.1838 &           283.0370\\
      N1840467099 &         2645384.0 &              39.8 &              28.1 &              75.1 &              26.1 &              30.2 &         205.29742 &           0.00934 &          521.9205 &          266.7880 &          277.7308 &           293.2663\\
      N1842364471 &         3493286.5 &              68.4 &              31.9 &             337.0 &              26.2 &             257.2 &         114.74281 &           0.01426 &          458.4042 &          205.5327 &          202.6559 &           205.9363\\
      N1842536142 &         3504514.8 &              61.7 &              32.7 &             347.9 &              26.2 &             276.1 &         120.17165 &           0.01354 &          450.6790 &          206.2648 &          202.3371 &           204.4666\\
      N1843369038 &         2373853.8 &              25.1 &              28.1 &             342.3 &              26.2 &             314.1 &         245.29195 &           0.01058 &          437.0358 &          258.7452 &          255.0612 &           253.6749\\
      N1843453308 &         1651845.0 &              13.0 &              33.3 &             152.6 &              26.2 &             140.1 &         301.06851 &           0.00436 &          466.9107 &          284.4768 &          285.1140 &           286.6764\\
      N1845330130 &         2348358.8 &              33.4 &              36.3 &             359.3 &              26.3 &             321.7 &         212.42972 &           0.01224 &          462.4044 &          240.1777 &          241.7120 &           247.1292\\
      N1846758069 &         2714067.0 &              78.0 &              35.8 &             326.8 &              26.3 &             232.8 &         101.21885 &           0.01672 &          486.3921 &          191.8174 &          194.4236 &           203.6272\\
      N1846930816 &         2761986.8 &              67.5 &              38.0 &             335.0 &              26.3 &             254.0 &         117.92370 &           0.00665 &          484.6873 &          218.0057 &          217.5734 &           223.5897\\
      N1848934583 &         1684486.6 &              38.3 &              43.4 &              38.3 &              26.4 &             355.7 &         194.80782 &           0.00652 &          518.9847 &          238.6373 &          251.3600 &           269.4138\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{13}
\tablecaption{Brightness estimates from clear-filter  images of Calypso.
\label{calypsotab}}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-Solar} & \colhead{\tiny Sub-Solar} & \colhead{$A_{\rm eff}$} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{Value} & \colhead{Error} & \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}   & \colhead{(km$^2$)}  & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
     N1495209871 &          890860.8 &              16.6 &             -26.6 &             140.6 &             -21.7 &             123.2 &         215.58528 &           0.00317 &          286.1855 &          174.0992 &          172.8976 &           172.3568\\
      N1495306082 &          744442.8 &               8.1 &             -13.8 &             337.8 &             -21.6 &             335.5 &         175.25667 &           0.00123 &          226.2691 &          127.2145 &          124.7317 &           122.5648\\
      N1511290086 &         2690833.8 &              65.2 &              -0.4 &              36.6 &             -19.6 &             332.9 &          17.58906 &           0.08132 &          232.8271 &           49.1007 &           49.7600 &            52.9677\\
      N1513526081 &         2894673.2 &              79.3 &              -0.2 &             306.3 &             -19.3 &             227.6 &          74.90391 &           0.00928 &          263.6748 &           94.7175 &           95.4810 &            99.6274\\
      N1513746037 &         2373977.8 &              60.5 &              -0.4 &              51.7 &             -19.3 &             353.0 &          46.70824 &           0.01034 &          260.2657 &           63.1165 &           66.3753 &            72.8773\\
      N1515907721 &         1464391.1 &              60.9 &              -0.2 &             142.6 &             -19.0 &              83.5 &          83.69676 &           0.00505 &          233.0732 &          113.9775 &          108.6222 &           106.2716\\
      N1552346494 &         1321233.1 &              61.8 &              27.5 &             159.6 &             -13.4 &             207.5 &          37.35155 &           0.00874 &          268.3173 &           44.9510 &           47.2656 &            52.3660\\
      N1553898744 &         2159565.5 &              64.2 &              27.7 &             341.8 &             -13.1 &              33.1 &          26.20873 &           0.02650 &          268.3491 &           44.8040 &           46.7589 &            51.4545\\
      N1555145582 &         1602579.5 &              48.5 &              20.1 &             228.9 &             -12.9 &             265.0 &         128.16917 &           0.00516 &          281.0121 &          125.2374 &          124.5597 &           127.3711\\
      N1555190012 &         2097829.5 &              50.7 &              18.5 &             322.5 &             -12.9 &               2.9 &          39.47476 &           0.01584 &          260.9357 &           60.1786 &           64.1787 &            71.3580\\
      N1555274343 &         1812271.9 &              69.0 &              27.1 &             131.1 &             -12.9 &             189.1 &          31.87351 &           0.01509 &          299.3892 &           42.9117 &           47.2454 &            54.9205\\
      N1555664915 &         1918925.6 &              79.3 &              40.0 &             267.1 &             -12.8 &             331.1 &          51.07096 &           0.01515 &          357.6467 &           65.9734 &           73.7674 &            86.7310\\
      N1556521366 &         2124381.2 &              50.5 &              11.7 &              16.7 &             -12.7 &              61.2 &          87.37073 &           0.01306 &          214.2203 &           85.7543 &           82.0514 &            81.1018\\
      N1556568311 &         1816584.5 &              59.6 &              16.0 &             112.1 &             -12.7 &             164.9 &          62.80946 &           0.00839 &          296.6408 &           75.6986 &           82.6768 &            93.8821\\
      N1556714997 &         2215423.5 &              66.7 &              19.2 &              69.2 &             -12.7 &             128.7 &          81.70742 &           0.02135 &          304.0080 &          106.9473 &          111.4394 &           120.0853\\
      N1557011323 &         2360458.2 &              73.8 &              24.8 &             357.4 &             -12.6 &              62.6 &          37.76826 &           0.02989 &          249.1161 &           49.0864 &           48.7027 &            50.9821\\
      N1558292301 &         2439352.2 &              58.5 &              15.1 &             317.7 &             -12.4 &               9.8 &          29.54416 &           0.03834 &          260.6194 &           52.2587 &           55.7865 &            62.3853\\
      N1558330642 &         2453930.0 &              68.4 &              15.4 &              31.4 &             -12.4 &              94.5 &          84.06678 &           0.02181 &          243.6646 &           91.1192 &           88.2564 &            88.6631\\
      N1558376152 &         1995388.1 &              73.5 &              19.3 &             127.7 &             -12.4 &             195.0 &          28.37722 &           0.01927 &          283.8266 &           38.2415 &           41.6240 &            47.9221\\
      N1558417507 &         1944583.8 &              64.3 &              20.3 &             229.9 &             -12.4 &             286.3 &          99.63658 &           0.01160 &          282.8874 &          109.8669 &          110.2467 &           114.3704\\
      N1558475948 &         2330584.0 &              69.9 &              17.3 &             351.1 &             -12.4 &              55.1 &          28.24998 &           0.02038 &          223.6661 &           46.0808 &           45.2069 &            46.7252\\
      N1559410109 &         2172015.2 &              42.6 &               7.1 &             278.8 &             -12.2 &             317.0 &         142.45853 &           0.00861 &          296.3020 &          133.2359 &          139.0636 &           147.9507\\
      N1559467709 &         2455537.0 &              55.5 &               7.1 &              31.7 &             -12.2 &              84.1 &         111.10362 &           0.01622 &          228.2931 &          107.7024 &          102.6843 &           100.5764\\
      N1559514269 &         2044787.6 &              59.3 &               8.9 &             131.1 &             -12.2 &             186.9 &          47.28204 &           0.01470 &          259.9281 &           55.3777 &           59.3984 &            66.6149\\
      N1559627445 &         2550783.5 &              60.1 &               8.5 &              19.9 &             -12.2 &              76.6 &          83.04800 &           0.01898 &          211.6786 &           86.4458 &           81.6622 &            79.8166\\
      N1559710245 &         1983506.0 &              58.6 &              11.5 &             205.5 &             -12.2 &             259.5 &          78.59654 &           0.01269 &          224.0959 &           93.8710 &           89.5297 &            88.1963\\
      N1559841331 &         1953362.6 &              73.4 &              12.4 &             119.1 &             -12.1 &             188.8 &          33.53320 &           0.01340 &          282.8366 &           43.7245 &           47.8704 &            55.2652\\
      N1559928227 &         2162493.0 &              64.9 &              11.6 &             319.7 &             -12.1 &              20.5 &          21.61255 &           0.02107 &          250.3355 &           43.8564 &           46.1218 &            51.0418\\
      N1560792667 &         2222075.8 &              54.3 &               0.7 &              75.3 &             -12.0 &             128.5 &         118.75926 &           0.01453 &          290.2368 &          135.0753 &          138.8638 &           145.6301\\
      N1561200490 &         2070487.9 &              54.2 &               1.4 &             255.7 &             -11.9 &             308.6 &         133.42230 &           0.01501 &          290.2240 &          134.7319 &          138.5987 &           145.4686\\
      N1561223620 &         2283223.2 &              56.1 &               1.4 &             304.7 &             -11.9 &             359.6 &          45.43766 &           0.02388 &          266.3030 &           68.8923 &           74.1325 &            82.8675\\
      N1561348151 &         1624854.8 &              63.3 &               1.7 &             212.3 &             -11.9 &             274.6 &          86.30444 &           0.00852 &          223.6208 &          104.3188 &           99.1893 &            96.9795\\
      N1562041275 &         2274783.8 &              39.2 &               0.2 &             326.6 &             -11.8 &               4.3 &          54.05247 &           0.01957 &          226.8024 &           75.3125 &           77.9847 &            83.0341\\
      N1563933057 &         1555692.1 &              12.0 &              -0.2 &             215.6 &             -11.4 &             219.8 &         193.53433 &           0.00412 &          229.5669 &          126.2845 &          124.7330 &           123.8108\\
      N1564455060 &         3290650.0 &              28.7 &               0.2 &             265.4 &             -11.4 &             291.9 &         214.40285 &           0.01994 &          295.0005 &          173.4810 &          175.0044 &           177.9725\\
      N1567918252 &         3498571.8 &              29.9 &              -3.5 &             346.2 &             -10.8 &              15.5 &          72.21117 &           0.06698 &          197.7470 &           79.8365 &           79.7157 &            81.1813\\
      N1567945807 &         3467532.8 &              35.1 &              -3.7 &              41.7 &             -10.8 &              76.3 &         168.41463 &           0.02815 &          243.4125 &          144.2670 &          138.9589 &           135.3353\\
      N1571562766 &         2053392.9 &              65.8 &               4.0 &              74.7 &             -10.1 &             139.2 &          84.32400 &           0.01663 &          290.5911 &          109.9527 &          115.4586 &           124.6244\\
      N1573672081 &         2054265.9 &              65.9 &               3.9 &              49.5 &              -9.8 &             114.3 &         100.23022 &           0.01399 &          257.6729 &          115.2269 &          114.0575 &           115.8784\\
      N1574755269 &         2507745.0 &              24.3 &               5.8 &             325.9 &              -9.6 &             344.8 &         106.29633 &           0.01654 &          231.0265 &           96.2268 &           99.0816 &           103.5777\\
      N1575013831 &         1626026.8 &              41.5 &               9.3 &             158.4 &              -9.5 &             195.5 &          67.85991 &           0.00766 &          213.9213 &           63.6261 &           65.1083 &            68.8926\\
      N1575675720 &         1561748.8 &              16.5 &               7.1 &             217.2 &              -9.4 &             216.2 &         172.01657 &           0.00781 &          236.7784 &          118.5833 &          119.0319 &           120.6330\\
      N1575756916 &         2257082.8 &              20.8 &               7.4 &              23.0 &              -9.4 &              35.3 &         143.20299 &           0.00918 &          214.3405 &          104.4876 &          102.9543 &           102.7325\\
      N1575800176 &         1939662.1 &              26.5 &               9.6 &             112.2 &              -9.4 &             130.8 &         174.94144 &           0.00739 &          287.7252 &          146.6231 &          150.6472 &           156.6880\\
      N1575961877 &         2157357.8 &              32.9 &              12.3 &             102.7 &              -9.4 &             127.6 &         165.52187 &           0.01168 &          299.0423 &          147.7167 &          152.5755 &           160.0216\\
      N1577214236 &         2364121.2 &              26.6 &              14.3 &             358.6 &              -9.1 &              11.3 &          74.99866 &           0.01705 &          211.7020 &           76.8524 &           78.1901 &            81.3845\\
      N1577456923 &         1938431.9 &              43.1 &              25.7 &             160.7 &              -9.1 &             187.0 &          60.53453 &           0.01854 &          260.2091 &           63.3658 &           67.7465 &            75.2573\\
      N1578546350 &         1946025.8 &              29.6 &              16.3 &              55.2 &              -8.9 &              70.9 &         178.95003 &           0.00759 &          282.5652 &          148.1217 &          148.1072 &           150.5487\\
      N1579305656 &         1453987.1 &              20.1 &               0.9 &             324.3 &              -8.8 &             306.6 &         178.86302 &           0.00447 &          231.2740 &          132.9125 &          129.3184 &           126.6930\\
      N1579399811 &         1261748.0 &              18.7 &               9.7 &             151.4 &              -8.8 &             154.3 &         141.90799 &           0.00386 &          225.6590 &          101.6938 &          102.9144 &           105.4921\\
      N1579490607 &         1991357.0 &              20.6 &              11.8 &             353.2 &              -8.8 &             354.7 &          87.38792 &           0.01164 &          206.2777 &           81.7506 &           82.9517 &            85.6128\\
      N1579654213 &         2088430.8 &              28.4 &              18.4 &             347.1 &              -8.7 &             355.7 &          71.85966 &           0.00857 &          230.1162 &           76.9045 &           79.9138 &            85.1638\\
      N1580479759 &         1914862.0 &              18.7 &               9.9 &              14.7 &              -8.6 &              17.4 &         109.98628 &           0.00694 &          208.0965 &           89.6664 &           90.2054 &            92.0252\\
      N1580566805 &         1511818.4 &              27.0 &              18.4 &             209.9 &              -8.6 &             209.6 &         122.57142 &           0.00672 &          248.3243 &           98.1550 &          100.9036 &           105.9550\\
      N1580652185 &         2066545.5 &              28.9 &              17.3 &              24.9 &              -8.5 &              37.9 &         119.77299 &           0.01115 &          239.6160 &           99.8625 &          100.5340 &           103.4265\\
      N1581600807 &         2015579.8 &              22.3 &              13.9 &             331.6 &              -8.4 &             331.2 &         123.06594 &           0.01194 &          235.4691 &          101.4656 &          103.0852 &           106.4719\\
      N1582769275 &         1832420.1 &              36.0 &              25.2 &              15.6 &              -8.2 &              29.4 &          82.06274 &           0.00948 &          256.7000 &           83.3340 &           86.3721 &            92.3071\\
      N1584357436 &         1672003.0 &              23.3 &              11.3 &             307.1 &              -7.9 &             293.9 &         200.36845 &           0.00645 &          270.6229 &          151.3246 &          150.3446 &           151.0569\\
      N1584374886 &         1809900.9 &              20.9 &              11.8 &             339.5 &              -7.9 &             332.3 &         114.24538 &           0.00401 &          219.1190 &           96.9571 &           97.2781 &            99.0759\\
      N1586106989 &         1177283.2 &              28.0 &              18.3 &             205.0 &              -7.6 &             194.2 &          97.29561 &           0.00294 &          241.2699 &           85.2603 &           89.0941 &            95.2527\\
      N1586192729 &         1735432.9 &              27.6 &              19.8 &              20.0 &              -7.6 &              23.4 &          97.18635 &           0.00571 &          241.4554 &           89.0358 &           91.8384 &            96.9362\\
      N1586251605 &         1241250.5 &              42.8 &              34.0 &             142.5 &              -7.6 &             153.3 &          86.32487 &           0.00408 &          308.4870 &           88.4394 &           95.9272 &           107.6777\\
      N1586903704 &         1134827.2 &              22.0 &              14.5 &             154.5 &              -7.4 &             152.1 &         132.86641 &           0.00405 &          231.1806 &           98.6937 &          100.2313 &           103.4781\\
      N1587820481 &         1742903.6 &              25.1 &              17.8 &              14.8 &              -7.3 &              14.9 &          87.61818 &           0.00367 &          229.6145 &           84.3905 &           87.0642 &            91.7539\\
      N1588451505 &         1464852.5 &              19.7 &              -0.3 &             345.8 &              -7.2 &             327.3 &         122.05051 &           0.00483 &          196.8704 &          100.4171 &           97.8136 &            96.1176\\
      N1588711657 &         1207959.5 &              40.5 &              33.3 &             181.1 &              -7.1 &             181.2 &          66.93749 &           0.00562 &          283.3141 &           68.9886 &           75.2202 &            85.1115\\
      N1591877410 &         1454391.4 &              21.1 &              -1.4 &             346.8 &              -6.6 &             326.2 &         118.36034 &           0.00445 &          196.0068 &           99.7327 &           96.9828 &            95.2024\\
      N1596293621 &         1471073.6 &              24.4 &              15.0 &               3.1 &              -5.8 &             350.1 &          73.84960 &           0.00982 &          213.9322 &           79.7885 &           81.6885 &            85.3045\\
      N1597416574 &         1417368.2 &              27.0 &              -3.1 &             334.9 &              -5.6 &             307.9 &         138.42833 &           0.00265 &          213.1046 &          117.8256 &          113.3444 &           110.1459\\
      N1597580945 &         1409743.1 &              30.7 &              17.0 &             331.7 &              -5.5 &             310.6 &         127.76479 &           0.00108 &          243.1682 &          111.6233 &          110.9400 &           112.4370\\
      N1601199015 &         1330577.2 &              16.7 &              -8.8 &              30.2 &              -4.9 &              13.8 &         147.07910 &           0.00225 &          228.0644 &          103.1925 &          106.2978 &           110.1929\\
      N1602576855 &          935124.3 &              27.7 &               7.9 &             198.8 &              -4.7 &             174.1 &          97.47256 &           0.00124 &          207.6467 &           77.5014 &           79.4615 &            83.0771\\
      N1602670786 &         1395905.2 &              22.7 &              16.5 &              29.9 &              -4.6 &              21.4 &         121.13968 &           0.00211 &          244.1276 &           99.1327 &          102.8873 &           108.5084\\
      N1603215014 &          937380.2 &              19.9 &               8.7 &             157.0 &              -4.5 &             142.2 &         145.28311 &           0.00116 &          214.8727 &          107.3859 &          105.8515 &           105.4352\\
      N1603880509 &          926099.6 &              29.9 &              15.6 &             193.1 &              -4.4 &             170.7 &          93.87047 &           0.00129 &          219.9086 &           75.2951 &           77.9073 &            82.5502\\
      N1604535429 &         1003881.0 &              31.6 &              19.0 &             197.6 &              -4.3 &             175.9 &          89.62401 &           0.00188 &          234.8824 &           75.6794 &           79.5716 &            85.8416\\
      N1604965932 &          807536.4 &              29.0 &             -30.8 &              58.2 &              -4.2 &              45.9 &         173.61394 &           0.00146 &          320.5685 &          146.7854 &          155.1022 &           166.4238\\
      N1605195123 &         1043318.4 &              33.0 &              13.8 &             219.5 &              -4.2 &             191.7 &          88.57489 &           0.00195 &          251.9867 &           89.3379 &           94.9402 &           103.0797\\
      N1607850782 &         1414892.0 &              33.8 &              -2.8 &             325.9 &              -3.7 &             292.1 &         152.48941 &           0.00113 &          228.7918 &          131.2987 &          126.0431 &           122.4082\\
      N1609330528 &         1464121.0 &              32.6 &              -9.0 &             350.0 &              -3.4 &             317.7 &          89.50838 &           0.00141 &          202.0770 &           94.8542 &           91.9838 &            90.8082\\
      N1610316936 &         1402164.5 &              27.7 &              17.2 &             353.4 &              -3.3 &             334.5 &          88.40804 &           0.00196 &          222.0422 &           86.3975 &           87.6274 &            90.7394\\
      N1611120432 &         1399566.1 &              30.9 &              13.5 &             334.0 &              -3.1 &             307.8 &         129.74280 &           0.00012 &          230.8181 &          113.1981 &          110.9280 &           110.5582\\
      N1630270023 &         1723062.2 &              71.6 &              10.1 &              21.3 &               0.3 &              92.7 &          76.89257 &           0.00576 &          216.5256 &           83.8882 &           79.6209 &            78.2999\\
      N1632482868 &         1771666.6 &              72.6 &              12.5 &             224.3 &               0.7 &             296.6 &          83.94632 &           0.01150 &          257.5734 &          104.5753 &          104.2272 &           106.9986\\
      N1647979569 &         1067318.6 &              64.8 &               0.0 &             228.3 &               3.4 &             293.1 &         104.45621 &           0.00143 &          253.4014 &          118.1615 &          116.7473 &           118.1136\\
      N1649610140 &         1488499.6 &              67.9 &               0.1 &             223.0 &               3.7 &             290.9 &          90.52240 &           0.00022 &          243.5828 &          110.2340 &          107.8992 &           108.4032\\
      N1666418840 &         2114878.2 &              77.4 &              -1.6 &             222.3 &               6.6 &             299.5 &          68.40034 &           0.00576 &          242.4543 &           94.5422 &           93.3803 &            95.2189\\
      N1684260314 &         2809382.5 &              39.2 &               0.3 &              37.7 &               9.5 &              76.0 &         145.15578 &           0.01633 &          234.9170 &          133.7102 &          128.1673 &           124.6262\\
      N1689830629 &         2744047.5 &              47.6 &               0.2 &              83.7 &              10.4 &             130.5 &         128.62248 &           0.00301 &          294.6870 &          142.1605 &          147.0683 &           154.6660\\
      N1690349333 &         2189119.2 &              63.5 &               0.2 &             132.2 &              10.5 &             195.3 &          45.64143 &           0.01405 &          252.3329 &           50.4124 &           53.6863 &            59.9262\\
      N1690636494 &         1852636.5 &              79.8 &               0.4 &              29.4 &              10.5 &             109.2 &          65.18357 &           0.00370 &          219.6082 &           82.6150 &           79.0285 &            78.3779\\
      N1694062336 &         2679050.5 &              60.5 &               0.3 &              50.0 &              11.1 &             110.0 &         106.12705 &           0.01017 &          257.4239 &          125.6748 &          123.6141 &           124.3226\\
      N1694253557 &         2026909.4 &              71.5 &               0.2 &             100.9 &              11.1 &             172.0 &          47.35077 &           0.01896 &          292.3951 &           67.3809 &           74.3253 &            85.4716\\
      N1695099983 &         1877283.4 &              35.5 &               0.0 &             206.0 &              11.2 &             240.0 &         118.54104 &           0.00686 &          212.2605 &          115.1282 &          109.5458 &           105.8848\\
      N1697960201 &         1782619.6 &              32.7 &               0.3 &              41.2 &              11.7 &              72.1 &         168.23708 &           0.00350 &          241.4933 &          141.7162 &          136.5779 &           133.1342\\
      N1701608764 &         2179294.2 &              53.8 &               0.0 &             150.6 &              12.2 &             203.4 &          49.97982 &           0.00696 &          218.1942 &           55.3874 &           56.3980 &            59.8745\\
      N1703079193 &         2476583.5 &              52.0 &              -0.6 &             157.3 &              12.4 &             208.1 &          54.78057 &           0.01648 &          206.7803 &           56.6186 &           56.6296 &            58.9774\\
      N1710536340 &         2423008.2 &              57.8 &               0.2 &              45.4 &              13.6 &             102.2 &         111.84757 &           0.00481 &          249.1733 &          126.0379 &          122.2859 &           121.2905\\
      N1710889383 &         2400657.2 &              72.0 &               0.2 &              89.6 &              13.6 &             161.2 &          51.79247 &           0.01752 &          295.5714 &           81.2533 &           88.3453 &            99.6970\\
      N1712589853 &         2152300.2 &              64.1 &               0.6 &             249.6 &              13.9 &             313.0 &         106.43626 &           0.00980 &          284.5899 &          119.2261 &          122.8637 &           129.8476\\
      N1713881422 &         2224220.5 &              56.8 &               0.5 &             226.9 &              14.0 &             282.8 &         112.81591 &           0.00287 &          250.8626 &          128.6518 &          125.0629 &           124.2021\\
      N1716436358 &         1440598.6 &              48.1 &              -2.9 &             114.9 &              14.4 &             160.1 &          88.14597 &           0.00107 &          279.9382 &           98.2535 &          104.6812 &           114.5962\\
      N1716809440 &         1992483.0 &              55.1 &              -8.3 &             212.7 &              14.5 &             263.2 &          88.26826 &           0.00986 &          230.3112 &          107.3262 &          102.4854 &           100.6213\\
      N1716982721 &         2023016.5 &              60.4 &              -9.9 &             229.9 &              14.5 &             285.6 &         108.23836 &           0.00703 &          262.8272 &          119.0178 &          117.2363 &           118.6905\\
      N1717966847 &         2030071.5 &              45.8 &              -8.2 &             257.0 &              14.6 &             297.0 &         152.60495 &           0.00230 &          294.5377 &          146.4212 &          148.6198 &           153.8322\\
      N1718126628 &         2322127.0 &              55.3 &             -11.2 &             240.2 &              14.7 &             289.5 &         124.02041 &           0.00669 &          280.2693 &          130.1247 &          130.1307 &           133.4493\\
      N1718469231 &         2821395.5 &              67.1 &             -14.3 &             264.3 &              14.7 &             325.5 &          84.63593 &           0.00679 &          304.7908 &           94.8876 &          101.2325 &           111.9092\\
      N1727789451 &         2589291.2 &              63.7 &             -22.6 &             319.9 &              16.0 &              11.6 &          15.00955 &           0.02907 &          276.2160 &           44.8385 &           48.0126 &            54.1721\\
      N1733156185 &         1805955.5 &              55.2 &             -26.9 &             300.6 &              16.7 &             335.3 &          74.67876 &           0.00301 &          311.6341 &           79.0239 &           85.2789 &            95.9059\\
      N1733322026 &         1745741.2 &              71.0 &             -38.5 &             293.7 &              16.7 &             341.3 &          46.79972 &           0.00754 &          347.1267 &           57.8566 &           64.5004 &            75.7645\\
      N1735139378 &         1411209.6 &              22.6 &               3.9 &              13.4 &              17.0 &              32.2 &         123.69183 &           0.00634 &          197.6900 &          102.8981 &           99.0187 &            96.3939\\
      N1737787314 &         1823197.5 &              72.0 &             -30.2 &              60.2 &              17.3 &             116.5 &          66.21950 &           0.00143 &          320.7208 &           93.7942 &           97.1985 &           105.1094\\
      N1741129101 &         1436896.9 &              67.1 &             -41.4 &             258.1 &              17.8 &             292.3 &          85.91299 &           0.00067 &          359.2470 &           97.9683 &          103.6217 &           114.6169\\
      N1741891700 &         1101362.4 &              42.0 &             -12.1 &             145.7 &              17.9 &             175.4 &          83.43786 &           0.00187 &          239.8496 &           70.7975 &           73.3003 &            78.5773\\
      N1745006580 &         1049408.5 &              76.8 &             -47.9 &             166.7 &              18.2 &             210.5 &          29.98110 &           0.00127 &          344.5522 &           36.2588 &           39.6591 &            46.1399\\
      N1745472883 &          793326.6 &              16.2 &              18.1 &             142.6 &              18.3 &             159.7 &         167.30605 &           0.00086 &          258.7120 &          131.3118 &          134.3433 &           138.0744\\
      N1747435036 &         1164998.2 &              69.5 &             -36.4 &             125.3 &              18.5 &             170.5 &          39.03998 &           0.00065 &          332.2612 &           49.1028 &           54.4096 &            63.6645\\
      N1750033022 &          903289.5 &              17.3 &              15.1 &             126.8 &              18.9 &             144.4 &         199.35818 &           0.00130 &          276.6178 &          151.6248 &          154.4991 &           158.1070\\
      N1750354874 &         1412976.4 &              78.5 &             -38.9 &              77.8 &              18.9 &             134.8 &          45.06311 &           0.00428 &          353.2713 &           73.8887 &           79.7655 &            90.5257\\
      N1751140569 &         1425618.6 &              31.6 &              -2.6 &              45.4 &              19.0 &              68.8 &         169.26070 &           0.00069 &          249.7005 &          141.5450 &          136.9758 &           134.5372\\
      N1755867479 &         1833638.1 &              77.3 &             -37.3 &               5.1 &              19.5 &              60.9 &          32.88967 &           0.00171 &          301.6254 &           47.3399 &           48.5368 &            52.7243\\
      N1760112116 &         1329938.5 &              59.6 &              59.2 &             131.7 &              20.0 &              67.9 &         121.87257 &           0.00137 &          391.8657 &          170.6210 &          181.5091 &           198.0723\\
      N1764308883 &         1777440.9 &              42.7 &              37.7 &              14.0 &              20.5 &             328.6 &          83.19444 &           0.00059 &          306.1795 &          121.7262 &          127.2218 &           136.1775\\
      N1769730667 &         1854403.0 &              39.3 &              44.9 &              89.6 &              21.1 &              51.5 &         184.12152 &           0.00383 &          369.2750 &          191.4184 &          202.7398 &           217.3591\\
      N1772109072 &         2815264.8 &              72.9 &              43.8 &             345.8 &              21.3 &             259.4 &          70.82700 &           0.00497 &          330.5321 &          130.3083 &          132.9295 &           140.0960\\
      N1772256053 &         2520101.0 &              67.0 &              44.6 &             301.9 &              21.3 &             223.6 &          90.38284 &           0.00533 &          358.7227 &          151.3893 &          161.4975 &           176.2943\\
      N1777327826 &         3664160.5 &              77.9 &              37.8 &             345.4 &              21.8 &             254.0 &          65.82609 &           0.00996 &          306.9759 &          118.4645 &          119.2051 &           124.0575\\
      N1777843629 &         3355839.5 &              57.3 &              35.4 &              16.7 &              21.9 &             312.1 &          49.79362 &           0.00894 &          298.1214 &          107.8916 &          110.2312 &           116.3925\\
      N1782847471 &         3001098.2 &              75.2 &              45.6 &             284.5 &              22.4 &             193.1 &          54.21432 &           0.00670 &          368.7462 &          123.0847 &          136.6117 &           156.0842\\
      N1783954578 &         1651646.4 &              11.4 &              11.7 &             119.7 &              22.5 &             115.9 &         258.60895 &           0.00314 &          281.1577 &          180.9764 &          178.4352 &           176.4726\\
      N1786609325 &         1854478.9 &              21.9 &              12.3 &             234.3 &              22.7 &             214.1 &         171.68404 &           0.00515 &          273.5347 &          148.0670 &          149.9153 &           153.0174\\
      N1786783386 &         1490993.1 &              29.5 &              -5.7 &             246.3 &              22.7 &             238.2 &         175.16220 &           0.00504 &          282.7109 &          148.2388 &          148.2035 &           150.8454\\
      N1791952359 &         2339016.0 &              59.2 &              41.0 &             193.7 &              23.2 &             125.1 &          82.19664 &           0.01060 &          318.1353 &          119.1538 &          122.2638 &           129.6144\\
      N1795595382 &         4039557.5 &              73.4 &              30.1 &             329.0 &              23.5 &             245.2 &          85.62851 &           0.01581 &          289.6335 &          128.9757 &          128.3810 &           131.2812\\
      N1796025415 &         2797284.8 &              58.0 &              32.2 &             180.0 &              23.5 &             114.2 &          86.23233 &           0.01013 &          278.2598 &          118.0333 &          116.4613 &           118.3678\\
      N1796434437 &         2110568.0 &              40.5 &              16.4 &             339.6 &              23.5 &             297.0 &         126.38712 &           0.00139 &          231.1839 &          130.0094 &          123.2915 &           118.8104\\
      N1796513108 &         1348395.0 &              21.3 &              16.5 &             132.0 &              23.5 &             110.5 &         218.92651 &           0.00202 &          271.4470 &          176.1468 &          171.3437 &           167.3768\\
      N1798932903 &         2356928.5 &              78.1 &              31.5 &             141.6 &              23.7 &              51.2 &          72.10830 &           0.00050 &          300.9473 &          125.8651 &          127.9507 &           133.6940\\
      N1799229635 &         1852877.1 &              56.8 &              23.3 &              48.8 &              23.8 &             346.2 &          59.18151 &           0.00361 &          289.9250 &           93.5452 &           98.2854 &           106.8077\\
      N1816568996 &          612503.9 &              62.4 &               0.3 &             154.5 &              25.0 &              95.1 &          75.00108 &           0.00059 &          211.3343 &           97.3088 &           90.5299 &            86.9250\\
      N1824545837 &         1085132.5 &              78.6 &               0.0 &             134.8 &              25.4 &              57.5 &          66.63097 &           0.00190 &          247.6681 &           95.0705 &           92.8115 &            93.8922\\
      N1832537008 &         1480733.0 &              79.8 &               3.9 &             129.9 &              25.8 &              49.4 &          70.76275 &           0.00547 &          257.5965 &           97.8830 &           96.9491 &            99.4044\\
      N1835727429 &         2575205.5 &              71.1 &              18.8 &             326.2 &              25.9 &             248.6 &          88.30817 &           0.02199 &          256.3730 &          122.6206 &          118.4664 &           117.4695\\
      N1835820550 &         1885840.5 &              58.0 &              24.4 &             158.8 &              25.9 &              94.1 &          93.73144 &           0.00324 &          257.4987 &          133.5177 &          127.9551 &           125.4256\\
      N1839519974 &         3468544.5 &              73.2 &              24.3 &              59.0 &              26.1 &             336.6 &          38.44019 &           0.04124 &          304.6511 &           79.1399 &           83.3084 &            91.6059\\
      N1840147077 &         3377924.5 &              60.1 &              26.1 &             348.1 &              26.1 &             280.2 &          84.19775 &           0.01728 &          257.8621 &          123.8456 &          118.9510 &           117.3135\\
      N1842362961 &         3051376.2 &              67.5 &              37.0 &             210.1 &              26.2 &             129.6 &          65.76057 &           0.02123 &          312.6518 &          103.0653 &          105.6899 &           112.6023\\
      N1843103726 &         2966931.2 &              37.8 &              32.1 &               7.2 &              26.2 &             324.1 &          97.77728 &           0.02733 &          280.3792 &          132.2723 &          133.0215 &           136.3068\\
      N1843452758 &         2116282.5 &              11.4 &              25.7 &              27.0 &              26.2 &              14.3 &         184.51326 &           0.01021 &          269.6994 &          147.7486 &          149.2011 &           151.0388\\
      N1844970788 &         2315158.0 &              58.5 &              47.2 &             195.0 &              26.3 &             124.0 &          89.61644 &           0.00757 &          342.7249 &          136.3929 &          141.2199 &           150.7364\\
      N1845143259 &         2190019.0 &              50.1 &              47.7 &             203.2 &              26.3 &             144.5 &          90.12336 &           0.00871 &          347.3875 &          140.1627 &          148.1839 &           160.7592\\
      N1846757039 &         2303697.2 &              73.7 &              43.2 &             197.6 &              26.3 &             105.6 &          67.04183 &           0.00675 &          328.5642 &          115.4755 &          117.5044 &           124.1893\\
      N1846929666 &         2360000.2 &              65.9 &              45.7 &             208.1 &              26.3 &             126.6 &          71.43553 &           0.01573 &          342.8134 &          120.7272 &          125.6640 &           135.5284\\
      N1847237932 &         2207370.0 &              41.5 &              46.5 &             133.0 &              26.3 &              86.8 &         168.07338 &           0.00622 &          356.8108 &          200.8280 &          205.2153 &           212.6835\\
      N1847381933 &         2191578.0 &              28.4 &              40.4 &              74.4 &              26.3 &              44.6 &         213.31459 &           0.00868 &          355.7267 &          201.4902 &          210.6357 &           221.5562\\
      N1849018624 &         1373661.4 &              22.3 &              44.6 &              72.5 &              26.4 &              56.4 &         244.80183 &           0.00234 &          365.3816 &          216.2545 &          224.7267 &           234.8414\\
      N1849966230 &         1463313.4 &              68.7 &              44.9 &              73.0 &              26.4 &             347.5 &          62.75907 &           0.00208 &          366.2650 &          120.6390 &          132.1339 &           149.4668\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{13}
\tablecaption{Brightness estimates from clear-filter  images of Helene.
\label{helenetab}}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-Solar} & \colhead{\tiny Sub-Solar} & \colhead{$A_{\rm eff}$} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{Value} & \colhead{Error} & \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}   & \colhead{(km$^2$)}  & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
      N1495206161 &         1294705.5 &              42.7 &             -18.2 &             304.9 &             -21.7 &             259.4 &         396.51160 &           0.00187 &          967.6930 &          517.9379 &          516.7247 &           523.9229\\
      N1495311312 &          759950.5 &              37.1 &             -11.6 &              23.3 &             -21.6 &              60.7 &         441.52603 &           0.00102 &          875.4782 &          473.1956 &          464.6283 &           463.5204\\
      N1518953101 &         2748696.2 &              79.6 &              -0.2 &             105.4 &             -18.5 &              26.3 &         112.52875 &           0.00832 &          936.0639 &          252.2294 &          259.4079 &           278.8613\\
      N1551142776 &         1958827.1 &              79.7 &              37.5 &             358.6 &             -13.6 &              64.0 &         131.82022 &           0.00863 &         1073.9272 &          202.1025 &          211.6382 &           233.8763\\
      N1552435415 &         1408418.5 &              71.1 &              39.7 &             182.1 &             -13.4 &             233.0 &         156.52940 &           0.00212 &         1089.9978 &          236.4063 &          248.8237 &           275.2325\\
      N1552559550 &         2128087.8 &              76.1 &              34.2 &             359.5 &             -13.4 &              62.1 &         153.74387 &           0.00710 &         1041.6052 &          216.2016 &          225.0033 &           246.5506\\
      N1553980614 &         2283324.2 &              73.3 &              30.3 &               5.3 &             -13.1 &              66.7 &         174.85187 &           0.01106 &         1003.6191 &          232.7841 &          239.9312 &           259.7333\\
      N1555144412 &         2156979.0 &              50.5 &              14.9 &             356.3 &             -12.9 &              38.9 &         316.47403 &           0.01079 &          875.6731 &          318.9241 &          321.5581 &           335.0835\\
      N1555273968 &         1665478.9 &              64.1 &              29.9 &             187.0 &             -12.9 &             236.5 &         193.77692 &           0.00647 &          994.6682 &          268.8191 &          276.9818 &           298.2223\\
      N1555401574 &         2415179.8 &              70.1 &              25.4 &              10.8 &             -12.9 &              71.1 &         192.75861 &           0.00907 &          960.7724 &          252.7399 &          257.6930 &           275.0952\\
      N1556545051 &         2219317.0 &              45.2 &              12.1 &             333.7 &             -12.7 &              11.8 &         340.58374 &           0.00476 &          882.4210 &          337.5416 &          343.4905 &           359.8299\\
      N1556569001 &         2307571.0 &              51.5 &              12.7 &               3.5 &             -12.7 &              48.7 &         316.04825 &           0.00779 &          862.8815 &          325.3941 &          325.8289 &           337.0183\\
      N1556952478 &         1866877.1 &              69.0 &              30.8 &             216.6 &             -12.6 &             272.4 &         150.78854 &           0.00571 &         1030.1263 &          288.1357 &          296.9921 &           319.8018\\
      N1557011713 &         2268143.0 &              66.8 &              25.6 &             306.1 &             -12.6 &               2.4 &         162.30626 &           0.01023 &         1016.3857 &          247.6260 &          261.1973 &           288.2414\\
      N1557986015 &         2425273.5 &              49.8 &               9.0 &               1.4 &             -12.4 &              46.7 &         324.66608 &           0.01284 &          844.9227 &          333.6497 &          332.8806 &           342.3620\\
      N1558206261 &         2562325.5 &              55.2 &              13.0 &             332.3 &             -12.4 &              21.7 &         269.83435 &           0.01769 &          889.4637 &          290.5526 &          296.4654 &           313.6449\\
      N1558476233 &         2405448.5 &              72.0 &              16.5 &               6.8 &             -12.4 &              73.6 &         191.58578 &           0.01046 &          887.8761 &          242.2543 &          243.3533 &           255.8533\\
      N1559173272 &         1960418.1 &              40.3 &               2.6 &              17.0 &             -12.2 &              54.7 &         395.02835 &           0.00430 &          838.8480 &          403.6191 &          399.0562 &           402.8810\\
      N1559365678 &         2305052.2 &              40.3 &               5.8 &             310.7 &             -12.2 &             347.0 &         369.34073 &           0.00773 &          904.3394 &          391.6766 &          399.6628 &           417.0681\\
      N1559514584 &         1889372.9 &              57.3 &               9.9 &             161.7 &             -12.2 &             214.9 &         252.79872 &           0.01056 &          853.8653 &          281.0759 &          283.6821 &           297.1134\\
      N1559671140 &         2572193.2 &              64.1 &               8.7 &              32.4 &             -12.2 &              93.4 &         227.86804 &           0.01322 &          878.6083 &          319.5333 &          318.2630 &           328.4988\\
      N1559886572 &         2401420.0 &              67.4 &              10.2 &             357.0 &             -12.1 &              60.9 &         222.57225 &           0.01090 &          850.3652 &          253.6271 &          253.5106 &           264.3657\\
      N1561089249 &         2581302.8 &              62.1 &               1.0 &              31.4 &             -11.9 &              92.6 &         238.32806 &           0.01118 &          861.0454 &          337.2661 &          334.2683 &           342.3338\\
      N1561117509 &         2353191.5 &              67.2 &               1.2 &              69.6 &             -11.9 &             136.0 &         222.93089 &           0.01282 &          932.7590 &          325.7448 &          333.1288 &           352.7357\\
      N1561200190 &         1811109.2 &              57.5 &               1.6 &             204.5 &             -11.9 &             260.8 &         248.09805 &           0.00453 &          842.3796 &          347.0933 &          342.7486 &           348.9815\\
      N1561285390 &         2342509.0 &              60.0 &               1.2 &             331.4 &             -11.9 &              30.3 &         250.19084 &           0.08687 &          855.8781 &          278.9850 &          282.1362 &           296.0902\\
      N1561347671 &         2098805.5 &              76.5 &               1.4 &              50.5 &             -11.9 &             126.4 &         150.99098 &           0.01828 &          900.5274 &          275.5203 &          279.1347 &           294.5289\\
      N1561414016 &         1356047.9 &              78.2 &               2.1 &             149.4 &             -11.9 &             226.8 &         152.62238 &           0.00270 &          854.1989 &          190.8567 &          192.9834 &           205.1608\\
      N1564497886 &         3080985.5 &              31.2 &               0.2 &             212.3 &             -11.3 &             241.4 &         465.98166 &           0.01521 &          856.5229 &          464.3621 &          458.7878 &           459.3194\\
      N1571562946 &         1736556.0 &              66.3 &               5.0 &             129.0 &             -10.1 &             193.8 &         203.92458 &           0.00601 &          901.6169 &          249.6471 &          257.9624 &           277.9005\\
      N1575914177 &         2488505.5 &              21.4 &               9.9 &             322.1 &              -9.4 &             331.5 &         525.98230 &           0.00668 &          893.8436 &          461.8132 &          466.4456 &           476.4771\\
      N1575961562 &         2574319.0 &              28.9 &              10.4 &              22.8 &              -9.4 &              44.0 &         496.04745 &           0.00842 &          869.1016 &          437.9756 &          437.7117 &           444.2743\\
      N1577009574 &         1300982.4 &              20.1 &              10.6 &             202.3 &              -9.2 &             199.1 &         529.40784 &           0.00222 &          862.8268 &          440.9673 &          444.4305 &           452.9818\\
      N1577141005 &         2293137.0 &              25.1 &              11.7 &              23.9 &              -9.2 &              37.9 &         528.58759 &           0.00641 &          877.0230 &          445.3959 &          446.8535 &           454.6005\\
      N1578545975 &         2160501.8 &              25.1 &              14.6 &               5.6 &              -8.9 &              14.4 &         516.29395 &           0.00551 &          874.7224 &          417.9103 &          422.9840 &           434.8341\\
      N1579363901 &         1052422.2 &              18.0 &               8.0 &             186.4 &              -8.8 &             179.9 &         581.84210 &           0.00115 &          835.4179 &          434.3670 &          436.2368 &           442.2091\\
      N1580567090 &         1444176.2 &              28.2 &              19.6 &             211.5 &              -8.6 &             209.4 &         444.43683 &           0.00143 &          930.8489 &          427.6823 &          437.1272 &           455.0531\\
      N1581514076 &         1333423.6 &              23.8 &              13.9 &             218.0 &              -8.4 &             209.5 &         496.60602 &           0.00173 &          906.8398 &          450.6001 &          457.5530 &           470.9750\\
      N1583400909 &         1121263.4 &              24.4 &              11.9 &             212.9 &              -8.1 &             198.8 &         497.03778 &           0.00153 &          887.0904 &          436.7301 &          443.4785 &           456.3821\\
      N1583757662 &         1806759.0 &              38.9 &              27.6 &               3.6 &              -8.0 &              19.9 &         376.34769 &           0.00219 &          977.5132 &          371.2711 &          385.4135 &           411.2812\\
      N1586080184 &         1705619.2 &              23.6 &              10.1 &             327.2 &              -7.6 &             311.5 &         514.71783 &           0.00176 &          884.8733 &          471.2603 &          471.3751 &           476.9484\\
      N1587747235 &         1761800.1 &              22.3 &              11.1 &             339.1 &              -7.3 &             326.4 &         519.98242 &           0.00553 &          869.5925 &          450.6735 &          452.3500 &           459.3382\\
      N1591997910 &         1579766.4 &              26.9 &               9.8 &             332.3 &              -6.5 &             310.8 &         486.62674 &           0.00134 &          874.2587 &          457.7090 &          457.1375 &           462.5024\\
      N1597487899 &         1525445.8 &              13.8 &               5.2 &              31.1 &              -5.6 &              22.5 &         635.38409 &           0.00193 &          866.2375 &          476.3902 &          479.1696 &           484.4000\\
      N1598768218 &          859075.4 &              28.0 &              10.8 &             195.4 &              -5.3 &             172.5 &         470.97433 &           0.00070 &          854.6850 &          407.4724 &          412.8254 &           424.5183\\
      N1600750652 &         1498650.0 &              31.1 &              14.1 &             333.2 &              -5.0 &             308.5 &         446.05090 &           0.00172 &          893.7626 &          444.9729 &          446.7085 &           455.7498\\
      N1602671176 &         1519618.0 &              24.2 &              15.2 &               6.1 &              -4.6 &             352.0 &         510.86896 &           0.00171 &          878.5617 &          424.3953 &          431.2123 &           444.1418\\
      N1603720473 &          693668.0 &              28.8 &             -20.2 &             176.1 &              -4.5 &             151.3 &         538.52130 &           0.00052 &          907.0762 &          439.4939 &          447.0701 &           461.3525\\
      N1604536389 &         1605851.5 &              29.2 &              11.8 &             336.8 &              -4.3 &             312.4 &         468.62271 &           0.00260 &          876.3060 &          446.2913 &          446.8938 &           453.9558\\
      N1604967432 &          897195.8 &              64.9 &             -27.0 &             313.6 &              -4.2 &             249.7 &         242.62457 &           0.00118 &         1016.2253 &          362.4859 &          373.5974 &           398.2668\\
      N1605246614 &         1607870.9 &              29.7 &              14.1 &             337.5 &              -4.2 &             313.9 &         462.21298 &           0.00230 &          887.7900 &          442.4802 &          444.6826 &           453.8120\\
      N1607850437 &         1552298.6 &              29.3 &              -2.9 &             349.0 &              -3.7 &             319.7 &         484.26187 &           0.00283 &          832.8319 &          435.2847 &          432.9487 &           435.9515\\
      N1618012426 &         1472040.4 &              49.0 &             -23.4 &               5.8 &              -1.9 &             320.3 &         341.66315 &           0.00144 &          940.3441 &          357.1938 &          366.4480 &           387.0603\\
      N1632483168 &         2275855.0 &              72.0 &               9.8 &             323.7 &               0.7 &              35.5 &         176.14481 &           0.00344 &          890.3460 &          222.8717 &          228.7668 &           245.6552\\
      N1636035774 &         1766098.5 &              73.5 &               0.4 &             328.6 &               1.3 &              42.1 &         173.52956 &           0.00270 &          860.9166 &          212.9737 &          216.7365 &           230.9419\\
      N1649696361 &         1722643.0 &              71.7 &               0.3 &             229.7 &               3.7 &             301.4 &         173.33395 &           0.00179 &          893.9953 &          302.0786 &          306.0701 &           321.7315\\
      N1660688499 &         1961869.8 &              75.1 &              -0.5 &              22.9 &               5.6 &              97.9 &         141.54219 &           0.02287 &          845.8147 &          261.8375 &          260.5449 &           270.1954\\
      N1662535072 &         2258732.5 &              70.0 &              -1.1 &             317.0 &               5.9 &              26.7 &         179.99170 &           0.00566 &          885.0303 &          230.5957 &          236.8423 &           254.1596\\
      N1671767515 &         1739798.2 &              56.6 &               0.0 &             344.6 &               7.5 &              40.8 &         274.86978 &           0.00215 &          835.3491 &          298.5072 &          299.7029 &           311.2268\\
      N1675509739 &         2051975.4 &              63.4 &               0.3 &             278.1 &               8.1 &             341.3 &         212.41296 &           0.00580 &          942.9828 &          313.4964 &          325.6915 &           350.3798\\
      N1682451063 &         3011469.2 &              73.3 &               0.3 &              42.8 &               9.2 &             115.9 &         157.82495 &           0.00391 &          884.3154 &          291.9289 &          293.6045 &           306.8139\\
      N1684433115 &         2734119.8 &              36.9 &               0.2 &             220.5 &               9.5 &             256.4 &         410.49365 &           0.00295 &          874.1315 &          463.0967 &          458.4818 &           461.0135\\
      N1685875044 &         3647537.2 &              64.8 &               0.4 &             228.1 &               9.8 &             292.5 &         204.10558 &           0.01876 &          890.5197 &          341.9791 &          343.3954 &           356.2104\\
      N1688400100 &         2336572.0 &              63.5 &               0.3 &             115.7 &              10.2 &             178.8 &         223.84819 &           0.00206 &          922.0167 &          285.6974 &          296.5164 &           319.4350\\
      N1688601581 &         2327195.0 &              72.3 &               0.3 &              52.8 &              10.2 &             124.9 &         180.52028 &           0.00422 &          904.7711 &          300.9055 &          304.9022 &           320.7396\\
      N1689641748 &         2365699.5 &              28.5 &               0.2 &             243.2 &              10.4 &             270.0 &         487.06366 &           0.01453 &          920.2180 &          523.9509 &          521.9274 &           525.1798\\
      N1689831229 &         2383959.0 &              45.0 &               0.2 &             154.6 &              10.4 &             198.6 &         326.50797 &           0.00093 &          843.4966 &          346.4109 &          349.9259 &           362.7167\\
      N1694062696 &         2417706.8 &              63.8 &               0.3 &              98.3 &              11.1 &             161.6 &         231.75577 &           0.00196 &          941.8748 &          311.6583 &          323.3450 &           347.4618\\
      N1694254757 &         2432183.8 &              68.1 &               0.3 &              25.4 &              11.1 &              93.1 &         176.31598 &           0.00317 &          849.9486 &          301.6216 &          298.9103 &           307.3667\\
      N1695098363 &         2118780.2 &              29.1 &               0.2 &             271.5 &              11.2 &             298.6 &         487.07919 &           0.00260 &          944.4158 &          520.4816 &          524.0893 &           533.4182\\
      N1695301464 &         2049549.4 &              42.6 &               0.3 &             206.8 &              11.2 &             248.2 &         359.75320 &           0.00512 &          846.0081 &          416.5070 &          410.9694 &           413.8700\\
      N1696388971 &         1549410.9 &              36.5 &               0.2 &              67.4 &              11.4 &             102.4 &         433.34335 &           0.00122 &          929.6314 &          496.1530 &          496.2551 &           503.6116\\
      N1696921114 &         2133174.8 &              54.7 &               0.2 &             139.8 &              11.5 &             193.7 &         268.75980 &           0.00288 &          873.2916 &          307.1957 &          313.6575 &           330.9644\\
      N1698201582 &         2432919.8 &              32.4 &               0.2 &             311.4 &              11.7 &             341.9 &         443.65018 &           0.00507 &          896.3166 &          437.4453 &          443.7981 &           457.1444\\
      N1701609484 &         2538635.0 &              58.6 &               0.2 &              70.6 &              12.2 &             128.4 &         267.49387 &           0.00687 &          933.7238 &          379.1159 &          385.2230 &           402.7987\\
      N1703079673 &         2406319.2 &              52.9 &              -0.5 &             154.9 &              12.4 &             206.6 &         259.07013 &           0.00160 &          842.9556 &          309.4790 &          312.0155 &           324.8663\\
      N1703195774 &         3184902.5 &              49.8 &              -0.4 &             333.3 &              12.5 &              21.8 &         307.05615 &           0.00531 &          852.1712 &          328.6469 &          331.6847 &           344.7783\\
      N1710208858 &         1035889.2 &              19.9 &               0.3 &             237.0 &              13.5 &             252.0 &         588.04303 &           0.00092 &          909.0258 &          537.2376 &          533.0588 &           532.6994\\
      N1710347999 &         2017003.5 &              52.2 &               0.2 &              51.1 &              13.5 &             102.1 &         294.29483 &           0.00246 &          901.3614 &          411.9529 &          410.5717 &           419.4525\\
      N1710890103 &         2126567.8 &              71.1 &               0.4 &             137.3 &              13.6 &             208.0 &         159.06314 &           0.00316 &          878.8105 &          227.4836 &          232.3284 &           248.2181\\
      N1711207985 &         1896058.2 &              67.5 &               0.5 &             263.8 &              13.7 &             330.8 &         209.99460 &           0.00856 &          942.9764 &          311.9363 &          321.7185 &           344.0449\\
      N1712587993 &         1922622.5 &              67.1 &               0.5 &             203.8 &              13.9 &             270.3 &         169.32951 &           0.00441 &          840.6546 &          304.9792 &          301.2415 &           308.6054\\
      N1712869335 &         1528851.5 &              72.5 &               0.5 &             265.2 &              13.9 &             337.3 &         182.40956 &           0.00261 &          943.5058 &          279.1182 &          289.0846 &           311.6564\\
      N1714311264 &         2075010.8 &              69.5 &               0.4 &             300.7 &              14.1 &               9.6 &         162.14114 &           0.00563 &          917.0049 &          251.3150 &          259.1657 &           278.9300\\
      N1718123808 &         2844669.5 &              58.7 &              -9.2 &             352.7 &              14.7 &              46.8 &         246.91296 &           0.01412 &          847.4247 &          285.8237 &          285.7181 &           296.4889\\
      N1718765873 &         2610437.8 &              76.4 &             -18.0 &             234.4 &              14.7 &             304.4 &         135.64430 &           0.00671 &          961.4229 &          261.4116 &          267.9160 &           287.0902\\
      N1725788618 &         1836708.9 &              62.0 &             -15.6 &             130.2 &              15.7 &             184.3 &         246.00084 &           0.00413 &          939.3950 &          264.7848 &          274.1548 &           295.8246\\
      N1727790051 &         2545278.2 &              61.2 &             -23.1 &             300.4 &              16.0 &             348.5 &         219.12448 &           0.00460 &         1006.0016 &          281.8504 &          294.8056 &           321.3884\\
      N1733157625 &         1389524.5 &              65.5 &             -36.5 &             197.1 &              16.7 &             237.5 &         205.70659 &           0.00086 &         1064.0367 &          263.2197 &          274.0001 &           298.8550\\
      N1733980170 &         1408948.0 &              24.7 &               5.8 &              25.5 &              16.8 &              48.1 &         525.58649 &           0.00143 &          857.3345 &          487.1190 &          480.0129 &           477.5479\\
      N1735265498 &         1101272.2 &              45.0 &             -17.1 &             176.4 &              17.0 &             206.2 &         319.41815 &           0.00073 &          883.7277 &          328.4194 &          331.8739 &           346.1672\\
      N1737787914 &         1980909.1 &              68.9 &             -27.4 &              31.7 &              17.3 &              85.8 &         175.49725 &           0.00313 &          999.1306 &          273.8503 &          279.4186 &           298.2211\\
      N1738705500 &         1812969.2 &              40.4 &              -9.7 &              13.1 &              17.4 &              43.4 &         378.09326 &           0.00192 &          853.8370 &          378.9753 &          376.3766 &           383.3395\\
      N1750034352 &         1465515.1 &              13.3 &               9.1 &              12.0 &              18.9 &              21.4 &         645.70758 &           0.00321 &          850.5880 &          499.3119 &          493.3980 &           489.5821\\
      N1757882832 &         1729962.4 &              79.9 &             -34.3 &              33.0 &              19.8 &              94.9 &         118.44857 &           0.00438 &         1062.4910 &          219.8805 &          227.2520 &           247.4980\\
      N1760114826 &         1693788.9 &              73.0 &              42.6 &             340.3 &              20.0 &             255.3 &         231.29866 &           0.00165 &         1130.2377 &          397.1366 &          412.9457 &           444.9672\\
      N1760176977 &         1572322.0 &              41.3 &              40.4 &              31.5 &              20.0 &             349.3 &         412.05539 &           0.00185 &         1118.2714 &          506.4561 &          531.6719 &           568.8798\\
      N1764312623 &         1362348.4 &              57.0 &              52.3 &             226.8 &              20.5 &             164.6 &         290.66397 &           0.00190 &         1229.7863 &          466.0094 &          501.1394 &           554.3657\\
      N1766817359 &         1992176.9 &              63.8 &              52.5 &              90.7 &              20.8 &              17.0 &         234.79649 &           0.00209 &         1247.7673 &          463.0150 &          499.2106 &           554.3561\\
      N1769463736 &         2113472.0 &              70.7 &              57.8 &             170.2 &              21.0 &              83.3 &         193.62801 &           0.00370 &         1258.4637 &          447.4030 &          474.6621 &           521.3593\\
      N1769730267 &         1633003.1 &              50.2 &              53.6 &             179.6 &              21.1 &             128.9 &         333.19339 &           0.00164 &         1222.8599 &          521.7776 &          551.8433 &           598.2960\\
      N1772110332 &         2491194.5 &              76.7 &              51.3 &             245.4 &              21.3 &             150.2 &         168.05469 &           0.00921 &         1232.4080 &          365.6164 &          393.5731 &           440.7462\\
      N1783955598 &         1442318.1 &              14.2 &              13.1 &             176.5 &              22.5 &             165.3 &         689.67316 &           0.00275 &          857.9477 &          507.5548 &          500.8781 &           496.4251\\
      N1795595562 &         4047452.0 &              75.0 &              30.2 &             315.2 &              23.5 &             229.4 &         201.92909 &           0.00479 &         1040.5631 &          375.7236 &          385.4683 &           409.3777\\
      N1796026685 &         2851267.0 &              63.8 &              31.3 &             237.0 &              23.5 &             164.4 &         251.75717 &           0.00568 &         1061.5244 &          381.7466 &          397.5765 &           427.9364\\
      N1796516408 &         1281433.1 &              38.5 &              16.6 &             230.4 &              23.6 &             189.9 &         433.31195 &           0.00194 &          946.1154 &          467.0157 &          472.5834 &           486.5791\\
      N1799229935 &         1837922.2 &              53.2 &              23.6 &              58.9 &              23.8 &               0.3 &         311.50436 &           0.00354 &         1008.8786 &          423.7661 &          435.4211 &           459.2378\\
      N1823333229 &         1469824.9 &              74.7 &              -0.4 &              64.9 &              25.3 &             352.0 &         166.46611 &           0.00225 &          925.9879 &          241.2473 &          245.5345 &           261.7837\\
      N1832536798 &         1940767.5 &              79.3 &               2.7 &              43.0 &              25.8 &             323.6 &         119.10365 &           0.00263 &          886.1736 &          211.9690 &          212.6424 &           224.1174\\
      N1835726939 &         2058892.6 &              70.5 &              24.0 &             215.4 &              25.9 &             136.4 &         198.76543 &           0.00174 &          970.5026 &          321.5685 &          325.7298 &           343.0531\\
      N1835818870 &         2489487.2 &              64.7 &              18.3 &             347.9 &              25.9 &             277.8 &         242.48827 &           0.00478 &          903.1990 &          370.8875 &          365.5130 &           372.1534\\
      N1839949316 &         3003841.5 &              60.7 &              30.7 &             150.4 &              26.1 &              80.5 &         292.95038 &           0.00682 &         1020.0542 &          460.3075 &          463.3163 &           478.8967\\
      N1840145597 &         3165755.0 &              51.9 &              28.0 &              78.8 &              26.1 &              19.9 &         302.68246 &           0.00407 &         1058.3743 &          482.0661 &          496.2725 &           522.5649\\
      N1840469439 &         2298233.2 &              49.0 &              32.9 &             207.7 &              26.1 &             151.2 &         351.46826 &           0.00625 &         1038.3135 &          467.5544 &          478.3155 &           500.9127\\
      N1842534322 &         3110570.0 &              53.9 &              37.3 &             116.0 &              26.2 &              52.8 &         329.01239 &           0.00446 &         1118.7013 &          534.8895 &          550.7411 &           579.1905\\
      N1843452568 &         2192910.5 &              11.3 &              24.6 &              22.3 &              26.2 &               9.9 &         708.43866 &           0.00628 &          963.1409 &          581.7944 &          582.0585 &           583.5315\\
      N1845141379 &         2311559.2 &              38.8 &              44.7 &             100.4 &              26.3 &              57.6 &         468.59232 &           0.00988 &         1187.8579 &          635.9054 &          659.1654 &           692.5485\\
      N1845328210 &         2401465.0 &              30.3 &              35.3 &              16.5 &              26.3 &             342.6 &         530.00415 &           0.00469 &         1057.6222 &          566.3369 &          578.7728 &           598.1917\\
      N1846755259 &         2585467.5 &              66.0 &              37.6 &              71.6 &              26.3 &             352.7 &         241.93739 &           0.00993 &         1129.2595 &          418.5833 &          438.9892 &           475.3304\\
      N1846931004 &         2826905.0 &              67.8 &              36.8 &             340.6 &              26.3 &             259.5 &         261.05359 &           0.01266 &         1074.4624 &          437.2476 &          445.3151 &           467.8445\\
      N1847237652 &         2526746.2 &              38.6 &              39.4 &              49.9 &              26.3 &               6.1 &         436.74103 &           0.00176 &         1125.8260 &          564.4305 &          586.4680 &           618.5906\\
      N1848933153 &         1471724.1 &              34.8 &              52.1 &              94.9 &              26.4 &              63.6 &         507.64670 &           0.00137 &         1244.1029 &          673.6230 &          703.2541 &           743.4528\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{13}
\tablecaption{Brightness estimates from clear-filter  images of Polydeuces.
\label{polydeucestab}}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{Sub-S/C} & \colhead{Sub-S/C} & \colhead{Sub-Solar} & \colhead{Sub-Solar} & \colhead{$A_{\rm eff}$} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{Latitude} & \colhead{Longitude} & \colhead{Latitude} & \colhead{Longitude} & \colhead{Value} & \colhead{Error} & \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}   & \colhead{(km$^2$)}  & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
      N1495210661 &          786145.6 &              20.5 &             -30.4 &             160.4 &             -21.7 &             139.7 &           2.90468 &           0.00001 &            7.0605 &            4.2419 &            4.2603 &             4.3066\\
      N1495210808 &          785039.1 &              20.5 &             -30.5 &             160.6 &             -21.7 &             139.9 &           2.91503 &           0.00050 &            7.0595 &            4.2381 &            4.2567 &             4.3035\\
      N1495306772 &          654423.7 &              23.8 &             -15.1 &             314.0 &             -21.6 &             289.8 &           3.43378 &           0.00023 &            6.9841 &            4.3321 &            4.3030 &             4.3052\\
      N1502650213 &         2702061.5 &              61.8 &             -13.0 &             352.9 &             -20.7 &             288.4 &           0.97387 &           0.00811 &            6.5699 &            2.6354 &            2.6208 &             2.6964\\
      N1502795114 &         1786225.5 &              57.4 &             -19.8 &             206.2 &             -20.7 &             144.6 &           0.98527 &           0.00242 &            6.8046 &            2.6539 &            2.6866 &             2.8104\\
      N1506004925 &         1776319.6 &              42.5 &              -0.3 &              24.1 &             -20.3 &             345.8 &           1.53273 &           0.00150 &            6.5743 &            3.0580 &            3.0755 &             3.1661\\
      N1506764534 &         2079087.6 &              74.1 &              -0.3 &             130.9 &             -20.2 &              57.7 &           1.00535 &           0.00187 &            6.8619 &            2.3180 &            2.3419 &             2.4618\\
      N1552385671 &         1995458.6 &              58.7 &              22.0 &               2.3 &             -13.4 &              50.1 &           1.07005 &           0.00245 &            6.7750 &            2.4551 &            2.4817 &             2.6011\\
      N1552606368 &         2087051.8 &              75.1 &              37.9 &             328.4 &             -13.3 &              27.1 &           0.67719 &           0.00367 &            7.4350 &            1.7321 &            1.8083 &             1.9824\\
      N1555091419 &         1332245.4 &              52.9 &              18.5 &             165.6 &             -12.9 &             208.8 &           0.99503 &           0.00121 &            6.6734 &            2.5446 &            2.5833 &             2.7098\\
      N1555091462 &         1332261.4 &              52.9 &              18.5 &             165.7 &             -12.9 &             208.8 &           0.94004 &           0.01212 &            6.6730 &            2.5452 &            2.5838 &             2.7102\\
      N1555190239 &         2157844.2 &              49.0 &              17.8 &             322.9 &             -12.9 &               1.6 &           1.33106 &           0.00567 &            6.9248 &            2.7767 &            2.8460 &             3.0035\\
      N1558030777 &         2407675.0 &              46.3 &              10.3 &             322.7 &             -12.4 &               3.3 &           1.18414 &           0.00451 &            6.8025 &            2.8972 &            2.9558 &             3.0961\\
      N1558417869 &         1797863.5 &              72.8 &              22.1 &             164.8 &             -12.4 &             230.3 &           0.54380 &           0.00386 &            6.7731 &            1.8176 &            1.8478 &             1.9676\\
      N1559365245 &         1715561.5 &              47.0 &               7.9 &             188.3 &             -12.2 &             231.0 &           1.37511 &           0.00158 &            6.4435 &            2.9600 &            2.9504 &             3.0176\\
      N1559513956 &         2528715.5 &              59.3 &               7.4 &              39.3 &             -12.2 &              95.6 &           1.36331 &           0.00166 &            6.7973 &            2.8733 &            2.8741 &             2.9650\\
      N1559840928 &         1754254.5 &              68.9 &              14.0 &             170.1 &             -12.1 &             234.4 &           0.71377 &           0.00420 &            6.5474 &            2.0002 &            2.0138 &             2.1162\\
      N1560621083 &         2066508.8 &              31.4 &               0.5 &             313.5 &             -12.0 &             342.5 &           2.08340 &           0.00199 &            6.8635 &            3.6089 &            3.6605 &             3.7648\\
      N1561136876 &         2609882.8 &              57.2 &               1.1 &             348.8 &             -11.9 &              44.9 &           1.11829 &           0.00427 &            6.4677 &            2.4963 &            2.5045 &             2.5982\\
      N1561178366 &         2469734.8 &              66.8 &               1.2 &              39.8 &             -11.9 &             105.8 &           1.12059 &           0.00516 &            6.7725 &            2.5903 &            2.5980 &             2.6984\\
      N1561261497 &         1701628.9 &              65.9 &               1.6 &             169.1 &             -11.9 &             234.1 &           0.70072 &           0.00249 &            6.4122 &            2.1431 &            2.1467 &             2.2377\\
      N1561261540 &         1701470.2 &              65.9 &               1.6 &             169.2 &             -11.9 &             234.1 &           0.61190 &           0.00611 &            6.4117 &            2.1441 &            2.1476 &             2.2385\\
      N1561285092 &         1699752.4 &              59.5 &               1.6 &             212.9 &             -11.9 &             271.2 &           1.33068 &           0.00360 &            6.6346 &            2.8366 &            2.8266 &             2.9045\\
      N1561364263 &         2158679.5 &              62.8 &               1.3 &             329.2 &             -11.9 &              31.0 &           0.86685 &           0.00205 &            6.6532 &            2.2224 &            2.2577 &             2.3825\\
      N1561413718 &         2026736.1 &              77.3 &               1.4 &              26.9 &             -11.9 &             103.7 &           0.79491 &           0.00539 &            6.6073 &            2.0544 &            2.0569 &             2.1494\\
      N1562860807 &         2936958.8 &              76.0 &               0.2 &              67.1 &             -11.6 &             142.7 &           1.29436 &           0.00908 &            7.1051 &            2.1852 &            2.2497 &             2.4131\\
      N1563933494 &         2135249.2 &              12.2 &               0.0 &             333.1 &             -11.4 &             337.4 &           3.56572 &           0.00077 &            6.6057 &            3.9867 &            3.9886 &             4.0041\\
      N1563933537 &         2135624.5 &              12.2 &               0.0 &             333.1 &             -11.4 &             337.4 &           2.89955 &           0.02893 &            6.6051 &            3.9860 &            3.9879 &             4.0035\\
      N1567946919 &         3372250.5 &              25.7 &              -3.9 &             291.2 &             -10.8 &             316.2 &           3.20892 &           0.00263 &            7.1275 &            4.1172 &            4.1640 &             4.2483\\
      N1573720878 &         2047785.4 &              67.2 &               3.8 &              21.4 &              -9.8 &              87.5 &           1.03067 &           0.00571 &            6.5563 &            2.4027 &            2.3950 &             2.4786\\
      N1574856027 &         2556926.2 &              29.4 &               5.9 &             350.3 &              -9.6 &              15.5 &           2.14297 &           0.00339 &            6.4843 &            3.4323 &            3.4477 &             3.5111\\
      N1576021955 &         2584612.2 &              25.6 &              11.3 &             333.1 &              -9.4 &             348.3 &           2.18132 &           0.00536 &            6.6913 &            3.6068 &            3.6442 &             3.7253\\
      N1577098962 &         1519768.4 &              25.8 &              15.2 &             172.8 &              -9.2 &             181.5 &           2.39052 &           0.00254 &            6.5612 &            3.4713 &            3.5049 &             3.5841\\
      N1577099005 &         1519819.9 &              25.8 &              15.2 &             172.9 &              -9.2 &             181.5 &           2.07378 &           0.01746 &            6.5610 &            3.4713 &            3.5048 &             3.5840\\
      N1577213773 &         2437797.2 &              25.3 &              13.7 &             349.1 &              -9.1 &             359.9 &           2.06309 &           0.00275 &            6.6002 &            3.5349 &            3.5663 &             3.6417\\
      N1578631223 &         2166443.0 &              28.1 &              17.8 &             346.3 &              -8.9 &             355.0 &           2.13633 &           0.00026 &            6.7041 &            3.4668 &            3.5117 &             3.6088\\
      N1579323043 &         1641023.2 &              17.3 &               1.9 &             340.6 &              -8.8 &             327.0 &           3.09868 &           0.00051 &            6.5300 &            3.9026 &            3.8902 &             3.8993\\
      N1579323086 &         1641321.2 &              17.2 &               1.9 &             340.7 &              -8.8 &             327.1 &           3.13915 &           0.00127 &            6.5296 &            3.9022 &            3.8898 &             3.8989\\
      N1579490159 &         1427019.5 &              25.7 &              16.2 &             224.3 &              -8.8 &             218.0 &           2.66359 &           0.00257 &            6.9423 &            3.8192 &            3.8623 &             3.9522\\
      N1579490202 &         1427374.9 &              25.7 &              16.2 &             224.4 &              -8.8 &             218.1 &           2.43917 &           0.00643 &            6.9433 &            3.8201 &            3.8632 &             3.9532\\
      N1580528466 &         2087463.9 &              20.2 &              11.5 &             357.7 &              -8.6 &             359.8 &           2.37828 &           0.00056 &            6.5334 &            3.6585 &            3.6787 &             3.7310\\
      N1580766128 &         2125791.2 &              31.3 &              20.4 &             349.1 &              -8.5 &               1.2 &           1.78432 &           0.00187 &            6.7550 &            3.3594 &            3.4129 &             3.5263\\
      N1581600104 &         1411274.0 &              28.3 &              19.7 &             181.8 &              -8.4 &             185.7 &           1.99782 &           0.00116 &            6.6574 &            3.4075 &            3.4536 &             3.5526\\
      N1581600147 &         1411342.2 &              28.3 &              19.7 &             181.9 &              -8.4 &             185.8 &           2.08472 &           0.00922 &            6.6576 &            3.4077 &            3.4538 &             3.5528\\
      N1583629108 &         1952681.8 &              31.6 &              21.1 &              22.6 &              -8.0 &              34.9 &           2.02815 &           0.00175 &            6.8509 &            3.5199 &            3.5584 &             3.6573\\
      N1586902986 &         1760128.0 &              20.2 &               9.5 &             347.9 &              -7.4 &             336.8 &           2.68607 &           0.00011 &            6.5371 &            3.7385 &            3.7458 &             3.7833\\
      N1587848338 &         1805815.4 &              27.2 &              19.1 &             341.8 &              -7.3 &             335.4 &           2.20404 &           0.00001 &            6.7653 &            3.5833 &            3.6221 &             3.7113\\
      N1591997007 &          898291.4 &              27.1 &              17.3 &             178.8 &              -6.5 &             165.8 &           2.15088 &           0.00114 &            6.5966 &            3.4662 &            3.5019 &             3.5855\\
      N1591997040 &          898287.2 &              27.1 &              17.3 &             178.9 &              -6.5 &             165.9 &           2.02151 &           0.00141 &            6.5967 &            3.4656 &            3.5014 &             3.5850\\
      N1596371038 &         1379430.4 &              30.4 &              23.3 &               0.1 &              -5.8 &             350.9 &           1.88417 &           0.00058 &            6.8113 &            3.4118 &            3.4714 &             3.5896\\
      N1596371081 &         1379301.9 &              30.4 &              23.3 &               0.2 &              -5.8 &             350.9 &           1.59699 &           0.00014 &            6.8114 &            3.4118 &            3.4714 &             3.5896\\
      N1600750094 &          850989.2 &              37.4 &              25.3 &             200.4 &              -5.0 &             177.7 &           1.74939 &           0.00029 &            6.9015 &            3.1762 &            3.2552 &             3.4068\\
      N1600750127 &          851073.7 &              37.4 &              25.3 &             200.5 &              -5.0 &             177.8 &           1.74432 &           0.00289 &            6.9022 &            3.1759 &            3.2550 &             3.4067\\
      N1602626622 &          844936.0 &              28.6 &              19.2 &             173.3 &              -4.7 &             157.2 &           2.08666 &           0.00011 &            6.6542 &            3.4763 &            3.5127 &             3.6001\\
      N1602626665 &          844884.6 &              28.6 &              19.2 &             173.3 &              -4.7 &             157.3 &           1.99521 &           0.00079 &            6.6542 &            3.4752 &            3.5116 &             3.5991\\
      N1607831119 &          821236.7 &              35.0 &             -10.4 &             204.5 &              -3.7 &             169.9 &           1.86522 &           0.00027 &            6.6024 &            3.2726 &            3.3182 &             3.4224\\
      N1607831162 &          821439.6 &              35.0 &             -10.4 &             204.6 &              -3.7 &             170.0 &           1.60051 &           0.00109 &            6.6031 &            3.2721 &            3.3179 &             3.4222\\
      N1609330140 &         1503733.5 &              37.5 &              -9.0 &             335.9 &              -3.4 &             298.5 &           2.22455 &           0.00065 &            6.6298 &            3.5493 &            3.5338 &             3.5780\\
      N1609330183 &         1503933.1 &              37.5 &              -9.0 &             335.9 &              -3.4 &             298.6 &           2.04597 &           0.00413 &            6.6292 &            3.5492 &            3.5337 &             3.5778\\
      N1623517047 &         1429461.4 &              49.0 &              47.4 &             306.4 &              -0.9 &             315.8 &           1.59027 &           0.00095 &            7.8596 &            3.2466 &            3.3841 &             3.6282\\
      N1623517090 &         1429768.9 &              49.0 &              47.3 &             306.5 &              -0.9 &             315.8 &           1.56149 &           0.00267 &            7.8592 &            3.2461 &            3.3836 &             3.6278\\
      N1649508527 &          951116.8 &              72.4 &               0.4 &             152.0 &               3.7 &             224.5 &           0.61628 &           0.00072 &            6.5688 &            1.8136 &            1.8408 &             1.9548\\
      N1649508560 &          951137.0 &              72.4 &               0.4 &             152.1 &               3.7 &             224.5 &           0.56507 &           0.00029 &            6.5680 &            1.8143 &            1.8414 &             1.9553\\
      N1649609027 &         1962121.8 &              65.7 &               0.3 &             315.8 &               3.7 &              21.4 &           0.80913 &           0.00277 &            6.8318 &            2.1201 &            2.1779 &             2.3283\\
      N1658887283 &         1604479.6 &              70.0 &               0.1 &              27.1 &               5.3 &              97.0 &           0.85431 &           0.00011 &            6.6072 &            2.3580 &            2.3561 &             2.4451\\
      N1658887316 &         1604506.5 &              70.0 &               0.1 &              27.1 &               5.3 &              97.0 &           0.71942 &           0.00052 &            6.6076 &            2.3577 &            2.3559 &             2.4449\\
      N1671766222 &         1077715.0 &              50.2 &               0.0 &             222.6 &               7.5 &             272.4 &           1.90624 &           0.00086 &            6.7677 &            3.3069 &            3.3003 &             3.3722\\
      N1671766255 &         1078080.0 &              50.2 &               0.0 &             222.6 &               7.5 &             272.4 &           1.83231 &           0.00410 &            6.7686 &            3.3077 &            3.3012 &             3.3731\\
      N1682164588 &         1998692.4 &              49.9 &               0.4 &             234.1 &               9.2 &             283.5 &           1.92876 &           0.00077 &            6.9306 &            3.4053 &            3.4165 &             3.5068\\
      N1682164621 &         1999044.4 &              49.9 &               0.4 &             234.2 &               9.2 &             283.5 &           1.55592 &           0.00114 &            6.9313 &            3.4057 &            3.4170 &             3.5074\\
      N1689830896 &         3003373.5 &              46.8 &               0.2 &              41.3 &              10.4 &              87.2 &           1.80468 &           0.00006 &            6.7914 &            3.4264 &            3.4138 &             3.4760\\
      N1690349900 &         2378662.5 &              67.4 &               0.3 &              88.0 &              10.5 &             155.1 &           0.97524 &           0.00051 &            7.2031 &            2.4503 &            2.5386 &             2.7280\\
      N1693543720 &         2910682.5 &              33.4 &               0.2 &             305.8 &              11.0 &             337.6 &           1.90535 &           0.00180 &            6.9641 &            3.6250 &            3.6861 &             3.8037\\
      N1694912568 &         1452919.4 &              18.6 &               0.2 &             242.1 &              11.2 &             257.3 &           3.71339 &           0.00025 &            7.0305 &            4.4184 &            4.4060 &             4.4165\\
      N1694912601 &         1453316.9 &              18.6 &               0.2 &             242.2 &              11.2 &             257.3 &           3.67594 &           0.00000 &            7.0311 &            4.4190 &            4.4065 &             4.4171\\
      N1695407242 &         2273088.2 &              42.3 &               0.3 &             249.4 &              11.3 &             290.5 &           2.48256 &           0.00125 &            7.1055 &            3.7586 &            3.7850 &             3.8799\\
      N1695407275 &         2273401.2 &              42.3 &               0.3 &             249.5 &              11.3 &             290.5 &           2.18934 &           0.00104 &            7.1060 &            3.7587 &            3.7852 &             3.8802\\
      N1696922581 &         2770542.0 &              52.9 &               0.2 &              25.6 &              11.5 &              77.7 &           1.29484 &           0.00367 &            6.5906 &            3.0252 &            3.0068 &             3.0712\\
      N1703077540 &         3099035.2 &              52.4 &              -0.4 &              21.5 &              12.4 &              72.8 &           1.36003 &           0.00081 &            6.5479 &            2.9924 &            2.9729 &             3.0356\\
      N1703197541 &         2500398.5 &              50.5 &              -0.5 &             201.8 &              12.5 &             251.1 &           1.65727 &           0.00114 &            6.4993 &            3.0508 &            3.0268 &             3.0819\\
      N1703197574 &         2500547.2 &              50.5 &              -0.5 &             201.9 &              12.5 &             251.1 &           1.81111 &           0.01852 &            6.4999 &            3.0517 &            3.0277 &             3.0828\\
      N1707246186 &         2612761.5 &              41.8 &              -0.8 &             244.2 &              13.1 &             284.0 &           2.05696 &           0.00027 &            7.0537 &            3.7617 &            3.7753 &             3.8572\\
      N1707246219 &         2613092.0 &              41.8 &              -0.8 &             244.2 &              13.1 &             284.1 &           3.20217 &           0.00540 &            7.0543 &            3.7619 &            3.7757 &             3.8576\\
      N1707673569 &         2499211.5 &              63.9 &              -0.5 &             149.8 &              13.1 &             212.9 &           0.78547 &           0.00379 &            6.5967 &            2.1519 &            2.1841 &             2.3057\\
      N1707882851 &         2515143.8 &              74.9 &              -0.3 &              97.6 &              13.2 &             172.0 &           0.62169 &           0.00171 &            7.1887 &            1.9952 &            2.0787 &             2.2620\\
      N1712159738 &         2072965.4 &              62.5 &               0.4 &             130.0 &              13.8 &             191.7 &           0.89810 &           0.00315 &            6.8743 &            2.2840 &            2.3488 &             2.5079\\
      N1713881929 &         2208542.2 &              54.8 &               0.4 &             236.2 &              14.0 &             289.9 &           1.62335 &           0.00048 &            6.9585 &            3.2077 &            3.2262 &             3.3311\\
      N1716983288 &         2221235.5 &              56.6 &              -9.1 &             274.7 &              14.5 &             326.6 &           1.29114 &           0.00063 &            7.2396 &            2.9088 &            2.9913 &             3.1707\\
      N1716983321 &         2221539.0 &              56.6 &              -9.1 &             274.7 &              14.5 &             326.6 &           1.16241 &           0.00021 &            7.2395 &            2.9083 &            2.9907 &             3.1702\\
      N1717967354 &         2462931.5 &              49.1 &              -6.9 &             340.5 &              14.6 &              25.0 &           1.19682 &           0.00454 &            6.5624 &            2.7428 &            2.7679 &             2.8744\\
      N1718126175 &         2159999.2 &              56.9 &             -12.2 &             212.1 &              14.7 &             262.8 &           1.51539 &           0.00131 &            6.7177 &            2.8578 &            2.8534 &             2.9384\\
      N1718126208 &         2160236.8 &              56.9 &             -12.2 &             212.2 &              14.7 &             262.9 &           1.52732 &           0.00252 &            6.7184 &            2.8586 &            2.8543 &             2.9394\\
      N1733321653 &         1824032.0 &              69.1 &             -36.8 &             306.3 &              16.7 &             352.6 &           0.54182 &           0.00400 &            7.5674 &            2.0368 &            2.1349 &             2.3395\\
      N1735267445 &         1731925.0 &              47.4 &             -11.0 &              39.6 &              17.0 &              78.3 &           1.62108 &           0.00010 &            6.8420 &            3.2844 &            3.2779 &             3.3535\\
      N1735267478 &         1731796.4 &              47.4 &             -11.0 &              39.7 &              17.0 &              78.4 &           1.33382 &           0.00402 &            6.8426 &            3.2844 &            3.2780 &             3.3536\\
      N1738780228 &         1939329.0 &              46.2 &             -15.9 &             357.5 &              17.5 &              29.9 &           1.11458 &           0.00012 &            6.6199 &            2.8455 &            2.8662 &             2.9683\\
      N1741128763 &         1761666.6 &              62.9 &             -32.9 &             329.4 &              17.8 &               8.4 &           0.68126 &           0.00095 &            7.2660 &            2.1644 &            2.2446 &             2.4261\\
      N1741892147 &         1517998.5 &              44.8 &              -8.8 &              56.8 &              17.9 &              93.2 &           1.76834 &           0.00032 &            7.0367 &            3.5431 &            3.5482 &             3.6317\\
      N1741892180 &         1517800.5 &              44.8 &              -8.9 &              56.9 &              17.9 &              93.3 &           1.63449 &           0.00386 &            7.0373 &            3.5430 &            3.5480 &             3.6317\\
      N1744740426 &         1255014.2 &              39.8 &              -3.2 &              80.5 &              18.2 &             114.6 &           2.37967 &           0.00053 &            7.1950 &            3.8180 &            3.8482 &             3.9481\\
      N1744740459 &         1254760.4 &              39.8 &              -3.2 &              80.6 &              18.2 &             114.7 &           2.12503 &           0.00046 &            7.1951 &            3.8175 &            3.8478 &             3.9478\\
      N1745472130 &          777396.1 &              24.0 &              18.8 &             123.7 &              18.3 &             149.0 &           3.07430 &           0.00003 &            7.1386 &            4.1414 &            4.1960 &             4.2841\\
      N1745472163 &          777240.8 &              24.0 &              18.8 &             123.8 &              18.3 &             149.1 &           2.78999 &           0.00031 &            7.1379 &            4.1409 &            4.1955 &             4.2836\\
      N1750355731 &         1695508.8 &              63.2 &             -31.5 &             354.8 &              18.9 &              34.5 &           0.71208 &           0.00576 &            7.0844 &            2.1686 &            2.2227 &             2.3747\\
      N1751140956 &          991139.9 &              36.2 &              -3.4 &             121.9 &              19.0 &             150.8 &           2.28940 &           0.00003 &            6.9880 &            3.5642 &            3.6144 &             3.7304\\
      N1751140989 &          990933.3 &              36.2 &              -3.4 &             121.9 &              19.0 &             150.9 &           2.04994 &           0.00054 &            6.9873 &            3.5634 &            3.6136 &             3.7296\\
      N1764307910 &         1610313.2 &              34.2 &              42.8 &              71.7 &              20.5 &              40.8 &           2.28128 &           0.00217 &            7.8235 &            4.2320 &            4.3537 &             4.5392\\
      N1764307943 &         1610043.2 &              34.1 &              42.8 &              71.8 &              20.5 &              40.8 &           2.29037 &           0.00500 &            7.8237 &            4.2326 &            4.3543 &             4.5397\\
      N1772108489 &         2597342.5 &              62.4 &              48.5 &              88.2 &              21.3 &              16.3 &           0.97562 &           0.00362 &            7.9876 &            3.0684 &            3.2188 &             3.4842\\
      N1772256200 &         2605254.5 &              67.6 &              42.6 &             317.3 &              21.3 &             238.7 &           1.07361 &           0.00054 &            7.6595 &            2.9516 &            3.0330 &             3.2231\\
      N1777325263 &         3348015.0 &              69.9 &              42.1 &             106.0 &              21.8 &              24.0 &           0.69034 &           0.00009 &            7.8042 &            2.7613 &            2.8836 &             3.1197\\
      N1777845756 &         2860879.5 &              56.1 &              42.9 &             160.1 &              21.9 &              96.6 &           1.43998 &           0.00013 &            7.5000 &            3.3390 &            3.3913 &             3.5426\\
      N1783954845 &         2126404.0 &              15.0 &               8.9 &              27.7 &              22.5 &              21.2 &           3.36674 &           0.00187 &            6.6669 &            4.0684 &            4.0538 &             4.0580\\
      N1783954878 &         2126176.8 &              15.0 &               8.9 &              27.7 &              22.5 &              21.2 &           3.51804 &           0.01008 &            6.6674 &            4.0689 &            4.0543 &             4.0584\\
      N1786518811 &         2550880.5 &              22.8 &              14.9 &             340.7 &              22.7 &             318.0 &           2.81226 &           0.00272 &            6.6806 &            4.0395 &            4.0071 &             4.0055\\
      N1786518844 &         2550920.0 &              22.8 &              14.9 &             340.7 &              22.7 &             318.0 &           2.32321 &           0.00306 &            6.6802 &            4.0391 &            4.0068 &             4.0051\\
      N1792421529 &         1549076.9 &              30.8 &               8.7 &             325.6 &              23.2 &             297.2 &           2.31163 &           0.00180 &            6.7464 &            3.9507 &            3.9100 &             3.9172\\
      N1792421562 &         1549118.2 &              30.8 &               8.7 &             325.7 &              23.2 &             297.3 &           1.89255 &           0.00076 &            6.7459 &            3.9504 &            3.9097 &             3.9169\\
      N1816569466 &         1058655.2 &              52.7 &              -0.2 &              52.7 &              25.0 &               4.8 &           1.38246 &           0.00070 &            6.9454 &            2.8297 &            2.8784 &             3.0179\\
      N1835727946 &         2389879.0 &              58.3 &              20.4 &              78.9 &              25.9 &              15.1 &           1.33076 &           0.00095 &            7.3654 &            3.0051 &            3.0882 &             3.2707\\
      N1835820227 &         1919473.0 &              68.6 &              24.0 &             235.3 &              25.9 &             158.5 &           0.74357 &           0.00185 &            7.2318 &            2.3568 &            2.4236 &             2.5927\\
      N1839519641 &         3271904.8 &              70.8 &              25.7 &              97.8 &              26.1 &              17.6 &           1.20180 &           0.00670 &            7.4645 &            2.5819 &            2.6695 &             2.8643\\
      N1840466876 &         2735832.2 &              39.1 &              27.2 &              60.8 &              26.1 &              16.9 &           2.44058 &           0.01658 &            7.3823 &            3.8081 &            3.8871 &             4.0353\\
      N1840897819 &         1507244.5 &              19.4 &              16.0 &             328.5 &              26.1 &             310.7 &           2.98409 &           0.00152 &            6.8240 &            4.2783 &            4.2385 &             4.2228\\
      N1840897852 &         1507238.2 &              19.4 &              16.0 &             328.5 &              26.1 &             310.7 &           2.93648 &           0.00204 &            6.8235 &            4.2779 &            4.2382 &             4.2225\\
      N1841897315 &         2719247.0 &              76.0 &              31.5 &             120.1 &              26.2 &              31.0 &           1.02455 &           0.00204 &            7.4544 &            2.4952 &            2.5728 &             2.7575\\
      N1843366805 &         1948036.0 &              16.0 &              35.1 &             122.0 &              26.2 &             106.4 &           4.11041 &           0.00009 &            7.5307 &            4.8356 &            4.8556 &             4.8937\\
      N1843366838 &         1947720.8 &              16.0 &              35.1 &             122.0 &              26.2 &             106.5 &           4.52515 &           0.00363 &            7.5303 &            4.8352 &            4.8551 &             4.8933\\
      N1844969055 &         2564126.8 &              49.3 &              41.7 &              75.9 &              26.3 &              18.3 &           1.68873 &           0.00067 &            7.8110 &            3.6470 &            3.7748 &             3.9957\\
      N1844969088 &         2563878.0 &              49.3 &              41.7 &              76.0 &              26.3 &              18.3 &           1.59917 &           0.00081 &            7.8113 &            3.6476 &            3.7754 &             3.9963\\
      N1846929427 &         2304880.2 &              65.6 &              47.4 &             202.5 &              26.3 &             120.7 &           1.45812 &           0.00210 &            7.6685 &            2.8429 &            2.9176 &             3.1032\\
      N1847240469 &         2457654.8 &              54.5 &              40.6 &             296.1 &              26.3 &             231.4 &           1.89825 &           0.00675 &            7.7347 &            3.6198 &            3.7091 &             3.8939\\
      N1847381610 &         2008120.5 &              29.1 &              44.9 &             115.1 &              26.3 &              87.2 &           3.16207 &           0.00368 &            7.8317 &            4.6649 &            4.7287 &             4.8421\\
      N1849967367 &         1219807.8 &              67.9 &              57.3 &             146.1 &              26.4 &              56.4 &           1.22365 &           0.00116 &            8.0284 &            3.1093 &            3.2193 &             3.4465\\
      N1849967400 &         1219680.4 &              67.9 &              57.3 &             146.2 &              26.4 &              56.5 &           1.07899 &           0.00129 &            8.0285 &            3.1091 &            3.2190 &             3.4462\\
      N1853388939 &          126176.9 &              69.3 &             -41.1 &             202.4 &              26.5 &             219.0 &           0.69534 &           0.00011 &            7.4470 &            1.9653 &            2.0275 &             2.1915\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{13}
\tablecaption{Brightness estimates from clear-filter  images of Pan.
\label{pantab}}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-Solar} & \colhead{\tiny Sub-Solar} & \colhead{$A_{\rm eff}$} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{Value} & \colhead{Error} & \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}   & \colhead{(km$^2$)}  & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
     N1577141695 &         1928322.1 &              23.9 &              14.1 &             255.1 &              -9.2 &             260.7 &          222.3964 &            0.0696 &          578.4056 &          329.4306 &          331.6341 &           337.6532\\
      N1578630786 &         1758181.6 &              32.0 &              22.1 &             241.8 &              -8.9 &             249.6 &          184.8326 &            0.0461 &          584.9566 &          296.6020 &          301.0208 &           311.0923\\
      N1579656793 &         1773520.2 &              33.9 &              21.7 &             108.1 &              -8.7 &             123.4 &          178.0623 &            0.0538 &          593.9390 &          290.1136 &          297.4645 &           310.7608\\
      N1579750304 &         1820849.6 &              38.5 &              24.4 &              60.8 &              -8.7 &              80.9 &          166.6279 &            0.0497 &          592.5009 &          285.7020 &          290.0645 &           300.9773\\
      N1580566295 &         1680456.4 &              25.2 &              16.6 &             232.0 &              -8.6 &             233.0 &          195.7154 &            0.0450 &          555.9801 &          293.7928 &          297.1923 &           304.7319\\
      N1580653070 &         1733973.4 &              31.7 &              20.7 &             129.4 &              -8.6 &             141.7 &          163.4020 &            0.0510 &          565.7847 &          265.4792 &          272.7606 &           285.4930\\
      N1580766531 &         1705000.6 &              35.9 &              25.8 &             232.9 &              -8.5 &             243.8 &          166.9957 &            0.0418 &          585.8973 &          276.7147 &          282.0406 &           293.7582\\
      N1581513746 &         1618819.1 &              20.3 &              11.3 &             262.5 &              -8.4 &             257.6 &          239.9507 &            0.0549 &          578.0841 &          339.4847 &          341.6902 &           346.8926\\
      N1582637274 &         1579629.0 &              30.4 &              21.2 &             110.2 &              -8.2 &             117.9 &          186.9957 &            0.0390 &          590.8297 &          301.4664 &          307.5970 &           319.1276\\
      N1583401389 &         1432863.0 &              20.6 &               9.3 &             265.2 &              -8.1 &             254.1 &          244.7941 &            0.0396 &          576.1828 &          340.2280 &          342.5082 &           347.5359\\
      N1586106329 &         1511835.6 &              21.9 &              14.3 &              53.5 &              -7.6 &              52.3 &          210.6914 &            0.0376 &          554.9140 &          303.3425 &          306.4228 &           312.9069\\
      N1586166659 &         1398029.8 &              29.7 &              22.1 &             127.3 &              -7.6 &             129.4 &          172.7843 &            0.0337 &          572.9932 &          282.6779 &          288.6509 &           299.8736\\
      N1587821651 &         1424136.5 &              30.3 &              21.9 &             248.5 &              -7.3 &             240.3 &          192.3089 &            0.0311 &          591.4235 &          300.6793 &          307.2238 &           319.1403\\
      N1588711307 &         1360694.5 &              36.6 &              29.4 &             208.6 &              -7.1 &             206.2 &          131.8954 &            0.0287 &          570.1411 &          230.8775 &          240.0550 &           255.8435\\
      N1591525867 &         1025931.0 &              37.9 &              31.2 &              76.5 &              -6.6 &              78.5 &          164.6477 &            0.0154 &          627.2568 &          293.8886 &          302.3364 &           318.1253\\
      N1591997460 &         1267001.9 &              27.0 &              12.2 &             274.9 &              -6.5 &             255.4 &          228.3243 &            0.0254 &          580.8421 &          329.8860 &          333.0538 &           339.9074\\
      N1592072551 &         1191633.0 &              27.9 &              21.1 &              83.2 &              -6.5 &              79.4 &          207.0485 &            0.0198 &          599.6579 &          322.8549 &          328.0792 &           338.2477\\
      N1596292976 &         1235300.4 &              24.6 &              17.6 &              65.4 &              -5.8 &              57.8 &          208.9829 &            0.0216 &          578.4270 &          312.3223 &          317.5454 &           326.7676\\
      N1596338651 &         1213565.4 &              30.1 &              23.5 &              35.7 &              -5.8 &              28.7 &          154.7138 &            0.0213 &          556.9010 &          254.7925 &          262.5057 &           275.4599\\
      N1596720449 &         1105775.5 &              30.3 &             -13.5 &             304.7 &              -5.7 &             275.0 &          229.2640 &            0.0279 &          555.8362 &          322.3647 &          321.6082 &           324.1404\\
      N1597462699 &         1220196.6 &              26.5 &               2.9 &             278.0 &              -5.6 &             252.8 &          238.7705 &            0.0156 &          569.9943 &          335.4424 &          337.3920 &           342.0592\\
      N1600167203 &         1164411.4 &              30.8 &              25.0 &              54.4 &              -5.1 &              47.8 &          173.8201 &            0.0177 &          587.2896 &          283.3856 &          291.4429 &           305.0741\\
      N1602109109 &         1024253.1 &              37.3 &              32.5 &              80.1 &              -4.7 &              77.5 &          168.0533 &            0.0137 &          632.9182 &          299.1546 &          308.4430 &           325.0340\\
      N1603175729 &         1194785.5 &              28.9 &               1.1 &             273.9 &              -4.6 &             245.6 &          228.9991 &            0.0096 &          570.6019 &          328.2749 &          331.5308 &           337.7646\\
      N1603315800 &         1020402.0 &              34.3 &              24.9 &             198.5 &              -4.5 &             180.4 &          137.2631 &            0.0139 &          539.6896 &          221.9088 &          230.3357 &           244.4412\\
      N1603721403 &         1054447.9 &              34.3 &             -13.1 &             272.7 &              -4.5 &             239.1 &          216.0386 &            0.0256 &          582.6179 &          316.1304 &          322.0682 &           332.0253\\
      N1604570544 &         1309380.9 &              31.5 &              18.9 &             293.1 &              -4.3 &             271.4 &          211.2726 &            0.0217 &          583.1643 &          315.9542 &          318.9507 &           326.6708\\
      N1604687380 &         1168687.0 &              38.5 &              34.2 &              39.8 &              -4.3 &              37.9 &          134.0222 &            0.0166 &          606.3586 &          249.7376 &          260.9557 &           279.5397\\
      N1605247724 &         1166849.9 &              27.6 &              19.9 &             151.5 &              -4.2 &             137.8 &          173.0014 &            0.0182 &          530.5668 &          264.9402 &          267.9360 &           275.1566\\
      N1606638984 &         1067777.6 &              32.2 &              25.9 &             150.5 &              -3.9 &             138.0 &          154.1523 &            0.0146 &          555.6049 &          257.1036 &          262.8557 &           274.0487\\
      N1607328329 &         1031726.7 &              32.6 &              28.0 &              99.8 &              -3.8 &              92.5 &          188.1515 &            0.0124 &          617.7155 &          315.5556 &          322.8064 &           336.1137\\
      N1607730646 &          904715.6 &              39.8 &             -31.2 &             158.1 &              -3.7 &             127.4 &          151.4390 &            0.0150 &          572.2009 &          257.4519 &          263.0847 &           274.9801\\
      N1610355462 &         1107042.0 &              33.0 &              29.4 &              70.0 &              -3.3 &              65.0 &          180.6792 &            0.0140 &          617.4885 &          303.2404 &          312.1667 &           327.3705\\
      N1610899555 &         1122210.8 &              39.2 &             -29.3 &              78.0 &              -3.2 &              47.2 &          173.3374 &            0.0203 &          621.5580 &          291.9020 &          304.2845 &           323.1557\\
      N1611119577 &         1057592.5 &              31.9 &              17.6 &             226.0 &              -3.1 &             201.3 &          152.6058 &            0.0126 &          549.1956 &          253.1143 &          261.8125 &           275.3593\\
      N1786520584 &         2193207.0 &              22.1 &              17.3 &             263.1 &              22.7 &             240.2 &          277.7693 &            0.1401 &          589.8528 &          362.1715 &          364.0525 &           367.9735\\
      N1796432087 &         1862630.8 &              32.9 &              19.1 &              87.3 &              23.5 &              52.2 &          223.4152 &            0.1062 &          595.3240 &          340.1232 &          344.2018 &           352.0305\\
      N1843369458 &         2209490.0 &              25.1 &              30.3 &             316.1 &              26.2 &             287.9 &          266.3685 &            0.1296 &          594.1578 &          367.1298 &          366.1883 &           367.8058\\
      N1845329010 &         2066491.1 &              31.6 &              42.2 &             118.9 &              26.3 &              85.4 &          251.3473 &            0.1026 &          656.3629 &          386.3264 &          393.0872 &           404.0984\\
      N1847384203 &         2123172.2 &              39.3 &              41.7 &             260.3 &              26.3 &             215.9 &          236.7225 &            0.0959 &          664.1030 &          347.4792 &          361.5294 &           381.3286\\
      N1849020734 &         1275502.4 &              37.8 &              48.5 &             232.7 &              26.4 &             193.1 &          223.4009 &            0.0384 &          675.4461 &          335.2540 &          353.0933 &           377.3273\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{13}
\tablecaption{Brightness estimates from clear-filter  images of Atlas.
\label{atlastab}}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-Solar} & \colhead{\tiny Sub-Solar} & \colhead{$A_{\rm eff}$} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{Value} & \colhead{Error} & \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}   & \colhead{(km$^2$)}  & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
      N1495208581 &         1200176.6 &              20.9 &             -19.6 &              50.0 &             -21.7 &              27.8 &          281.1014 &            0.0047 &          657.0602 &          362.1453 &          363.9504 &           367.7587\\
      N1503007485 &         1538741.6 &              34.7 &             -19.2 &              68.2 &             -20.7 &              31.3 &          223.5278 &            0.0023 &          668.9564 &          338.6541 &          343.4461 &           352.5163\\
      N1503007793 &         1533078.1 &              34.6 &             -19.2 &              70.2 &             -20.7 &              33.4 &          227.3121 &            0.0027 &          670.7019 &          341.2420 &          346.0067 &           355.0086\\
      N1503008105 &         1527283.9 &              34.5 &             -19.3 &              72.3 &             -20.7 &              35.5 &          228.6507 &            0.0051 &          672.3640 &          343.8194 &          348.5363 &           357.4478\\
      N1503008417 &         1521438.0 &              34.4 &             -19.4 &              74.3 &             -20.7 &              37.7 &          231.1872 &            0.0018 &          673.9126 &          346.3409 &          350.9915 &           359.7968\\
      N1503008885 &         1512585.0 &              34.2 &             -19.5 &              77.4 &             -20.7 &              40.9 &          232.9991 &            0.0036 &          676.0113 &          349.9915 &          354.5059 &           363.1126\\
      N1503009353 &         1503649.2 &              34.1 &             -19.6 &              80.6 &             -20.7 &              44.2 &          232.8272 &            0.0053 &          677.8268 &          353.4491 &          357.7854 &           366.1541\\
      N1503009821 &         1494651.4 &              34.0 &             -19.7 &              83.7 &             -20.7 &              47.4 &          237.5102 &            0.0028 &          679.3419 &          356.6757 &          360.7953 &           368.8904\\
      N1503010289 &         1485613.0 &              33.9 &             -19.8 &              86.9 &             -20.7 &              50.6 &          240.1510 &            0.0030 &          680.5445 &          359.6346 &          363.5007 &           371.2880\\
      N1503069320 &         1141798.9 &              26.9 &             -22.4 &             128.2 &             -20.7 &              99.3 &          281.0052 &            0.0022 &          680.1461 &          383.0209 &          383.2054 &           386.1073\\
      N1503069548 &         1138044.1 &              27.0 &             -22.5 &             129.9 &             -20.7 &             100.9 &          278.8551 &            0.0014 &          679.1027 &          381.7504 &          381.8692 &           384.7297\\
      N1503088546 &         1123235.6 &              35.9 &             -21.3 &             271.0 &             -20.7 &             232.5 &          230.6600 &            0.0038 &          692.4507 &          361.1300 &          366.2135 &           375.5454\\
      N1503088992 &         1127668.8 &              35.8 &             -21.2 &             274.0 &             -20.7 &             235.5 &          231.6408 &            0.0030 &          691.3143 &          362.6784 &          367.2585 &           376.0347\\
      N1503089442 &         1132117.4 &              35.7 &             -21.0 &             277.0 &             -20.7 &             238.7 &          234.0510 &            0.0018 &          689.8846 &          363.9960 &          368.0461 &           376.2427\\
      N1503089892 &         1136522.9 &              35.6 &             -20.9 &             280.0 &             -20.7 &             241.8 &          236.7225 &            0.0022 &          688.1845 &          365.0535 &          368.5562 &           376.1566\\
      N1503090342 &         1140867.0 &              35.5 &             -20.8 &             283.0 &             -20.7 &             244.9 &          237.7026 &            0.0023 &          686.2238 &          365.8393 &          368.7841 &           375.7775\\
      N1503090792 &         1145132.0 &              35.4 &             -20.7 &             285.9 &             -20.7 &             248.0 &          236.5353 &            0.0025 &          684.0197 &          366.3465 &          368.7301 &           375.1164\\
      N1503091242 &         1149300.4 &              35.2 &             -20.5 &             288.9 &             -20.7 &             251.2 &          238.0905 &            0.0018 &          681.5891 &          366.5717 &          368.3963 &           374.1814\\
      N1575055051 &         1844073.1 &              36.5 &               8.3 &             294.0 &              -9.5 &             326.0 &          128.4136 &            0.0111 &          602.0613 &          252.8918 &          258.4691 &           269.6866\\
      N1575757516 &         1887835.5 &              21.5 &               8.7 &             138.7 &              -9.4 &             150.3 &          191.7764 &            0.0103 &          572.8109 &          265.0569 &          268.0252 &           274.8315\\
      N1575799861 &         2112820.8 &              23.3 &               8.9 &              68.9 &              -9.4 &              83.4 &          185.9164 &            0.0112 &          607.1602 &          303.9649 &          304.8911 &           309.9042\\
      N1576172089 &         2156696.0 &              38.0 &              15.6 &             112.1 &              -9.3 &             141.0 &          152.1582 &            0.0062 &          641.6019 &          246.3600 &          254.7862 &           270.1486\\
      N1577098360 &         1935359.2 &              23.7 &              11.9 &              63.7 &              -9.2 &              74.8 &          186.2885 &            0.0115 &          616.9760 &          295.7788 &          298.1462 &           305.1944\\
      N1577458138 &         2315257.5 &              39.2 &              21.5 &              21.1 &              -9.1 &              46.1 &           99.7812 &            0.0068 &          647.4346 &          222.9210 &          229.8096 &           244.1751\\
      N1579656313 &         1726775.2 &              34.1 &              22.3 &             132.8 &              -8.7 &             147.2 &          137.9804 &            0.0042 &          674.5298 &          239.0070 &          250.1127 &           268.9570\\
      N1579750094 &         1830687.5 &              38.3 &              24.2 &              56.7 &              -8.7 &              76.7 &          132.1571 &            0.0063 &          702.8215 &          257.0954 &          266.6726 &           284.6741\\
      N1580480539 &         1631814.4 &              20.7 &              11.5 &              89.7 &              -8.6 &              94.7 &          214.0425 &            0.0025 &          626.9536 &          310.4175 &          313.5979 &           321.0620\\
      N1580527879 &         1786693.2 &              22.9 &              13.4 &              56.0 &              -8.6 &              62.5 &          179.9720 &            0.0039 &          618.4705 &          287.7510 &          291.3048 &           299.6782\\
      N1580614475 &         1861123.1 &              26.2 &              17.5 &             299.2 &              -8.6 &             302.1 &          137.6042 &            0.0063 &          650.5163 &          279.1954 &          286.2520 &           299.3879\\
      N1582637664 &         1629831.2 &              28.9 &              20.6 &             273.6 &              -8.2 &             271.4 &          148.9960 &            0.0038 &          686.8517 &          289.7183 &          298.5442 &           314.4331\\
      N1584357766 &         1598980.5 &              21.1 &              11.6 &             310.3 &              -7.9 &             302.2 &          162.8924 &            0.0051 &          600.7305 &          287.4982 &          289.8784 &           296.3688\\
      N1584373656 &         1620256.2 &              20.7 &              12.8 &              51.4 &              -7.9 &              52.3 &          176.5108 &            0.0034 &          609.8085 &          285.0650 &          288.9704 &           297.2383\\
      N1586192474 &         1569255.2 &              29.6 &              21.9 &              43.4 &              -7.6 &              46.5 &          142.3328 &            0.0036 &          670.1107 &          258.2845 &          267.9531 &           284.7338\\
      N1586251260 &         1460347.8 &              37.2 &              28.7 &              84.8 &              -7.6 &              93.6 &          145.6554 &            0.0029 &          756.0443 &          271.5092 &          285.7771 &           309.6484\\
      N1586278920 &         1457980.0 &              38.3 &              30.7 &             286.9 &              -7.6 &             285.2 &          117.3816 &            0.0031 &          772.3850 &          264.5622 &          280.1543 &           305.9281\\
      N1586902549 &         1453993.4 &              22.8 &              11.4 &             296.4 &              -7.4 &             283.5 &          181.0038 &            0.0040 &          614.4594 &          300.9220 &          303.3055 &           309.8945\\
      N1587820841 &         1351998.9 &              30.4 &              23.1 &             163.5 &              -7.3 &             162.1 &          137.2186 &            0.0052 &          655.7429 &          229.7043 &          240.3861 &           258.2387\\
      N1589546543 &         1147782.0 &              39.9 &              31.9 &             240.8 &              -7.0 &             231.6 &          119.8960 &            0.0013 &          775.9841 &          248.6452 &          265.9461 &           293.7305\\
      N1591998210 &         1337540.5 &              25.8 &              11.7 &             306.4 &              -6.5 &             287.9 &          164.7549 &            0.0023 &          605.7007 &          290.5469 &          292.5713 &           298.9698\\
      N1592072731 &         1181500.2 &              28.1 &              21.4 &              87.5 &              -6.5 &              84.1 &          177.4802 &            0.0025 &          693.0607 &          295.0261 &          304.9084 &           321.7418\\
      N1595483015 &         1125571.9 &              26.3 &             -10.0 &             324.4 &              -5.9 &             298.1 &          194.9982 &            0.0036 &          575.6722 &          295.4880 &          294.8534 &           296.9477\\
      N1596292421 &         1071337.4 &              28.2 &              20.4 &             153.7 &              -5.8 &             143.0 &          156.6119 &            0.0016 &          637.4205 &          249.8666 &          258.1966 &           272.7347\\
      N1596338111 &         1082648.0 &              32.5 &              26.5 &             103.1 &              -5.8 &              99.3 &          165.2272 &            0.0022 &          733.5688 &          285.6292 &          299.0405 &           320.9540\\
      N1596370751 &         1152914.6 &              36.1 &              28.2 &             337.8 &              -5.8 &             325.1 &          117.0854 &            0.0031 &          714.4532 &          235.1089 &          248.9180 &           271.4896\\
      N1596719969 &          992529.4 &              31.9 &             -15.1 &             254.5 &              -5.7 &             223.5 &          192.6202 &            0.0021 &          642.8896 &          299.0190 &          308.3432 &           321.9556\\
      N1596877995 &         1193852.9 &              28.1 &              10.8 &             260.6 &              -5.7 &             237.7 &          180.5299 &            0.0040 &          621.4342 &          292.8031 &          298.4526 &           308.5900\\
      N1597670700 &         1071528.8 &              39.6 &              32.5 &             338.2 &              -5.5 &             326.6 &          111.0055 &            0.0022 &          759.5994 &          229.5945 &          246.4972 &           273.5208\\
      N1599451493 &         1253386.6 &              21.5 &              13.7 &              67.8 &              -5.2 &              57.4 &          201.3924 &            0.0019 &          630.8519 &          299.2293 &          305.4053 &           315.8389\\
      N1600748642 &         1267621.5 &              24.0 &              16.5 &              50.3 &              -5.0 &              39.6 &          173.2922 &            0.0016 &          633.4282 &          275.5876 &          283.8763 &           297.2490\\
      N1602109611 &          972137.7 &              39.3 &              34.5 &             105.8 &              -4.7 &             103.4 &          146.5496 &            0.0014 &          807.3161 &          273.8361 &          293.0294 &           323.2942\\
      N1602626305 &         1192849.9 &              21.4 &              13.4 &              92.8 &              -4.6 &              81.3 &          216.9491 &            0.0007 &          637.3005 &          314.6500 &          319.7686 &           328.9360\\
      N1603316010 &         1014325.2 &              34.2 &              25.1 &             194.6 &              -4.5 &             176.9 &          131.7211 &            0.0014 &          675.0623 &          225.4153 &          238.6441 &           259.6350\\
      N1604570034 &         1199470.2 &              32.7 &              20.6 &             241.9 &              -4.3 &             220.3 &          145.2604 &            0.0035 &          674.2288 &          265.3786 &          277.5944 &           296.7433\\
      N1605073633 &         1020464.0 &              20.1 &              -7.5 &             127.6 &              -4.2 &             107.7 &          239.4766 &            0.0024 &          582.1202 &          315.9179 &          315.2140 &           316.2223\\
      N1605988474 &         1227964.9 &              34.9 &              27.2 &             338.2 &              -4.0 &             322.1 &          124.7473 &            0.0029 &          704.0568 &          244.1088 &          257.4861 &           279.1331\\
      N1606638074 &         1062936.2 &              32.3 &              25.9 &             153.3 &              -3.9 &             140.5 &          146.7671 &            0.0029 &          690.2189 &          250.2845 &          262.8414 &           283.0983\\
      N1610124739 &         1036106.3 &              38.4 &             -20.6 &             198.7 &              -3.3 &             163.4 &          148.3225 &            0.0014 &          633.5627 &          235.8659 &          246.1392 &           262.7712\\
      N1610317386 &         1167498.6 &              26.0 &              20.8 &              67.4 &              -3.3 &              57.3 &          183.7278 &            0.0010 &          681.0826 &          294.7581 &          305.9185 &           323.1626\\
      N1610356255 &         1187479.8 &              34.0 &              27.4 &             342.0 &              -3.3 &             326.7 &          132.7424 &            0.0056 &          704.0374 &          245.0878 &          259.0637 &           281.2255\\
      N1611119817 &         1077528.6 &              32.6 &              17.3 &             239.6 &              -3.1 &             213.8 &          152.8713 &            0.0013 &          646.0879 &          263.0491 &          273.8803 &           290.7448\\
      N1618071706 &         1039053.1 &              36.6 &             -17.5 &             145.4 &              -1.9 &             111.7 &          170.2198 &            0.0018 &          620.8710 &          272.7044 &          277.0379 &           286.7606\\
      N1620768130 &         1097592.8 &              20.6 &               8.1 &              81.1 &              -1.4 &              62.8 &          235.3553 &            0.0014 &          610.5947 &          316.4950 &          320.5165 &           326.9741\\
      N1746449509 &         1202180.9 &              35.1 &             -12.3 &             208.4 &              18.4 &             225.7 &          110.0710 &            0.0050 &          576.6354 &          228.2202 &          226.9265 &           232.0539\\
      N1757516440 &         1017899.1 &              32.9 &              41.5 &             207.6 &              19.7 &             178.5 &          273.0833 &            0.0015 &          852.8023 &          384.8564 &          412.5593 &           448.1802\\
      N1792419402 &         1376916.8 &              25.2 &              10.2 &             324.6 &              23.2 &             302.0 &          222.5188 &            0.0063 &          576.2045 &          329.2625 &          319.4176 &           312.9196\\
      N1796432677 &         1944216.0 &              34.0 &              18.2 &              47.8 &              23.5 &              11.7 &          218.9823 &            0.0101 &          643.8836 &          326.9903 &          328.0055 &           333.3567\\
      N1796515508 &         1513232.2 &              34.0 &              14.1 &             260.0 &              23.5 &             225.3 &          226.6783 &            0.0040 &          639.1445 &          341.3206 &          339.9079 &           342.7689\\
      N1843369278 &         2231088.2 &              24.5 &              29.9 &             330.4 &              26.2 &             303.0 &          296.1875 &            0.0056 &          736.9771 &          421.8929 &          424.3390 &           429.4765\\
      N1845329830 &         2062721.6 &              37.6 &              42.2 &             240.8 &              26.3 &             198.9 &          301.6717 &            0.0060 &          875.9155 &          435.5607 &          460.2308 &           492.1293\\
      N1847383273 &         2204552.5 &              32.6 &              39.9 &              53.9 &              26.3 &              18.0 &          309.3090 &            0.0083 &          851.6417 &          438.8438 &          459.9862 &           486.8789\\
      N1849020884 &         1279952.2 &              38.1 &              48.3 &             238.3 &              26.4 &             198.0 &          321.4743 &            0.0021 &          930.8977 &          455.5864 &          487.5333 &           528.2131\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{12}
\tablecaption{Brightness estimates from clear-filter  images of Prometheus
\label{prometheustab}}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-Solar} & \colhead{\tiny Sub-Solar} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{Value} &  \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}    & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
     N1575914492 &         2251982.5 &              23.7 &              11.0 &             290.4 &              -9.4 &             302.5 &         3789.8745 &         5945.7690 &         3187.5754 &         3251.0505 &          3354.0364\\
      N1577051965 &         1729552.4 &              21.7 &              10.5 &             105.2 &              -9.2 &             114.1 &         2767.1677 &         6027.8188 &         3416.9006 &         3461.8240 &          3542.7866\\
      N1577098105 &         1950314.6 &              23.5 &              11.7 &              56.7 &              -9.2 &              67.5 &         3105.4451 &         5615.8433 &         3143.3091 &         3130.0500 &          3154.3108\\
      N1577215016 &         1997065.0 &              30.5 &              16.9 &             126.3 &              -9.2 &             142.4 &         1868.2275 &         5680.9424 &         2381.0442 &         2488.8511 &          2652.8489\\
      N1579655833 &         1695057.1 &              33.8 &              22.7 &             159.5 &              -8.7 &             172.1 &         1180.3311 &         4969.6963 &         1394.5358 &         1483.8430 &          1628.8689\\
      N1579750574 &         1792714.6 &              39.1 &              24.8 &              75.0 &              -8.7 &              95.8 &         2139.3582 &         6508.8945 &         3160.9849 &         3228.7004 &          3371.5254\\
      N1580566520 &         1695084.1 &              25.1 &              16.5 &             241.6 &              -8.6 &             242.1 &         2460.6575 &         5902.4258 &         3075.2437 &         3117.7126 &          3207.7449\\
      N1580613950 &         1675761.0 &              28.5 &              19.4 &             198.9 &              -8.6 &             204.3 &         1072.9626 &         4690.8086 &         1637.4780 &         1684.0397 &          1775.9514\\
      N1580652770 &         1801057.0 &              31.4 &              19.9 &              94.4 &              -8.5 &             107.9 &         2452.1985 &         6411.5083 &         3319.8735 &         3397.4214 &          3536.6499\\
      N1581773008 &         1698358.5 &              36.4 &              24.8 &             146.6 &              -8.4 &             162.0 &         1182.3083 &         5469.3691 &         1606.8419 &         1726.7169 &          1913.2938\\
      N1586079839 &         1442448.0 &              23.3 &              12.0 &             287.5 &              -7.6 &             274.8 &         2862.1841 &         6028.7764 &         3563.9360 &         3569.4072 &          3610.9387\\
      N1586106584 &         1416035.8 &              22.9 &              15.3 &              97.1 &              -7.6 &              97.1 &         2748.2263 &         6247.6646 &         3591.8118 &         3629.8403 &          3711.1384\\
      N1586166389 &         1371952.5 &              30.1 &              22.5 &             142.4 &              -7.6 &             143.5 &         1808.0951 &         5442.7378 &         2097.8689 &         2179.0181 &          2316.6392\\
      N1586903434 &         1336024.4 &              20.1 &              12.5 &             115.6 &              -7.4 &             113.2 &         2706.5364 &         5847.9570 &         3315.0120 &         3334.9653 &          3389.2551\\
      N1587821441 &         1406194.5 &              30.5 &              22.2 &             240.6 &              -7.3 &             232.6 &         2182.4778 &         6109.1963 &         2787.7090 &         2888.3137 &          3050.9341\\
      N1588712027 &         1346888.9 &              37.0 &              29.8 &             163.8 &              -7.1 &             166.0 &         1134.1011 &         5461.6343 &         1424.0609 &         1538.7045 &          1720.5079\\
      N1588750338 &         1493945.4 &              37.5 &              29.5 &              57.6 &              -7.1 &              66.0 &         1993.5881 &         6418.7622 &         2793.6892 &         2878.4128 &          3041.4404\\
      N1596371471 &         1142672.0 &              34.6 &              28.5 &              30.8 &              -5.8 &              26.1 &         1489.6841 &         5684.5845 &         1803.7579 &         1929.3861 &          2123.7568\\
      N1596720239 &         1022205.6 &              32.1 &             -14.6 &             267.6 &              -5.7 &             236.2 &         2637.0425 &         6253.5815 &         3424.3486 &         3539.9983 &          3688.3384\\
      N1597580600 &         1293142.2 &              28.7 &              18.2 &             340.3 &              -5.5 &             324.0 &         1472.1934 &         4651.6562 &         1867.7140 &         1879.8541 &          1933.7797\\
      N1599451973 &         1193172.8 &              21.9 &              14.5 &              93.4 &              -5.2 &              83.7 &         2891.4980 &         6245.8203 &         3683.6533 &         3721.5933 &          3795.7317\\
      N1601855695 &         1078166.6 &              30.4 &              -7.5 &             252.1 &              -4.8 &             221.7 &         2370.9624 &         5920.1396 &         2967.6516 &         3109.1467 &          3283.5059\\
      N1603316955 &         1146441.0 &              27.9 &              22.2 &              81.3 &              -4.5 &              73.2 &         2603.9099 &         6469.6626 &         3435.5002 &         3520.0684 &          3660.9407\\
      N1603880074 &         1315240.8 &              27.7 &              11.0 &             324.2 &              -4.4 &             301.1 &         2301.0032 &         4810.0913 &         2590.0444 &         2525.2651 &          2493.8823\\
      N1604687620 &         1181663.5 &              38.1 &              33.8 &              32.3 &              -4.3 &              29.7 &         1495.1580 &         6110.2178 &         1881.6860 &         2033.1892 &          2265.2725\\
      N1605073273 &          983238.6 &              22.5 &              -7.8 &             153.0 &              -4.2 &             130.6 &         2140.7432 &         4331.9316 &         2396.5515 &         2316.1519 &          2255.9370\\
      N1605195763 &         1268863.4 &              29.8 &              11.3 &             269.0 &              -4.2 &             243.4 &         2741.6208 &         6175.3862 &         3435.6851 &         3516.3647 &          3634.0420\\
      N1606637704 &         1299221.0 &              30.6 &              20.9 &             342.6 &              -3.9 &             324.2 &         1427.8378 &         4790.1597 &         1836.4938 &         1862.2802 &          1933.5624\\
      N1607327189 &         1184835.5 &              32.4 &              23.9 &             347.8 &              -3.8 &             330.5 &         1292.1589 &         4936.9248 &         1677.9589 &         1733.2003 &          1839.2050\\
      N1610318121 &         1008273.4 &              30.6 &              24.4 &             153.2 &              -3.3 &             139.7 &         1638.4796 &         5254.9771 &         2071.8608 &         2124.1711 &          2228.4114\\
      N1610355722 &         1160812.9 &              32.0 &              28.0 &              41.9 &              -3.3 &              34.9 &         1793.6746 &         5937.4790 &         2218.8184 &         2357.9014 &          2564.1885\\
      N1611119307 &         1031424.0 &              31.1 &              18.0 &             208.4 &              -3.1 &             185.2 &         1213.1506 &         4865.0806 &         1547.9807 &         1653.6503 &          1809.1509\\
      N1611809162 &         1084474.9 &              37.3 &             -13.0 &             230.4 &              -3.0 &             194.1 &         1382.4642 &         5421.7090 &         1901.5269 &         2064.2068 &          2285.4607\\
      N1792422642 &         1156344.6 &              24.7 &              11.5 &             225.0 &              23.2 &             202.1 &         2194.2708 &         5170.2173 &         2530.6130 &         2569.3579 &          2639.4707\\
      N1796432277 &         1772149.4 &              33.5 &              20.1 &             130.7 &              23.5 &              94.7 &         2739.4849 &         5686.1440 &         3657.5493 &         3557.2522 &          3484.5955\\
      N1843367928 &         2016262.5 &              22.9 &              33.6 &             174.5 &              26.2 &             149.5 &         2428.7129 &         5688.7319 &         2956.5659 &         2984.6509 &          3040.5974\\
      N1845329620 &         2020437.4 &              36.2 &              43.4 &             202.2 &              26.3 &             162.8 &         1983.8071 &         6668.6719 &         2902.5671 &         3083.3992 &          3330.9578\\
      N1847382333 &         2107069.2 &              32.8 &              42.2 &             110.5 &              26.3 &              75.2 &         3063.2388 &         7273.1177 &         4432.3950 &         4535.7607 &          4679.2939\\
      N1849019314 &         1370693.4 &              27.4 &              44.5 &              66.9 &              26.4 &              41.4 &         3042.2461 &         7372.1523 &         4080.3401 &         4304.1514 &          4568.3413\\
      N1851194541 &          923521.4 &              31.7 &              52.2 &              90.5 &              26.4 &              65.9 &         3167.0044 &         7841.3213 &         4524.7026 &         4731.9082 &          4997.5713\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{12}
\tablecaption{Brightness estimates from clear-filter  images of Pandora
\label{pandoratab}}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-Solar} & \colhead{\tiny Sub-Solar} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{Value} &  \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}    & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
      N1509277557 &          468022.3 &              22.9 &              -0.4 &             265.5 &             -19.9 &             253.3 &         2551.8445 &         5090.0981 &         3120.5850 &         3123.7810 &          3154.0962\\
      N1509278230 &          472646.5 &              22.6 &              -0.4 &             269.5 &             -19.9 &             257.8 &         2570.1541 &         5096.4727 &         3147.9783 &         3147.3135 &          3173.4172\\
      N1509279125 &          478756.8 &              22.3 &              -0.4 &             274.7 &             -19.9 &             263.7 &         2566.7014 &         5092.3550 &         3167.1782 &         3161.3831 &          3181.8542\\
      N1580567525 &         1640145.8 &              26.5 &              17.1 &             154.1 &              -8.6 &             160.8 &         1430.8479 &         4400.8467 &         2070.5557 &         2112.7646 &          2190.2957\\
      N1580765496 &         1904911.6 &              35.2 &              22.9 &              17.8 &              -8.5 &              34.0 &         1456.2356 &         4503.1094 &         1980.4275 &         2009.6714 &          2086.2158\\
      N1586165759 &         1350404.0 &              30.7 &              22.8 &             196.6 &              -7.6 &             192.5 &         1438.1946 &         4457.3887 &         1918.5052 &         1974.0736 &          2072.5266\\
      N1587847451 &         1348720.8 &              33.2 &              25.9 &             181.8 &              -7.3 &             180.1 &         1434.0127 &         4492.5977 &         1816.3823 &         1879.5070 &          1989.8180\\
      N1588712327 &         1356261.8 &              36.9 &              29.6 &             149.3 &              -7.1 &             152.9 &         1364.9861 &         4862.9883 &         1992.1320 &         2069.7925 &          2203.2756\\
      N1588750068 &         1531763.5 &              36.4 &              28.7 &              36.2 &              -7.1 &              43.1 &         1643.4033 &         4929.4019 &         2191.9797 &         2248.6235 &          2360.1055\\
      N1589546843 &         1256224.4 &              37.1 &              28.9 &             295.2 &              -7.0 &             285.6 &         1808.1101 &         5304.1875 &         2643.2776 &         2693.0691 &          2801.2913\\
      N1591526167 &         1010910.1 &              38.5 &              31.7 &              83.3 &              -6.6 &              86.1 &         1962.8497 &         5486.4746 &         2716.8032 &         2780.9421 &          2908.3020\\
      N1592072971 &         1121265.0 &              29.4 &              22.6 &             114.7 &              -6.5 &             110.8 &         2147.5969 &         5156.9810 &         2797.9487 &         2835.7644 &          2917.5547\\
      N1596878265 &         1302059.8 &              26.8 &               9.9 &             306.9 &              -5.7 &             285.0 &         2196.9902 &         4783.1089 &         2847.6919 &         2827.5632 &          2835.4563\\
      N1597462189 &         1096356.0 &              24.8 &               3.1 &             219.8 &              -5.6 &             196.6 &         1713.3755 &         4441.5923 &         2221.1108 &         2274.6731 &          2354.3560\\
      N1597581215 &         1198797.4 &              32.7 &              19.7 &             286.2 &              -5.6 &             265.2 &         2132.0186 &         5201.0415 &         2898.5701 &         2927.1389 &          2999.0171\\
      N1598767858 &         1137598.9 &              27.2 &               8.1 &             235.7 &              -5.3 &             212.0 &         1803.2091 &         4789.8413 &         2463.8076 &         2532.6562 &          2632.4731\\
      N1599451733 &         1238672.9 &              21.5 &              13.9 &              74.4 &              -5.2 &              64.5 &         2556.5435 &         5119.2578 &         3007.8596 &         3044.0444 &          3106.3528\\
      N1600168223 &          996016.1 &              35.7 &              29.8 &             142.2 &              -5.1 &             134.4 &         1600.6156 &         4964.4370 &         2257.1306 &         2315.6045 &          2427.9509\\
      N1602108859 &         1096514.6 &              35.1 &              30.1 &              44.1 &              -4.7 &              39.3 &         1651.9224 &         5081.7544 &         2280.2715 &         2362.0244 &          2498.9377\\
      N1602515395 &         1096482.1 &              29.0 &              -3.3 &             243.1 &              -4.7 &             214.1 &         2046.6665 &         4882.6831 &         2552.2395 &         2629.0273 &          2735.8005\\
      N1603316415 &         1040816.9 &              30.6 &              24.5 &             134.2 &              -4.5 &             124.0 &         1890.8737 &         4923.0596 &         2528.1089 &         2561.8376 &          2639.5671\\
      N1603721913 &         1165292.8 &              31.3 &             -11.7 &             323.4 &              -4.5 &             292.6 &         1975.2272 &         4496.1567 &         2601.4390 &         2562.0261 &          2553.0195\\
      N1604569449 &         1137551.8 &              29.4 &              21.7 &             164.6 &              -4.3 &             150.6 &         1563.3486 &         4409.4082 &         2060.9636 &         2092.1526 &          2161.7671\\
      N1605039972 &         1094691.9 &              22.8 &             -12.4 &              52.0 &              -4.2 &              30.5 &         2026.7488 &         4794.7354 &         2556.2061 &         2624.1267 &          2714.6670\\
      N1605072793 &         1123066.8 &              32.9 &              -6.9 &             280.1 &              -4.2 &             247.2 &         2186.5544 &         5091.9795 &         2964.2534 &         2995.8557 &          3057.1838\\
      N1607328119 &         1060464.9 &              31.6 &              27.1 &              85.7 &              -3.8 &              78.9 &         2203.3826 &         5395.5054 &         2910.5017 &         2967.7634 &          3074.4683\\
      N1607831552 &         1042813.4 &              30.1 &              -8.0 &             206.1 &              -3.7 &             176.1 &         1716.7115 &         4219.6147 &         1942.6383 &         1984.7761 &          2059.7554\\
      N1610317821 &         1078006.5 &              27.6 &              22.7 &             107.2 &              -3.3 &              97.7 &         2358.4861 &         5236.2056 &         2978.7854 &         3012.6272 &          3085.7417\\
      N1611809402 &         1246033.6 &              37.5 &             -11.2 &             303.0 &              -3.0 &             266.2 &         1985.8206 &         4864.1021 &         2796.7686 &         2783.6406 &          2806.6631\\
      N1654245770 &          100283.7 &              28.8 &             -12.2 &              84.5 &               4.5 &              60.9 &         2289.6917 &         5157.7026 &         2923.0667 &         2974.4148 &          3058.2896\\
      N1654245985 &          100761.6 &              27.9 &             -12.6 &              84.5 &               4.5 &              62.3 &         2338.8330 &         5161.6616 &         2948.7871 &         2997.5830 &          3077.9707\\
      N1735114284 &         1036456.8 &              20.0 &              10.0 &              87.9 &              17.0 &             107.2 &         2768.2666 &         5142.8467 &         3268.7817 &         3277.7913 &          3301.6609\\
      N1786781406 &         1597904.5 &              28.0 &              -5.1 &             256.6 &              22.7 &             253.1 &         2237.1089 &         5051.9429 &         2926.1587 &         2926.2256 &          2966.4312\\
      N1792422102 &         1164316.1 &              25.1 &              11.5 &             229.6 &              23.2 &             206.2 &         2005.5613 &         4717.0322 &         2580.7053 &         2611.7505 &          2669.8767\\
      N1796433277 &         1728485.9 &              37.6 &              20.5 &             196.0 &              23.5 &             155.4 &         1470.2101 &         4375.0098 &         2094.3120 &         2095.9780 &          2139.7974\\
      N1843103936 &         2832849.8 &              39.3 &              33.6 &             345.0 &              26.2 &             300.1 &         1798.4371 &         4889.7490 &         2647.8115 &         2634.0527 &          2665.4753\\
      N1843369838 &         2169518.0 &              26.2 &              30.8 &             292.2 &              26.2 &             262.7 &         2718.2549 &         5378.6226 &         3422.6873 &         3432.3577 &          3463.6953\\
      N1845330380 &         2215698.5 &              35.1 &              38.7 &             338.4 &              26.3 &             299.1 &         1966.6671 &         5142.5542 &         2874.6060 &         2883.7512 &          2934.8882\\
      N1847384513 &         2157195.2 &              39.4 &              40.8 &             279.8 &              26.3 &             235.2 &         2199.5051 &         5684.2764 &         3171.7117 &         3260.7358 &          3394.8762\\
      N1849020234 &         1407241.4 &              35.7 &              42.9 &             317.6 &              26.4 &             278.5 &         2136.0720 &         5475.6226 &         3170.3301 &         3198.3408 &          3269.7178\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{12}
\tablecaption{Brightness estimates from clear-filter  images of Janus.
\label{janustab}}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-Solar} & \colhead{\tiny Sub-Solar} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{Value} &  \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}    & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
    N1524964907 &          216295.5 &              32.9 &              -0.2 &             231.7 &             -17.7 &             260.0 &         7242.8188 &        23032.1738 &        13006.3779 &        12950.2812 &         13073.6650\\
      N1524965120 &          218050.4 &              33.1 &              -0.2 &             232.7 &             -17.7 &             261.3 &         7309.7822 &        23068.7754 &        13013.6660 &        12960.8555 &         13088.8672\\
      N1524965317 &          219704.9 &              33.2 &              -0.2 &             233.7 &             -17.7 &             262.4 &         7263.7207 &        23101.8184 &        13018.2275 &        12968.6035 &         13101.0693\\
      N1559172642 &         1524436.8 &              32.8 &               3.4 &             240.2 &             -12.3 &             269.3 &         7429.6016 &        23336.8145 &        13109.0371 &        13110.5742 &         13289.6104\\
      N1574754459 &         2196734.8 &              30.9 &               6.4 &             117.4 &              -9.6 &             143.9 &         5808.9624 &        23470.2305 &        12579.3428 &        12747.0762 &         13089.3350\\
      N1575011551 &         1781307.5 &              35.9 &               8.7 &             214.5 &              -9.5 &             245.6 &         6037.6162 &        22617.5801 &        12008.4717 &        11995.7139 &         12184.7939\\
      N1575756631 &         2123755.0 &              20.2 &               7.7 &              25.9 &              -9.4 &              36.7 &         7426.0449 &        22477.6230 &        13007.3262 &        13013.5850 &         13124.5449\\
      N1577098705 &         1741632.5 &              24.1 &              13.2 &             158.3 &              -9.2 &             167.3 &         5780.8052 &        22500.2676 &        12159.1025 &        12271.3994 &         12527.1123\\
      N1579447272 &         1512084.6 &              21.1 &              12.1 &             219.4 &              -8.8 &             216.3 &         7683.9600 &        22952.0625 &        13004.3496 &        13092.5225 &         13302.1230\\
      N1579749394 &         1653319.0 &              37.8 &              27.0 &             216.0 &              -8.7 &             228.6 &         5322.4150 &        24143.4258 &        11435.9316 &        11649.8604 &         12127.4639\\
      N1580766801 &         1651062.2 &              37.4 &              26.7 &             199.6 &              -8.5 &             212.4 &         5162.1396 &        23746.8281 &        11012.5127 &        11237.3252 &         11720.3486\\
      N1581772738 &         1756360.9 &              36.6 &              24.0 &             108.8 &              -8.4 &             126.5 &         4950.7778 &        24718.5781 &        12182.1338 &        12443.0762 &         12958.5420\\
      N1582637844 &         1643237.9 &              28.7 &              20.4 &             279.1 &              -8.2 &             276.5 &         8087.4097 &        24595.2891 &        13451.8340 &        13611.4590 &         13967.5234\\
      N1582719655 &         1730270.9 &              34.2 &              24.3 &              35.1 &              -8.2 &              46.0 &         5776.4194 &        23971.8652 &        11870.9883 &        12061.6836 &         12489.2822\\
      N1584357016 &         1384841.8 &              21.2 &              13.3 &             150.2 &              -7.9 &             148.9 &         6521.0107 &        22723.7754 &        12757.7979 &        12842.7500 &         13050.4404\\
      N1586107289 &         1323425.2 &              25.8 &              16.5 &             218.4 &              -7.6 &             208.9 &         6903.3584 &        23215.2871 &        12458.3232 &        12620.9434 &         12944.6201\\
      N1586165489 &         1346807.8 &              30.8 &              22.8 &             202.8 &              -7.6 &             197.9 &         5825.4756 &        23373.0332 &        11608.5654 &        11828.1445 &         12256.9541\\
      N1586902774 &         1498527.8 &              22.2 &              11.1 &             314.1 &              -7.4 &             301.8 &         9216.6641 &        23249.3086 &        13499.9814 &        13530.9824 &         13683.6924\\
      N1587746665 &         1553493.4 &              22.2 &              12.6 &             334.1 &              -7.3 &             324.3 &         8501.2480 &        22734.5469 &        12814.6807 &        12871.5029 &         13053.5303\\
      N1587847751 &         1361509.4 &              33.3 &              25.7 &             214.5 &              -7.3 &             209.4 &         5665.6255 &        23962.5586 &        11655.0967 &        11912.6875 &         12404.5752\\
      N1589547143 &         1323751.4 &              34.9 &              27.3 &             331.4 &              -7.0 &             324.9 &         6480.6851 &        24149.3770 &        11597.3320 &        11845.9404 &         12342.1006\\
      N1591761909 &          885668.8 &              33.3 &             -20.8 &             321.3 &              -6.6 &             290.1 &         7537.8843 &        23731.7324 &        12936.2539 &        13018.6084 &         13287.9482\\
      N1591997640 &         1290874.4 &              27.3 &              12.0 &             284.3 &              -6.5 &             264.2 &         8378.4365 &        24023.8848 &        13754.7295 &        13838.2979 &         14074.7412\\
      N1595482715 &         1125337.9 &              27.5 &             -10.1 &             318.7 &              -5.9 &             291.3 &         8326.1855 &        23049.8105 &        13384.1377 &        13370.6602 &         13487.9971\\
      N1596292736 &         1114166.6 &              26.3 &              19.6 &             118.4 &              -5.8 &             111.2 &         6177.2969 &        24156.4531 &        13463.4600 &        13599.7119 &         13906.0293\\
      N1597462969 &         1312601.9 &              25.3 &               2.7 &             315.3 &              -5.6 &             291.3 &         8818.1182 &        22938.3555 &        13488.8154 &        13458.1143 &         13546.1221\\
      N1598767678 &         1106403.5 &              26.6 &               8.2 &             221.6 &              -5.3 &             198.7 &         6850.5703 &        22838.9395 &        12374.2383 &        12529.4854 &         12827.0566\\
      N1600583981 &         1248525.8 &              27.6 &              -6.3 &             322.5 &              -5.0 &             294.8 &         8176.1162 &        22775.8262 &        13194.6436 &        13163.0215 &         13261.5039\\
      N1601290596 &         1130962.0 &              27.9 &               4.1 &             239.5 &              -4.9 &             213.0 &         7211.2280 &        23326.2812 &        12830.5742 &        13000.1299 &         13313.2539\\
      N1602109316 &         1012092.6 &              37.7 &              32.9 &              85.2 &              -4.7 &              84.0 &         5186.4556 &        25720.8086 &        12563.5195 &        12871.8154 &         13462.6123\\
      N1602627205 &         1336790.0 &              27.1 &              12.1 &             333.5 &              -4.6 &             312.0 &         7971.9609 &        22718.1914 &        12634.8301 &        12664.8164 &         12843.1621\\
      N1603316640 &         1029680.4 &              30.9 &              24.8 &             136.6 &              -4.5 &             126.6 &         5425.7554 &        24107.1602 &        12550.6553 &        12742.8691 &         13144.5332\\
      N1603719993 &         1147329.1 &              21.2 &             -12.2 &              47.5 &              -4.5 &              27.5 &         7342.9014 &        23357.8398 &        13376.2344 &        13530.0723 &         13780.3555\\
      N1604535789 &         1253768.9 &              31.2 &              15.2 &             264.8 &              -4.3 &             240.2 &         7496.8311 &        24252.9648 &        13216.1963 &        13399.7334 &         13766.4971\\
      N1604687050 &         1128043.1 &              39.9 &              35.5 &              67.0 &              -4.3 &              68.7 &         5021.1631 &        25840.4707 &        12117.2822 &        12460.7705 &         13105.8311\\
      N1605040122 &         1108004.8 &              22.6 &             -12.2 &              48.5 &              -4.2 &              27.1 &         7233.7554 &        23387.6211 &        13262.2773 &        13425.5391 &         13695.4639\\
      N1605072583 &         1054513.8 &              33.3 &              -7.4 &             253.5 &              -4.2 &             220.3 &         6946.8145 &        23757.1523 &        12729.1904 &        12932.8135 &         13312.1436\\
      N1605195483 &         1253737.5 &              30.3 &              11.5 &             263.7 &              -4.2 &             237.6 &         7777.9951 &        24047.3047 &        13292.9600 &        13459.0820 &         13793.0752\\
      N1607327939 &         1078520.6 &              31.0 &              26.6 &              78.0 &              -3.8 &              71.6 &         5950.4458 &        25082.2734 &        13262.3506 &        13510.1924 &         13977.3877\\
      N1607830802 &         1088861.2 &              33.5 &              -7.8 &             240.7 &              -3.7 &             207.2 &         6446.8247 &        23457.7617 &        12252.6885 &        12470.8945 &         12870.5527\\
      N1609329583 &         1087686.2 &              36.8 &             -12.6 &             235.0 &              -3.5 &             198.9 &         5905.6187 &        23497.5566 &        11684.8018 &        11935.2910 &         12396.1309\\
      N1610124049 &         1269819.4 &              39.6 &             -16.8 &             322.0 &              -3.3 &             284.1 &         6473.9438 &        23371.8535 &        12091.0254 &        12149.9463 &         12432.2490\\
      N1618071421 &         1089035.6 &              33.4 &             -16.8 &             111.0 &              -1.9 &              80.6 &         5598.1060 &        24124.4531 &        13307.8271 &        13431.4697 &         13739.4902\\
      N1649342285 &           74818.2 &              38.5 &              -1.4 &             143.8 &               3.6 &             105.6 &         4601.8169 &        22488.5996 &        11982.3057 &        11952.2930 &         12122.9062\\
      N1733981010 &          987284.7 &              21.7 &               8.1 &             127.3 &              16.8 &             147.6 &         6967.9243 &        23215.4980 &        13610.1191 &        13681.5693 &         13852.1230\\
      N1741892720 &         1440877.5 &              38.7 &              -9.4 &              51.3 &              17.9 &              79.2 &         5170.1465 &        23340.1602 &        12043.8730 &        12045.9219 &         12285.5420\\
      N1751140149 &         1248490.4 &              29.5 &              -2.6 &              81.8 &              19.0 &             102.3 &         6230.1357 &        23802.8770 &        13604.7764 &        13619.8672 &         13807.3184\\
      N1757516140 &         1014110.2 &              34.0 &              41.8 &             213.6 &              19.7 &             183.1 &         6890.5415 &        25904.6289 &        13318.1895 &        13754.4170 &         14413.9521\\
      N1786519444 &         2288907.8 &              22.2 &              16.7 &             302.7 &              22.7 &             279.9 &         9723.2627 &        23920.6895 &        14866.0049 &        14804.9346 &         14837.4277\\
      N1796432857 &         1986931.5 &              35.1 &              17.8 &              26.0 &              23.5 &             348.8 &         5798.1333 &        23127.8574 &        12238.9023 &        12302.0547 &         12559.7744\\
      N1845330570 &         2209407.2 &              36.1 &              38.8 &             325.4 &              26.3 &             284.8 &         7427.8682 &        25665.2812 &        14306.0234 &        14469.5938 &         14845.3350\\
      N1847383453 &         2237179.8 &              33.0 &              39.1 &              36.2 &              26.3 &             359.7 &         6623.8315 &        25729.2852 &        13913.9170 &        14234.1924 &         14753.5254\\
      N1849018874 &         1289233.6 &              29.3 &              48.2 &             114.8 &              26.4 &              89.8 &         7448.1792 &        27134.0273 &        15771.6973 &        16096.2617 &         16603.3164\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{12}
\tablecaption{Brightness estimates from clear-filter  images of Epimetheus
\label{epimetheustab}}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-Solar} & \colhead{\tiny Sub-Solar} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{Value} &  \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}    & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
      N1564454340 &         3290726.2 &              35.7 &               0.2 &             102.2 &             -11.4 &             136.2 &         2377.4211 &        10843.6914 &         5896.0864 &         5991.3555 &          6178.0361\\
      N1575054751 &         1876191.9 &              36.5 &               8.1 &             305.2 &              -9.5 &             337.3 &         2441.1824 &        10606.0703 &         5452.1060 &         5553.2422 &          5752.8184\\
      N1575800491 &         1999183.2 &              23.9 &               9.4 &             116.1 &              -9.4 &             130.8 &         3085.0137 &        10715.6104 &         6366.2119 &         6423.5264 &          6536.9209\\
      N1577051695 &         1832468.5 &              21.1 &               9.9 &              62.7 &              -9.2 &              71.6 &         3373.8743 &        10739.0752 &         6656.8516 &         6666.2461 &          6722.8457\\
      N1577141905 &         1907909.6 &              24.0 &              14.3 &             248.9 &              -9.2 &             254.0 &         3560.7798 &        10821.0596 &         6570.8481 &         6597.0679 &          6682.7441\\
      N1578545720 &         1936707.5 &              26.9 &              16.3 &              20.4 &              -8.9 &              29.8 &         2513.5916 &        10150.9297 &         5696.2822 &         5726.6514 &          5825.5596\\
      N1579749784 &         1883149.0 &              37.0 &              23.5 &              30.9 &              -8.7 &              49.6 &         2117.9294 &        10441.0947 &         5433.1025 &         5473.6685 &          5617.6523\\
      N1580482099 &         1570688.6 &              21.3 &              12.1 &             115.5 &              -8.6 &             120.5 &         3110.6165 &        10744.9404 &         6555.0938 &         6591.6235 &          6677.4932\\
      N1580528164 &         1840117.9 &              22.2 &              13.0 &              31.9 &              -8.6 &              37.4 &         2827.2590 &        10258.7510 &         6044.1182 &         6064.4678 &          6137.0151\\
      N1580652470 &         1905801.2 &              30.1 &              18.8 &              49.7 &              -8.5 &              62.4 &         2659.8137 &        10640.1279 &         6071.2495 &         6099.3809 &          6208.2104\\
      N1581772048 &         1847311.4 &              31.9 &              22.7 &             289.6 &              -8.4 &             297.4 &         3308.5974 &        10964.4697 &         6122.3062 &         6192.7378 &          6353.8491\\
      N1582637064 &         1660073.0 &              29.6 &              20.2 &              74.2 &              -8.2 &              82.7 &         2957.2468 &        10963.3877 &         6369.7432 &         6413.1924 &          6537.6694\\
      N1584373866 &         1618017.4 &              20.8 &              12.9 &              56.4 &              -7.9 &              58.0 &         3091.4875 &        10671.7412 &         6508.7788 &         6533.7217 &          6606.7080\\
      N1586079059 &         1277391.0 &              23.5 &              13.4 &             211.3 &              -7.6 &             200.9 &         3053.2739 &        10184.1455 &         5809.9600 &         5863.1372 &          5972.2422\\
      N1586193734 &         1343066.8 &              33.5 &              25.9 &             168.6 &              -7.6 &             169.0 &         2008.1456 &        10228.1924 &         5201.0713 &         5282.7725 &          5457.8574\\
      N1586252190 &         1334590.5 &              39.6 &              31.7 &             154.0 &              -7.6 &             159.7 &         1738.4790 &        10533.5264 &         5007.2651 &         5116.3501 &          5340.6294\\
      N1586279190 &         1528024.4 &              36.8 &              29.2 &             321.5 &              -7.6 &             321.6 &         2506.4094 &        10683.3789 &         5423.6050 &         5512.3003 &          5708.5171\\
      N1587717250 &         1486752.0 &              21.6 &              10.0 &             316.8 &              -7.3 &             303.7 &         3426.7292 &        10418.9395 &         6356.9395 &         6354.4805 &          6399.4956\\
      N1587821171 &         1354488.2 &              31.0 &              23.0 &             213.9 &              -7.3 &             207.3 &         2630.3787 &        10407.2227 &         5552.1045 &         5630.5801 &          5794.2134\\
      N1592073781 &         1054741.1 &              31.5 &              24.2 &             155.0 &              -6.5 &             147.7 &         2261.2397 &        10310.5430 &         5502.7163 &         5562.6553 &          5709.0166\\
      N1595508845 &         1040241.1 &              27.9 &              -7.2 &             252.9 &              -5.9 &             224.8 &         3128.6216 &        10815.5713 &         6279.2759 &         6364.6934 &          6513.4951\\
      N1596337691 &          991765.9 &              35.9 &              29.1 &             161.9 &              -5.8 &             153.1 &         1985.2577 &        10375.3076 &         5214.2710 &         5295.9214 &          5479.4238\\
      N1596720629 &         1146727.8 &              29.4 &             -13.0 &             320.1 &              -5.7 &             291.2 &         3341.9189 &        10393.0635 &         6160.6299 &         6145.5483 &          6198.0410\\
      N1599452243 &         1130365.2 &              22.8 &              15.4 &             118.9 &              -5.2 &             108.9 &         3167.6387 &        10727.8018 &         6567.8511 &         6585.6938 &          6657.0059\\
      N1600167698 &         1103464.1 &              32.0 &              26.6 &              83.7 &              -5.1 &              79.7 &         2757.3462 &        11094.9062 &         6275.7432 &         6342.9873 &          6501.9756\\
      N1601110235 &          933053.8 &              36.6 &             -26.8 &               1.7 &              -4.9 &             330.9 &         2023.9740 &        10295.8770 &         5250.2964 &         5313.4609 &          5475.1079\\
      N1601198115 &          946166.1 &              22.5 &             -12.5 &             159.1 &              -4.9 &             137.6 &         2752.8606 &        10014.5176 &         6006.1138 &         5994.2583 &          6029.1235\\
      N1604569794 &         1145838.4 &              32.5 &              21.6 &             214.9 &              -4.3 &             194.9 &         2405.4292 &        10392.3525 &         5412.0522 &         5509.4702 &          5694.9854\\
      N1605039582 &          878200.8 &              26.7 &             -15.6 &             157.1 &              -4.2 &             132.5 &         2831.6426 &        10092.5625 &         5902.6025 &         5896.0903 &          5950.6855\\
      N1607830532 &         1307195.1 &              30.0 &              -6.5 &             335.9 &              -3.7 &             305.9 &         2819.0298 &        10065.4414 &         5830.9590 &         5807.9277 &          5854.1226\\
      N1610317641 &         1074962.0 &              27.5 &              22.7 &             107.0 &              -3.3 &              98.0 &         3072.9380 &        10963.8975 &         6494.3345 &         6538.4536 &          6655.0811\\
      N1610356115 &         1202382.0 &              33.5 &              26.9 &             345.2 &              -3.3 &             330.2 &         2435.6731 &        10356.1777 &         5403.8359 &         5470.5317 &          5630.0420\\
      N1611120087 &         1111970.6 &              33.5 &              16.8 &             258.6 &              -3.1 &             231.3 &         2930.9856 &        10938.1641 &         6058.9541 &         6153.2847 &          6335.1152\\
      N1684260734 &         2555409.5 &              38.6 &               0.2 &              99.3 &               9.5 &             136.9 &         2442.0220 &        10863.4131 &         5750.6260 &         5853.9922 &          6057.2246\\
      N1698204102 &         2146301.2 &              35.9 &               0.2 &             249.6 &              11.7 &             284.0 &         3075.7854 &        10761.2158 &         6143.9072 &         6172.9155 &          6289.2017\\
      N1735138298 &         1024435.8 &              23.6 &               5.6 &             128.5 &              17.0 &             149.7 &         2789.8442 &        10482.6523 &         6155.3511 &         6211.7568 &          6320.7715\\
      N1746446639 &         1416607.1 &              32.1 &             -10.0 &             312.6 &              18.4 &             327.6 &         2756.1760 &        10494.4404 &         5681.6914 &         5738.3042 &          5882.8447\\
      N1751141839 &         1344849.8 &              28.4 &              -2.6 &              43.5 &              19.0 &              62.1 &         2708.5510 &        10379.0566 &         6137.4810 &         6118.3975 &          6168.6777\\
      N1757516800 &          997270.1 &              31.2 &              42.5 &             182.2 &              19.7 &             156.9 &         2555.5740 &        10761.4043 &         5848.3784 &         5951.1201 &          6137.8638\\
      N1786521124 &         2188447.8 &              22.5 &              17.4 &             262.8 &              22.7 &             239.5 &         4181.2017 &        10968.0469 &         6818.9399 &         6861.5737 &          6948.7935\\
      N1796434267 &         1965976.5 &              39.7 &              17.9 &             323.2 &              23.5 &             281.1 &         2769.3918 &        10414.9873 &         5792.6064 &         5769.9727 &          5845.1157\\
      N1796514548 &         1601802.6 &              25.1 &              13.4 &              65.5 &              23.5 &              41.2 &         2998.3516 &        10804.7715 &         6447.3022 &         6501.0557 &          6611.5654\\
      N1843102876 &         2760097.2 &              35.5 &              34.7 &              70.5 &              26.2 &              30.1 &         2572.2026 &        11157.4072 &         6109.0063 &         6228.6929 &          6441.0391\\
      N1843368138 &         2018244.5 &              25.0 &              33.5 &             207.3 &              26.2 &             179.7 &         2897.5396 &        10602.7363 &         6135.6392 &         6210.0371 &          6342.1304\\
      N1845328620 &         2115431.0 &              30.3 &              41.0 &              88.6 &              26.3 &              56.4 &         3008.9731 &        11325.6035 &         6677.6089 &         6770.0552 &          6935.9019\\
      N1847383943 &         2032029.1 &              36.4 &              44.0 &             179.4 &              26.3 &             139.7 &         2416.3079 &        10815.6953 &         5797.5098 &         5868.4727 &          6039.3354\\
      N1849021134 &         1339975.6 &              38.6 &              45.5 &             277.8 &              26.4 &             235.5 &         2876.2207 &        11394.7754 &         6259.7661 &         6371.7935 &          6586.4419\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{12}
\tablecaption{Brightness estimates from clear-filter  images of Mimas.
\label{mimastab}}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-Solar} & \colhead{\tiny Sub-Solar} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{Value} &  \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}    & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
      N1481705814 &          901668.0 &              26.0 &               1.2 &             328.3 &             -23.1 &             318.9 &        58778.3984 &       120528.9844 &        72071.1719 &        72161.4062 &         72962.6797\\
      N1488814545 &         1607311.0 &              36.1 &              -0.0 &              92.4 &             -22.4 &              63.2 &        48915.5898 &       124417.2969 &        69472.8047 &        70052.2266 &         71725.5547\\
      N1488829675 &         1389412.9 &              38.3 &              -0.3 &             160.1 &             -22.4 &             127.9 &        43297.4219 &       118568.5938 &        64146.7969 &        64234.5859 &         65466.9531\\
      N1488881205 &         1509689.5 &              33.6 &               0.1 &              25.5 &             -22.4 &             359.8 &        47407.6680 &       119972.6641 &        66077.2109 &        66508.0078 &         67946.8750\\
      N1488897255 &         1261645.8 &              28.7 &              -0.1 &              87.2 &             -22.4 &              68.7 &        54479.7578 &       124463.9375 &        74076.8281 &        74477.5938 &         75695.7109\\
      N1488913065 &         1011333.3 &              30.2 &              -0.4 &             157.8 &             -22.4 &             136.5 &        51089.8398 &       118754.7812 &        68925.3750 &        68958.1172 &         69846.3750\\
      N1488923681 &          968930.9 &              34.8 &              -0.5 &             211.3 &             -22.4 &             183.4 &        47263.4258 &       119611.2031 &        64885.4414 &        65408.5273 &         66984.3828\\
      N1490685953 &         1217789.1 &              27.1 &              -0.1 &              73.3 &             -22.2 &              57.0 &        55973.9688 &       124187.1406 &        74193.6562 &        74603.1797 &         75775.0391\\
      N1493535431 &         1568050.6 &              31.5 &             -19.1 &              87.8 &             -21.9 &              54.3 &        51982.8047 &       124988.4766 &        72796.9688 &        73410.1172 &         74912.5781\\
      N1496631451 &         1693633.4 &              36.9 &             -19.0 &             100.0 &             -21.5 &              60.7 &        46542.9180 &       124733.3438 &        69656.1016 &        70284.1953 &         72002.0703\\
      N1501505763 &         1313331.6 &              25.1 &             -18.8 &              31.7 &             -20.9 &               5.1 &        57043.0195 &       121423.2344 &        72094.4922 &        72548.1250 &         73661.9297\\
      N1501555686 &          839143.4 &              30.9 &             -22.8 &             259.5 &             -20.9 &             226.2 &        56292.1523 &       124922.0703 &        72522.4844 &        73248.6328 &         74844.0312\\
      N1506062255 &         1335305.0 &              39.0 &              -0.5 &              21.0 &             -20.3 &             346.6 &        42642.9023 &       119614.9062 &        62306.2266 &        62789.1875 &         64467.1523\\
      N1506062740 &         1330147.4 &              38.7 &              -0.5 &              22.8 &             -20.3 &             348.8 &        42950.7266 &       119749.9375 &        62533.7500 &        63033.3633 &         64719.6875\\
      N1506082771 &          992983.8 &              31.3 &              -0.2 &             104.1 &             -20.3 &              79.5 &        52520.4297 &       124045.0703 &        72811.5078 &        73162.2344 &         74411.8672\\
      N1542758143 &          147700.7 &              36.9 &             -49.0 &             228.3 &             -14.9 &             211.1 &        49039.9336 &       125608.4531 &        67210.2500 &        68334.0156 &         70623.4219\\
      N1549237751 &         1345972.1 &              33.1 &              -1.3 &              21.2 &             -13.9 &              52.2 &        48286.9727 &       119637.4844 &        68026.1797 &        68122.2969 &         69173.3984\\
      N1549237807 &         1345781.5 &              33.1 &              -1.3 &              21.4 &             -13.9 &              52.4 &        48435.7656 &       119652.2344 &        68022.7422 &        68118.6797 &         69171.0312\\
      N1549237867 &         1345574.2 &              33.2 &              -1.3 &              21.7 &             -13.9 &              52.7 &        48363.1836 &       119668.1641 &        68019.1328 &        68114.8750 &         69168.5703\\
      N1549237927 &         1345364.1 &              33.2 &              -1.2 &              21.9 &             -13.9 &              52.9 &        47987.6367 &       119684.2188 &        68015.5703 &        68111.1094 &         69166.0234\\
      N1549237987 &         1345151.0 &              33.3 &              -1.2 &              22.1 &             -13.9 &              53.2 &        49182.5664 &       119700.4141 &        68012.0625 &        68107.4766 &         69163.8906\\
      N1549238047 &         1344935.0 &              33.3 &              -1.2 &              22.3 &             -13.9 &              53.4 &        49173.6172 &       119716.7344 &        68008.6094 &        68103.8828 &         69161.7344\\
      N1549238107 &         1344716.1 &              33.3 &              -1.2 &              22.5 &             -13.9 &              53.7 &        48783.4531 &       119733.1719 &        68005.2188 &        68100.3828 &         69159.6484\\
      N1549238167 &         1344494.2 &              33.4 &              -1.2 &              22.7 &             -13.9 &              53.9 &        48180.5938 &       119749.7422 &        68001.8594 &        68096.8906 &         69157.3828\\
      N1549238227 &         1344269.5 &              33.4 &              -1.2 &              22.9 &             -13.9 &              54.2 &        48391.2383 &       119766.4375 &        67998.5859 &        68093.5625 &         69155.6719\\
      N1549238287 &         1344041.8 &              33.5 &              -1.2 &              23.2 &             -13.9 &              54.5 &        48266.2930 &       119783.2656 &        67995.3438 &        68090.2656 &         69153.8828\\
      N1549284728 &         1138140.8 &              35.8 &               9.9 &             235.9 &             -13.9 &             262.9 &        50606.1016 &       122558.4688 &        68912.2109 &        69199.0547 &         70560.5391\\
      N1558927289 &          192322.6 &              27.9 &             -33.9 &              69.0 &             -12.3 &              49.6 &        56036.1797 &       125506.1953 &        74008.9766 &        74742.5391 &         76262.5625\\
      N1558927322 &          192498.5 &              27.9 &             -34.0 &              69.0 &             -12.3 &              49.8 &        56174.2891 &       125509.1172 &        74043.9688 &        74775.5078 &         76291.6953\\
      N1558927355 &          192674.1 &              27.8 &             -34.0 &              69.0 &             -12.3 &              49.9 &        56233.2305 &       125512.0547 &        74078.6875 &        74808.1797 &         76320.3828\\
      N1558927388 &          192849.3 &              27.8 &             -34.0 &              69.1 &             -12.3 &              50.1 &        56283.0859 &       125515.0078 &        74113.1406 &        74840.6172 &         76348.9375\\
      N1558929451 &          203024.0 &              25.5 &             -35.0 &              71.8 &             -12.3 &              59.1 &        58344.5352 &       125698.1953 &        75778.6641 &        76395.3203 &         77707.1719\\
      N1558929484 &          203173.5 &              25.4 &             -35.0 &              71.8 &             -12.3 &              59.2 &        58460.9688 &       125701.0625 &        75798.3438 &        76413.5078 &         77722.9531\\
      N1558929517 &          203322.4 &              25.4 &             -35.0 &              71.9 &             -12.3 &              59.4 &        58482.6055 &       125703.9375 &        75817.8125 &        76431.4922 &         77738.6328\\
      N1558929550 &          203470.9 &              25.4 &             -35.1 &              71.9 &             -12.3 &              59.5 &        58557.5352 &       125706.8047 &        75837.1016 &        76449.3672 &         77754.3438\\
      N1558938273 &          227041.5 &              25.4 &             -37.6 &              95.6 &             -12.3 &              97.3 &        58678.1562 &       126065.0625 &        76572.3828 &        77083.3672 &         78302.2266\\
      N1558940293 &          228980.5 &              25.8 &             -38.0 &             103.8 &             -12.3 &             105.9 &        58102.1406 &       125862.3438 &        76061.8359 &        76601.4062 &         77864.2969\\
      N1558941873 &          230158.0 &              26.0 &             -38.2 &             110.9 &             -12.3 &             112.6 &        57680.3945 &       125570.9062 &        75577.5938 &        76141.0859 &         77434.2031\\
      N1558945693 &          233833.0 &              25.8 &             -38.0 &             130.7 &             -12.3 &             128.9 &        57165.6289 &       124321.1406 &        74195.3203 &        74791.3125 &         76107.5938\\
      N1558946626 &          235342.1 &              25.7 &             -37.8 &             136.0 &             -12.3 &             132.8 &        56945.2500 &       123911.5547 &        73829.7578 &        74425.3594 &         75734.4922\\
      N1558947559 &          237253.1 &              25.5 &             -37.4 &             141.4 &             -12.3 &             136.8 &        56936.2617 &       123476.1797 &        73460.6875 &        74052.8516 &         75350.7812\\
      N1558948492 &          239645.2 &              25.3 &             -37.0 &             147.0 &             -12.3 &             140.8 &        56894.1406 &       123026.3281 &        73092.8906 &        73679.3984 &         74963.2266\\
      N1558949673 &          243480.9 &              25.1 &             -36.3 &             154.1 &             -12.3 &             145.8 &        56925.7031 &       122460.4766 &        72638.7188 &        73216.3594 &         74480.7500\\
      N1561690178 &          197127.0 &              29.7 &              -3.2 &              51.5 &             -11.8 &              22.8 &        50982.9258 &       122552.2812 &        70161.3672 &        70827.7031 &         72339.4609\\
      N1564277442 &         2937352.5 &              25.6 &               0.1 &             273.7 &             -11.4 &             296.8 &        63248.3281 &       124469.0156 &        75660.3359 &        76102.7734 &         77211.3906\\
      N1571997272 &          808128.9 &              34.3 &              -1.9 &             261.2 &             -10.1 &             227.6 &        52973.5547 &       124281.0234 &        69788.5859 &        70563.1875 &         72344.9219\\
      N1572295234 &         2142000.0 &              20.3 &               1.5 &              86.4 &             -10.0 &             103.2 &        64057.4609 &       124470.3516 &        78579.6172 &        78825.6250 &         79530.9531\\
      N1574707192 &         2397624.2 &              23.2 &               5.6 &             307.3 &              -9.6 &             324.9 &        60376.0195 &       122710.7422 &        74074.7891 &        74553.1016 &         75625.3281\\
      N1575426777 &          800983.9 &              38.6 &              -4.0 &             306.8 &              -9.5 &             268.3 &        49590.4570 &       122729.3516 &        67585.5156 &        67867.7031 &         69288.6250\\
      N1577180769 &         2048444.1 &              29.3 &              15.0 &              81.8 &              -9.2 &              98.5 &        55008.5234 &       124759.3281 &        73794.0156 &        74219.4609 &         75489.0156\\
      N1578718039 &         1910226.6 &              37.7 &              23.2 &              34.2 &              -8.9 &              54.2 &        44517.3828 &       122070.9688 &        65506.8359 &        65980.1875 &         67635.9297\\
      N1579494985 &         1658729.5 &              23.1 &              14.2 &             256.2 &              -8.8 &             253.0 &        65813.8047 &       124346.0547 &        76598.6719 &        76934.7266 &         77880.2266\\
      N1579752207 &         1841931.5 &              34.4 &              24.3 &             299.7 &              -8.7 &             309.9 &        51361.7539 &       124281.3281 &        68640.0625 &        69354.6484 &         71150.2969\\
      N1581734261 &         1921437.4 &              32.7 &              20.4 &              52.8 &              -8.4 &              68.6 &        49617.8945 &       123423.5938 &        70260.9844 &        70658.5469 &         72053.2812\\
      N1583579754 &         1753459.1 &              29.0 &              20.9 &             312.2 &              -8.0 &             310.9 &        56655.8164 &       123041.0703 &        71341.0000 &        71826.4766 &         73169.8359\\
      N1586731996 &          815808.3 &              30.3 &             -15.4 &             231.8 &              -7.5 &             201.9 &        53688.0000 &       122401.8672 &        69431.7266 &        70244.7266 &         71925.2656\\
      N1587766044 &         1418809.1 &              23.2 &              15.8 &              93.2 &              -7.3 &              95.0 &        60746.4414 &       124779.9609 &        77016.0469 &        77344.0391 &         78285.2500\\
      N1591211808 &          925518.6 &              27.0 &             -10.1 &             232.6 &              -6.7 &             205.5 &        58181.0586 &       122221.7500 &        71412.3359 &        72120.1719 &         73557.1016\\
      N1591469930 &         1193306.2 &              34.8 &              22.7 &             286.2 &              -6.6 &             267.0 &        53218.2891 &       124913.8516 &        70241.7188 &        70764.9766 &         72360.9141\\
      N1595040885 &         1140843.6 &              28.9 &              12.2 &             236.0 &              -6.0 &             213.4 &        55600.4570 &       122663.2969 &        70737.9453 &        71447.9531 &         72980.5625\\
      N1595691086 &         1103097.5 &              31.6 &              17.8 &             229.3 &              -5.9 &             208.1 &        52012.9648 &       122304.7109 &        68473.7188 &        69247.6172 &         70962.8984\\
      N1596985109 &          938317.4 &              39.8 &              32.6 &             182.3 &              -5.7 &             170.6 &        42082.9453 &       120984.0312 &        61060.6719 &        61942.3516 &         64088.5391\\
      N1598214937 &         1046732.2 &              35.0 &              22.5 &             228.1 &              -5.4 &             206.5 &        48618.7656 &       122559.2109 &        66215.8359 &        67087.5703 &         69042.2266\\
      N1598254658 &         1245657.1 &              29.4 &              23.2 &              28.5 &              -5.4 &              21.4 &        51482.7852 &       121614.7031 &        69041.1719 &        69669.8750 &         71168.4766\\
      N1598893062 &         1253109.4 &              32.5 &              22.9 &             338.2 &              -5.3 &             321.8 &        50098.8555 &       121131.4844 &        67677.8594 &        68142.9766 &         69589.3828\\
      N1599459466 &         1349192.2 &              28.2 &              13.5 &             327.0 &              -5.2 &             305.7 &        56502.2734 &       121116.1641 &        71467.2891 &        71647.6484 &         72612.8047\\
      N1599497506 &         1054981.8 &              29.6 &              23.7 &             124.7 &              -5.2 &             118.3 &        52865.3125 &       123343.0234 &        71848.3984 &        72301.2344 &         73630.3750\\
      N1599545927 &         1218440.1 &              33.7 &              25.2 &             343.0 &              -5.2 &             328.0 &        48858.2539 &       121153.2812 &        66500.3438 &        67058.0000 &         68651.1953\\
      N1602673569 &         1050695.5 &              28.7 &              22.9 &             126.4 &              -4.6 &             118.1 &        54172.0898 &       123122.2578 &        72293.6875 &        72702.0781 &         73947.8516\\
      N1610948468 &         1332400.1 &              33.9 &             -16.2 &              10.2 &              -3.2 &             338.3 &        48277.6016 &       119812.1406 &        65663.3906 &        66159.6172 &         67663.2500\\
      N1622060187 &          808080.5 &              26.0 &              19.9 &             154.3 &              -1.2 &             138.7 &        55983.3359 &       120185.1719 &        71242.6406 &        71517.2734 &         72499.7031\\
      N1623375817 &          737713.9 &              38.7 &              34.1 &             211.2 &              -0.9 &             193.6 &        44176.4766 &       122471.2188 &        62875.0898 &        63892.1250 &         66140.5547\\
      N1855871395 &          186252.2 &              20.6 &              20.6 &             175.7 &              26.6 &             197.3 &        63497.9102 &       119185.3125 &        73447.6016 &        73525.6797 &         74083.8438\\
      N1855877635 &          181436.5 &              27.5 &              -0.0 &             216.3 &              26.6 &             223.9 &        58780.7969 &       120149.1094 &        71238.2812 &        71331.8359 &         72195.6172\\
      N1855878190 &          183863.3 &              29.1 &              -1.8 &             219.6 &              26.6 &             226.2 &        57425.1992 &       120528.7344 &        70589.8359 &        70736.6875 &         71720.8281\\
      N1855880814 &          200130.1 &              36.4 &              -9.7 &             234.0 &              26.6 &             237.4 &        50928.5117 &       122353.8281 &        67149.5703 &        67542.4922 &         69076.6875\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{12}
\tablecaption{Brightness estimates from clear-filter  images of Enceladus.
\label{enceladustab}}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-Solar} & \colhead{\tiny Sub-Solar} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{Value} &  \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}    & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
     N1477565247 &          765619.5 &              33.6 &               4.8 &             269.2 &             -23.6 &             250.8 &       129597.7109 &       200214.7812 &       114034.1094 &       114808.4453 &        117213.5234\\
      N1481509793 &         1980087.2 &              38.1 &              -3.6 &              37.2 &             -23.2 &               3.3 &       112414.9297 &       198977.5781 &       107244.1953 &       108142.8125 &        110943.3359\\
      N1481706474 &          671641.8 &              31.8 &               1.9 &             262.1 &             -23.2 &             242.0 &       134909.2031 &       200088.9375 &       115689.9297 &       116444.5000 &        118710.9219\\
      N1488878396 &         1267780.9 &              29.5 &              -0.2 &             107.2 &             -22.4 &              87.3 &       131631.8125 &       199811.5156 &       118290.2266 &       118853.9844 &        120768.7969\\
      N1490643112 &         1433963.0 &              30.3 &              -0.2 &              73.8 &             -22.2 &              52.4 &       131019.1172 &       200326.0312 &       117010.0703 &       117714.7188 &        119840.6875\\
      N1490687213 &          978323.2 &              38.4 &              -0.2 &             219.8 &             -22.2 &             187.5 &       113043.2344 &       197782.8125 &       105885.6484 &       106861.8672 &        109754.1641\\
      N1495039341 &         1616055.4 &              38.8 &             -20.1 &             140.7 &             -21.7 &              99.0 &       109264.4844 &       198342.5156 &       108068.6719 &       108744.9062 &        111325.3438\\
      N1499868413 &         1547410.6 &              29.0 &             -18.2 &              51.8 &             -21.1 &              21.1 &       133408.5625 &       200039.6406 &       117567.9141 &       118313.5156 &        120384.3125\\
      N1501504263 &         1398906.6 &              32.4 &             -17.5 &             349.5 &             -20.9 &             315.4 &       127095.5000 &       198437.7969 &       113908.2109 &       114500.0703 &        116622.1797\\
      N1502971691 &         1461577.5 &              36.7 &             -21.5 &             135.8 &             -20.7 &              96.4 &       114585.1250 &       198719.9844 &       110699.1016 &       111351.0156 &        113779.3359\\
      N1507580980 &         1322266.9 &              39.6 &              -0.3 &             105.5 &             -20.1 &              70.5 &       110396.4297 &       199874.6719 &       107714.0391 &       108624.1719 &        111502.2266\\
      N1516160530 &          149649.2 &              23.0 &              -0.4 &             223.0 &             -18.9 &             236.9 &       154650.1875 &       198001.8594 &       122308.2188 &       122591.4688 &        123804.0156\\
      N1516160576 &          149625.8 &              23.0 &              -0.4 &             223.1 &             -18.9 &             237.0 &       154612.8906 &       198010.0469 &       122306.8438 &       122590.6562 &        123804.6797\\
      N1516160622 &          149602.9 &              23.0 &              -0.4 &             223.2 &             -18.9 &             237.2 &       154736.3594 &       198018.0000 &       122305.3125 &       122589.6328 &        123805.1328\\
      N1516160668 &          149580.5 &              23.0 &              -0.4 &             223.3 &             -18.9 &             237.3 &       154336.7656 &       198025.9844 &       122303.6797 &       122588.4375 &        123805.1953\\
      N1516160714 &          149558.6 &              23.1 &              -0.4 &             223.4 &             -18.9 &             237.4 &       155010.6250 &       198034.3125 &       122301.9609 &       122587.1328 &        123805.2109\\
      N1516168806 &          152570.7 &              28.8 &              -0.1 &             240.0 &             -18.9 &             262.2 &       142343.0469 &       199158.2188 &       118600.7656 &       119079.4766 &        120854.5391\\
      N1516171418 &          156203.1 &              32.2 &              -0.0 &             243.5 &             -18.9 &             270.2 &       135236.2969 &       199359.5625 &       115447.5938 &       116050.2188 &        118169.9297\\
      N1549135567 &         1176560.2 &              20.4 &             -25.4 &              37.8 &             -13.9 &              55.8 &       152122.7188 &       199817.1250 &       125137.1797 &       125491.2266 &        126614.1406\\
      N1559168830 &         1677419.8 &              29.7 &               3.0 &             295.2 &             -12.2 &             320.9 &       133316.9062 &       200170.6250 &       117011.6875 &       117776.6875 &        119919.7812\\
      N1563700852 &          489283.9 &              26.5 &              -0.3 &              85.3 &             -11.5 &              61.1 &       139339.8438 &       200277.8125 &       120824.3672 &       121447.9609 &        123224.7188\\
      N1563702378 &          485300.2 &              25.6 &              -0.3 &              88.9 &             -11.5 &              65.7 &       142057.7188 &       200193.2031 &       121724.5000 &       122307.2422 &        123978.1641\\
      N1564621004 &         3749622.8 &              34.0 &               0.2 &             305.9 &             -11.3 &             338.1 &       123905.3359 &       199783.3281 &       112144.2266 &       113050.7812 &        115609.0547\\
      N1564967686 &         4019247.5 &              39.6 &               0.2 &             273.8 &             -11.3 &             311.9 &       112378.3594 &       200258.6094 &       107138.4062 &       108215.3359 &        111278.1094\\
      N1567638903 &         2514086.5 &              27.1 &              -3.4 &             128.2 &             -10.8 &             154.6 &       133804.3125 &       198633.8281 &       118069.9844 &       118828.9531 &        120783.0625\\
      N1567745224 &         2909583.8 &              31.1 &              -3.5 &              87.5 &             -10.8 &             118.0 &       127971.3125 &       200250.7188 &       116677.1953 &       117452.9766 &        119665.9219\\
      N1572036346 &          912788.0 &              22.3 &              -0.8 &             225.1 &             -10.1 &             204.6 &       151860.7500 &       198151.5938 &       121733.8750 &       122303.5859 &        123759.8281\\
      N1572040347 &          971851.9 &              23.1 &              -0.7 &             237.9 &             -10.1 &             216.7 &       151010.3281 &       199028.4062 &       122031.8281 &       122642.3047 &        124185.7812\\
      N1579493845 &         1489229.0 &              24.5 &              15.8 &             199.2 &              -8.8 &             199.4 &       146234.9844 &       197007.8750 &       118966.9922 &       119505.0625 &        121085.2266\\
      N1580702134 &         1797818.5 &              30.8 &              22.1 &             269.4 &              -8.5 &             272.6 &       136464.8906 &       200718.1406 &       116858.6562 &       117594.1172 &        119795.8047\\
      N1581735341 &         1611871.5 &              35.5 &              24.6 &             161.4 &              -8.4 &             174.8 &       117347.3750 &       197615.9219 &       108357.0859 &       109332.3594 &        112063.2188\\
      N1584378959 &         1660130.6 &              23.3 &              12.9 &             302.5 &              -7.9 &             291.9 &       152705.5469 &       200084.5000 &       123016.2578 &       123447.4766 &        124846.7734\\
      N1585072145 &          862903.2 &              38.6 &             -13.8 &             278.9 &              -7.8 &             240.0 &       117185.0938 &       200520.8906 &       108840.6172 &       109847.5391 &        112755.8672\\
      N1586300953 &         1602952.4 &              37.2 &              28.9 &               7.8 &              -7.6 &              15.5 &       115637.6328 &       199222.2031 &       107692.7578 &       108705.7812 &        111597.2109\\
      N1586729956 &          926055.4 &              36.3 &             -14.0 &             277.0 &              -7.5 &             240.6 &       123887.1875 &       200517.3438 &       111409.5625 &       112356.2891 &        115065.2422\\
      N1587764964 &         1242181.6 &              25.6 &              18.2 &             148.9 &              -7.3 &             147.8 &       138931.8594 &       197746.1250 &       118804.6641 &       119385.2578 &        121077.6172\\
      N1588491089 &         1080486.1 &              22.2 &               5.6 &             213.9 &              -7.2 &             195.7 &       149748.5156 &       197425.3906 &       121142.4219 &       121680.4844 &        123099.3594\\
      N1589201008 &          736862.4 &              35.9 &             -18.8 &             229.1 &              -7.0 &             194.2 &       120087.5547 &       198888.7031 &       109173.4766 &       110273.1016 &        113134.3672\\
      N1589212774 &          908585.8 &              36.1 &             -13.1 &             266.0 &              -7.0 &             229.8 &       123555.3594 &       200351.1562 &       111114.7422 &       112140.4844 &        114926.8828\\
      N1591135607 &          940857.3 &              31.8 &             -20.4 &             345.1 &              -6.7 &             315.5 &       128406.8750 &       198710.7031 &       114257.1719 &       114924.0781 &        117093.3594\\
      N1591210668 &          836004.9 &              25.7 &             -11.8 &             210.2 &              -6.7 &             184.6 &       142386.6719 &       197372.5781 &       118102.1484 &       118770.5625 &        120545.4062\\
      N1591250208 &         1342924.1 &              23.9 &              -2.9 &             327.7 &              -6.7 &             304.0 &       148469.3906 &       198730.9375 &       121875.8125 &       122214.2266 &        123530.5547\\
      N1591471010 &         1163622.5 &              37.1 &              23.2 &             278.4 &              -6.6 &             255.8 &       122601.6250 &       200837.5000 &       110316.7891 &       111250.1641 &        114034.2734\\
      N1591816252 &          938477.6 &              33.5 &             -12.3 &             259.3 &              -6.6 &             225.8 &       129601.8281 &       200175.9375 &       113572.5547 &       114547.4922 &        117123.0312\\
      N1592112354 &         1237899.1 &              30.1 &              23.6 &              44.3 &              -6.5 &              45.1 &       132195.4062 &       199972.6562 &       116236.1719 &       116992.5078 &        119173.0625\\
      N1592801699 &         1019036.1 &              39.3 &              32.2 &             348.9 &              -6.4 &             341.1 &       110745.3281 &       199549.5000 &       105519.6250 &       106615.5391 &        109714.7031\\
      N1593021181 &         1072960.9 &              32.4 &             -14.0 &             320.9 &              -6.4 &             288.9 &       129830.5703 &       199313.5625 &       114713.5312 &       115322.4609 &        117465.8750\\
      N1595041857 &         1457797.1 &              25.5 &               9.5 &             333.0 &              -6.0 &             312.6 &       144952.6875 &       198611.1875 &       120100.7344 &       120533.9453 &        122062.6406\\
      N1595692058 &         1053161.6 &              25.2 &              18.6 &             136.1 &              -5.9 &             129.9 &       140982.8281 &       198548.3906 &       120162.3359 &       120684.8438 &        122296.8594\\
      N1596059680 &          686372.9 &              32.3 &             -23.2 &             196.2 &              -5.8 &             167.9 &       124764.4609 &       197414.2500 &       111901.4766 &       112751.9297 &        115141.2734\\
      N1596296064 &          963572.9 &              32.1 &              23.4 &             180.4 &              -5.8 &             166.6 &       126398.7188 &       197162.5312 &       111774.1562 &       112591.7734 &        114947.1953\\
      N1596811827 &         1375734.8 &              27.1 &               0.9 &             320.8 &              -5.7 &             294.4 &       142593.0625 &       199064.7656 &       119491.6641 &       119922.4141 &        121541.8359\\
      N1596986348 &         1027932.5 &              35.0 &              29.3 &             102.3 &              -5.7 &             104.9 &       120996.7344 &       200771.0625 &       112328.5312 &       113232.5703 &        115878.4375\\
      N1597673913 &         1113221.8 &              37.0 &              31.4 &              32.8 &              -5.5 &              35.0 &       115062.0312 &       200037.2188 &       108724.2578 &       109747.1875 &        112637.5469\\
      N1597676553 &         1087531.0 &              38.1 &              32.4 &              38.8 &              -5.5 &              43.0 &       112978.0391 &       200314.7188 &       107745.4219 &       108789.5000 &        111771.9531\\
      N1598216617 &         1156673.9 &              36.8 &              20.4 &             272.8 &              -5.4 &             246.1 &       122909.6641 &       200696.3594 &       110534.9844 &       111501.9219 &        114295.4609\\
      N1598681021 &         1047397.7 &              33.0 &              -6.1 &             251.5 &              -5.4 &             218.2 &       128614.4219 &       199790.5781 &       113545.6797 &       114529.0234 &        117083.9844\\
      N1599494986 &          947823.4 &              35.0 &              25.8 &             189.6 &              -5.2 &             172.9 &       120745.6094 &       197471.3125 &       108838.6719 &       109789.2031 &        112460.7969\\
      N1599803748 &          739329.2 &              35.2 &             -37.7 &              45.5 &              -5.2 &              30.8 &       120927.4219 &       200897.5469 &       111283.7969 &       112374.4219 &        115216.3750\\
      N1599889729 &         1178204.8 &              34.6 &             -14.9 &             326.7 &              -5.1 &             292.9 &       125734.3359 &       199076.1719 &       112138.2656 &       112813.1016 &        115166.3516\\
      N1600087730 &          987528.0 &              29.8 &              17.3 &             195.0 &              -5.1 &             175.2 &       131393.7969 &       196951.4844 &       113934.8125 &       114682.8984 &        116814.5938\\
      N1600605774 &         1383018.2 &              26.7 &              -2.8 &             336.6 &              -5.0 &             309.9 &       140801.5156 &       198333.3594 &       119112.7891 &       119536.1406 &        121120.2344\\
      N1601293799 &         1208415.9 &              32.8 &               4.3 &             273.9 &              -4.9 &             242.4 &       132034.0625 &       200284.7500 &       114943.9766 &       115776.8594 &        118156.8750\\
      N1601984104 &          998819.4 &              30.0 &              14.8 &             204.1 &              -4.8 &             181.1 &       130939.2969 &       197175.7656 &       113923.8438 &       114705.6250 &        116879.8047\\
      N1601986924 &         1014384.9 &              31.5 &              15.0 &             214.4 &              -4.8 &             189.7 &       128730.3047 &       197770.3906 &       112896.9844 &       113775.8281 &        116142.2656\\
      N1602675009 &         1009053.4 &              29.1 &              23.9 &             127.2 &              -4.6 &             121.2 &       132272.7812 &       199375.8438 &       117317.8359 &       117991.6250 &        120015.2500\\
      N1603338793 &         1312098.5 &              30.2 &              21.5 &             355.1 &              -4.5 &             339.5 &       131450.3125 &       198620.7812 &       114994.3672 &       115727.1328 &        117880.8672\\
      N1603681816 &         1146257.1 &              36.4 &             -17.5 &             337.5 &              -4.5 &             302.8 &       117884.1797 &       198762.0156 &       109776.1875 &       110524.1484 &        113061.0234\\
      N1605089006 &         1233133.4 &              35.3 &              -3.9 &             297.1 &              -4.2 &             261.7 &       124952.8516 &       200120.2188 &       112404.5234 &       113125.5703 &        115539.9062\\
      N1610947328 &         1115921.6 &              26.6 &             -20.0 &              94.0 &              -3.2 &              72.9 &       139540.6406 &       200578.7969 &       121031.8203 &       121661.0156 &        123450.1562\\
      N1611847879 &         1377466.5 &              34.2 &              -3.5 &             326.4 &              -3.0 &             292.1 &       125558.4297 &       198801.3125 &       112465.6094 &       113090.4453 &        115364.1875\\
      N1611854902 &         1414371.0 &              30.5 &              -2.2 &             343.8 &              -3.0 &             313.3 &       129547.5781 &       198075.0000 &       115330.1797 &       115871.5156 &        117821.0312\\
      N1613706388 &          986633.1 &              36.1 &              -4.6 &             218.5 &              -2.7 &             182.4 &       119676.2812 &       197721.8281 &       108093.8828 &       109105.5703 &        111887.9609\\
      N1613828792 &         1014094.2 &              37.7 &              27.6 &             218.2 &              -2.6 &             194.7 &       117388.8438 &       198774.2812 &       106694.9375 &       107839.8828 &        110875.8281\\
      N1613833911 &         1054902.1 &              39.1 &              27.7 &             236.0 &              -2.6 &             210.4 &       114633.1484 &       199770.2969 &       106188.4453 &       107388.3828 &        110559.6250\\
      N1613840631 &         1120999.6 &              39.7 &              27.5 &             257.8 &              -2.6 &             231.0 &       114820.5859 &       200689.7656 &       106777.6406 &       107932.9297 &        111092.7344\\
      N1614869680 &         1056841.9 &              31.2 &              28.4 &             123.5 &              -2.5 &             118.9 &       127586.5156 &       199841.8125 &       115547.7578 &       116322.4766 &        118587.6250\\
      N1618208220 &         1013731.2 &              34.5 &              21.5 &             216.2 &              -1.9 &             190.2 &       123554.8984 &       198237.7656 &       109940.4844 &       110959.4141 &        113665.1562\\
      N1660446193 &           93578.1 &              31.0 &               8.9 &              64.3 &               5.6 &              95.4 &       135453.8125 &       200219.9844 &       116853.2891 &       117458.0703 &        119487.3281\\
      N1693385375 &         2384859.8 &              38.2 &               0.2 &             130.4 &              11.0 &             167.3 &       109497.1719 &       198468.7500 &       106366.4531 &       107470.8906 &        110477.0625\\
      N1708809612 &         1655276.1 &              38.8 &               0.3 &             228.1 &              13.3 &             265.0 &       117182.6719 &       198366.4219 &       108013.7656 &       108711.0312 &        111312.4609\\
      N1823501498 &          121421.5 &              27.3 &               0.7 &             155.3 &              25.4 &             143.1 &       141428.5000 &       196821.3281 &       117500.7109 &       117881.9531 &        119473.5078\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{12}
\tablecaption{Brightness estimates from clear-filter  images of Tethys
\label{tethystab}}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-Solar} & \colhead{\tiny Sub-Solar} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{Value} &  \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}    & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
   N1477564227 &          668321.5 &              34.3 &               5.5 &             108.6 &             -23.6 &             127.2 &       467384.2500 &       888561.6875 &       501631.5938 &       505492.8750 &        516790.9688\\
      N1481443192 &         2092752.0 &              38.5 &              -5.2 &              82.3 &             -23.2 &              46.9 &       418260.5312 &       890977.5000 &       482936.9062 &       487384.6250 &        500435.1562\\
      N1488790300 &         1703386.8 &              35.0 &              -0.2 &              87.5 &             -22.4 &              59.7 &       453760.6875 &       890506.1250 &       500846.7188 &       504735.3750 &        516249.4062\\
      N1488792254 &         1675049.4 &              34.9 &              -0.2 &              91.7 &             -22.4 &              64.0 &       452431.1562 &       890194.3750 &       501912.9062 &       505747.7500 &        517133.7812\\
      N1488822445 &         1311927.4 &              38.4 &               0.0 &             162.6 &             -22.4 &             130.6 &       428045.9062 &       875014.5000 &       474645.6562 &       477596.4375 &        488958.7188\\
      N1488925841 &         1396850.2 &              28.3 &              -0.4 &              17.0 &             -22.4 &             358.8 &       497584.6562 &       882233.8125 &       521838.3750 &       524370.2500 &        532586.0625\\
      N1490557912 &         1967571.0 &              39.0 &              -0.3 &              33.5 &             -22.2 &               0.3 &       409800.2500 &       884963.8750 &       473073.0312 &       477229.9375 &        490086.0312\\
      N1493533631 &         1427707.1 &              28.7 &             -21.0 &             117.6 &             -21.9 &              86.8 &       514314.7812 &       887667.5625 &       530566.8750 &       532909.5000 &        540927.2500\\
      N1495251742 &         1033161.4 &              31.4 &             -18.6 &             311.5 &             -21.7 &             278.1 &       456368.3750 &       888833.3125 &       517746.8125 &       520331.3438 &        529449.4375\\
      N1496638951 &         1490964.0 &              35.4 &             -21.2 &             137.4 &             -21.5 &              99.3 &       453459.3438 &       882876.6250 &       497749.6562 &       500517.2500 &        510863.5625\\
      N1499721172 &         1831862.2 &              39.4 &             -18.5 &             102.8 &             -21.1 &              60.9 &       414988.3750 &       890073.7500 &       480800.4688 &       485146.9062 &        498193.5938\\
      N1499869493 &         1549904.4 &              26.5 &             -18.2 &              56.2 &             -21.1 &              28.2 &       519526.4688 &       890003.2500 &       534405.6250 &       537350.3125 &        545469.3125\\
      N1506049675 &         1499477.4 &              39.2 &              -0.4 &              20.6 &             -20.3 &             346.0 &       403768.5000 &       882720.0000 &       471013.4062 &       474991.9688 &        487694.7500\\
      N1506065851 &         1321774.1 &              32.4 &              -0.3 &              47.8 &             -20.3 &              21.7 &       467339.3125 &       887831.6250 &       506933.7188 &       510482.1250 &        520950.7500\\
      N1563760839 &         1000148.8 &              36.0 &               0.0 &             293.7 &             -11.5 &             259.3 &       407339.3750 &       890593.1250 &       497138.9062 &       500583.2500 &        511809.5312\\
      N1564276362 &         3043398.8 &              24.2 &               0.2 &             295.5 &             -11.4 &             317.0 &       487072.5000 &       890401.5000 &       543915.8750 &       546476.0625 &        553540.5000\\
      N1564451143 &         3520473.8 &              30.0 &               0.2 &             314.8 &             -11.4 &             342.6 &       481607.0000 &       887319.6875 &       516961.7812 &       520324.8750 &        529876.6250\\
      N1564622084 &         3861526.5 &              34.5 &               0.2 &             327.1 &             -11.3 &             359.9 &       444622.1250 &       884858.3750 &       494673.6562 &       498459.7812 &        509713.8750\\
      N1564769865 &         3918099.8 &              35.7 &               0.3 &             292.0 &             -11.3 &             326.0 &       422411.9375 &       890739.5625 &       494278.5000 &       498560.7812 &        510688.6875\\
      N1572062107 &         1049403.5 &              21.0 &              -0.3 &             237.0 &             -10.0 &             218.3 &       553479.0625 &       885288.0625 &       551194.3750 &       553532.4375 &        559438.2500\\
      N1572471790 &         2828057.8 &              24.4 &               1.7 &              20.8 &             -10.0 &              42.3 &       539196.3125 &       882755.9375 &       538944.6250 &       540681.9375 &        546959.6250\\
      N1572811538 &         3169973.5 &              34.9 &               2.5 &              39.2 &              -9.9 &              72.0 &       450751.6562 &       886144.3125 &       498790.5312 &       501752.4688 &        512288.6562\\
      N1574708272 &         2339555.8 &              21.0 &               5.9 &             283.5 &              -9.6 &             297.7 &       535726.1875 &       891125.4375 &       557506.6875 &       559455.3750 &        564986.1250\\
      N1574928113 &         2327952.8 &              37.3 &               6.5 &              29.1 &              -9.5 &              62.8 &       425920.0312 &       884297.8125 &       485541.5000 &       488812.8438 &        500299.5312\\
      N1575051894 &         1965435.1 &              33.2 &               7.9 &             307.6 &              -9.5 &             336.0 &       451203.0312 &       888800.8750 &       503662.8438 &       507558.0000 &        518588.7188\\
      N1575192415 &         1177175.6 &              40.0 &              11.4 &             251.8 &              -9.5 &             286.1 &       375726.9062 &       888835.8750 &       477377.2500 &       481535.0000 &        494557.0938\\
      N1577178609 &         2295874.0 &              24.0 &              13.3 &             340.8 &              -9.2 &             349.2 &       528141.6250 &       883312.1875 &       538203.6250 &       540497.4375 &        547250.1250\\
      N1579492705 &         1894393.1 &              23.2 &              12.1 &              45.7 &              -8.8 &              55.8 &       553837.1875 &       887814.0625 &       546736.6250 &       548589.7500 &        554678.0000\\
      N1579754367 &         1728798.9 &              35.2 &              26.1 &             267.8 &              -8.7 &             273.3 &       413709.1562 &       891783.6875 &       500395.2500 &       504132.5938 &        515598.1250\\
      N1580394511 &         1362788.2 &              22.8 &               6.5 &             263.1 &              -8.6 &             245.9 &       499634.3125 &       890060.2500 &       551733.1875 &       553991.3125 &        560303.1250\\
      N1580701054 &         1553137.9 &              35.4 &              25.8 &             193.5 &              -8.5 &             202.4 &       436773.8125 &       878153.3125 &       485207.9688 &       489067.6250 &        500663.4688\\
      N1583582754 &         1723146.5 &              32.4 &              21.1 &              67.2 &              -8.0 &              81.6 &       477289.5312 &       891419.5000 &       512812.4688 &       516001.1250 &        526118.0000\\
      N1584662821 &         1625371.4 &              38.7 &              30.8 &             302.8 &              -7.8 &             305.1 &       395373.8125 &       891344.2500 &       479795.9375 &       484227.0625 &        497380.9062\\
      N1586213473 &         1338132.1 &              37.2 &              27.8 &             115.2 &              -7.6 &             127.0 &       447423.1250 &       888906.3125 &       486566.9062 &       490938.5938 &        503572.0312\\
      N1586298793 &         1582556.5 &              37.1 &              29.4 &             318.9 &              -7.6 &             315.3 &       409567.6250 &       889027.8125 &       485896.2188 &       490064.3750 &        502504.0312\\
      N1586730976 &          702897.2 &              34.5 &             -18.2 &             222.7 &              -7.5 &             189.0 &       455797.4688 &       882477.3125 &       491972.8438 &       496416.6875 &        508311.5312\\
      N1586898931 &         1148338.0 &              26.2 &              14.1 &             214.7 &              -7.4 &             199.7 &       516337.6562 &       879830.0625 &       526693.7500 &       529621.3750 &        537629.0000\\
      N1586899290 &         1151134.2 &              26.3 &              14.1 &             215.6 &              -7.4 &             200.5 &       518410.5000 &       880075.4375 &       526524.0000 &       529476.2500 &        537536.3125\\
      N1587593182 &         1279437.5 &              27.6 &              -5.0 &             319.4 &              -7.3 &             291.7 &       491210.0938 &       886467.1875 &       531071.5625 &       533131.8125 &        540640.8750\\
      N1589213854 &         1090554.6 &              36.0 &             -10.4 &             304.5 &              -7.0 &             268.2 &       416135.0000 &       889418.9375 &       496498.2500 &       499677.2188 &        510653.6562\\
      N1589413295 &         1630780.4 &              21.7 &              12.4 &             358.1 &              -7.0 &             348.3 &       553948.0625 &       881899.0625 &       545495.4375 &       547353.7500 &        553020.1875\\
      N1590790905 &          988218.8 &              27.0 &              19.7 &             153.9 &              -6.8 &             148.4 &       534075.7500 &       878723.5000 &       523941.7812 &       526539.6250 &        534464.7500\\
      N1592455257 &          970072.6 &              34.3 &              -8.2 &             255.8 &              -6.5 &             221.3 &       439097.6562 &       889323.2500 &       501259.3750 &       505689.5312 &        517472.7188\\
      N1595558389 &         1117422.8 &              33.3 &               0.3 &             261.9 &              -5.9 &             229.2 &       439724.0625 &       889871.0000 &       507580.0938 &       511696.0000 &        522865.0625\\
      N1596298109 &         1284544.6 &              23.1 &              17.3 &              61.7 &              -5.8 &              61.5 &       561091.6875 &       890632.8125 &       549073.8125 &       551203.0625 &        557549.8125\\
      N1598019456 &         1197212.8 &              36.5 &              -8.6 &             296.9 &              -5.5 &             260.2 &       406192.4688 &       890377.8125 &       494865.2188 &       498300.8438 &        509623.5938\\
      N1598253098 &         1236345.6 &              28.5 &              23.0 &              54.1 &              -5.4 &              55.8 &       508879.4375 &       890118.1875 &       527238.3125 &       530164.8750 &        538894.5625\\
      N1598682461 &         1337754.0 &              32.0 &              -4.4 &             315.5 &              -5.4 &             283.3 &       453005.0312 &       887242.3750 &       513198.9062 &       515840.0000 &        525227.2500\\
      N1598854842 &         1390686.5 &              31.8 &              17.0 &             326.6 &              -5.3 &             303.7 &       456067.5938 &       885988.0000 &       511150.0938 &       514027.1250 &        523627.3438\\
      N1599456826 &          969621.1 &              34.7 &              19.0 &             217.3 &              -5.2 &             192.1 &       448229.4062 &       881193.0000 &       490088.1875 &       494400.9688 &        506231.2812\\
      N1601295239 &         1421025.2 &              30.7 &               3.9 &             318.5 &              -4.9 &             289.1 &       464534.3438 &       886620.7500 &       518407.1562 &       520879.6875 &        529702.0000\\
      N1603336033 &          970084.7 &              33.8 &              29.3 &             111.2 &              -4.5 &             112.7 &       475878.3438 &       889783.7500 &       504872.2812 &       508539.2812 &        519542.0938\\
      N1604522002 &         1107237.4 &              35.7 &              15.4 &             239.9 &              -4.3 &             209.9 &       428239.0312 &       886624.1875 &       490409.3438 &       495075.9062 &        507540.6562\\
      N1605865051 &         1443273.5 &              31.5 &               8.1 &             322.8 &              -4.1 &             293.7 &       459509.7188 &       885939.1250 &       514073.7500 &       516677.4375 &        525866.6875\\
      N1610260144 &         1323622.2 &              35.7 &               8.3 &             306.6 &              -3.3 &             272.7 &       415483.7812 &       888996.3125 &       497140.5625 &       500286.3125 &        511226.6562\\
      N1613705368 &         1466112.6 &              32.0 &              -3.4 &             347.7 &              -2.7 &             315.6 &       469954.5000 &       881772.8125 &       507423.7188 &       510138.6875 &        519568.7812\\
      N1618206780 &          930931.6 &              33.2 &              23.4 &             191.3 &              -1.9 &             169.2 &       469363.0625 &       877286.3125 &       494543.7500 &       498266.0000 &        509079.3750\\
      N1623377197 &         1013717.6 &              26.1 &              24.2 &              51.9 &              -0.9 &              59.2 &       532072.3750 &       889929.8750 &       537093.1250 &       539610.5625 &        547228.0000\\
      N1784050563 &         1811672.9 &              22.3 &               0.3 &              28.3 &              22.5 &              31.1 &       575617.5625 &       883990.6875 &       546504.6875 &       548108.1875 &        553691.0000\\
      N1784050696 &         1810629.4 &              22.3 &               0.3 &              28.5 &              22.5 &              31.4 &       570253.6875 &       884027.0000 &       546476.6875 &       548082.1875 &        553673.4375\\
      N1784050829 &         1809580.6 &              22.4 &               0.3 &              28.7 &              22.5 &              31.7 &       563898.5000 &       884074.6875 &       546448.6250 &       548056.1250 &        553654.3125\\
      N1784050962 &         1808526.8 &              22.4 &               0.3 &              29.0 &              22.5 &              32.0 &       563262.0625 &       884125.0000 &       546420.3125 &       548030.1875 &        553637.1250\\
      N1784051095 &         1807467.6 &              22.4 &               0.3 &              29.2 &              22.5 &              32.3 &       562918.5000 &       884166.0625 &       546391.1875 &       548003.3125 &        553617.9375\\
      N1784051228 &         1806403.4 &              22.4 &               0.3 &              29.5 &              22.5 &              32.6 &       563307.3750 &       884200.6250 &       546361.6875 &       547976.1250 &        553599.2500\\
      N1807427023 &          208936.3 &              32.7 &              -0.6 &             159.2 &              24.4 &             137.5 &       507875.7500 &       875625.1250 &       501314.0938 &       503732.2500 &        513034.8125\\
      N1858896258 &          600407.9 &              36.9 &              34.4 &             359.7 &              26.6 &             317.5 &       440398.1562 &       886395.4375 &       487943.7188 &       491621.4062 &        503397.8750\\
      N1858896977 &          596710.5 &              35.5 &              33.9 &             359.6 &              26.6 &             319.1 &       454590.5625 &       886277.8750 &       494619.2500 &       498126.1250 &        509347.5625\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{12}
\tablecaption{Brightness estimates from clear-filter  images of Dione.
\label{dionetab}}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-Solar} & \colhead{\tiny Sub-Solar} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{Value} &  \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}    & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
   N1477563207 &         1170144.5 &              28.2 &               3.0 &             343.0 &             -23.6 &             333.3 &       370990.3125 &       995340.3750 &       592636.1250 &       595648.3750 &        605015.7500\\
      N1490685593 &          809791.7 &              29.7 &              -0.3 &             165.6 &             -22.2 &             145.0 &       420229.0312 &       987021.1250 &       580514.4375 &       583542.4375 &        593330.8750\\
      N1493443511 &         2022987.0 &              35.6 &             -16.2 &              59.5 &             -21.9 &              22.2 &       384033.1875 &       994090.6875 &       554967.2500 &       558834.2500 &        571424.5625\\
      N1493490431 &         1483911.4 &              31.6 &             -21.4 &             127.9 &             -21.9 &              93.8 &       440784.8438 &       989768.0000 &       574031.2500 &       577404.6250 &        588149.5625\\
      N1495082541 &         1947127.1 &              34.5 &             -15.8 &              32.5 &             -21.7 &             356.6 &       373174.8438 &       995271.3125 &       562407.0000 &       566208.2500 &        578319.3750\\
      N1496541751 &         1899698.2 &              38.0 &             -17.9 &              97.9 &             -21.5 &              57.6 &       382418.9688 &       991109.1250 &       540685.9375 &       545129.3125 &        558951.5000\\
      N1498185942 &         1845955.9 &              33.4 &             -17.6 &              75.2 &             -21.3 &              39.9 &       411062.7188 &       992851.3125 &       566026.3125 &       569668.1875 &        581332.3750\\
      N1499867332 &         1303523.9 &              21.4 &             -21.9 &             102.0 &             -21.1 &              79.0 &       468760.2812 &       991185.3750 &       619325.9375 &       621271.0000 &        627294.8750\\
      N1501604957 &          288094.3 &              37.3 &             -43.3 &             239.5 &             -20.9 &             203.5 &       317982.9375 &       992150.6875 &       543207.5000 &       547919.8750 &        561828.8750\\
      N1501609726 &          273323.9 &              39.9 &             -41.3 &             251.5 &             -20.9 &             210.8 &       288696.3750 &       992566.5000 &       528932.3125 &       533965.6250 &        548955.6250\\
      N1502914991 &         1869133.6 &              35.7 &             -17.7 &              75.0 &             -20.7 &              37.3 &       394480.3125 &       992874.8750 &       554019.0625 &       557983.9375 &        570690.9375\\
      N1506008652 &         1337262.9 &              34.6 &              -0.3 &              94.7 &             -20.3 &              65.8 &       411185.1562 &       990455.3750 &       558488.0000 &       562471.2500 &        574799.9375\\
      N1506043051 &          919843.0 &              36.8 &              -0.4 &             150.0 &             -20.3 &             118.3 &       400936.4375 &       987708.1875 &       544880.1875 &       548891.8750 &        561918.5625\\
      N1506051828 &          846839.1 &              39.6 &              -0.4 &             166.7 &             -20.3 &             131.6 &       373850.3750 &       986984.1875 &       528447.3125 &       532833.4375 &        547051.1875\\
      N1507717036 &          293406.1 &              21.9 &              -0.5 &             136.1 &             -20.1 &             146.0 &       529361.5000 &       988559.7500 &       614603.1250 &       616657.8125 &        622970.2500\\
      N1514072486 &          655567.9 &              20.0 &              -0.5 &              91.6 &             -19.2 &              98.7 &       542196.5625 &       990477.1875 &       623476.6250 &       625234.3750 &        630682.1250\\
      N1514076806 &          599824.7 &              21.2 &              -0.5 &              95.1 &             -19.2 &             105.3 &       474117.4062 &       990445.1875 &       619016.1250 &       620966.9375 &        626981.1875\\
      N1514090211 &          435454.3 &              27.9 &              -0.6 &             104.5 &             -19.2 &             125.7 &       481039.1875 &       990247.3125 &       590981.4375 &       594019.4375 &        603254.8750\\
      N1532405126 &          262241.2 &              30.3 &               6.8 &             299.4 &             -16.6 &             280.0 &       312744.2812 &       993844.2500 &       580596.1875 &       583907.9375 &        594227.8750\\
      N1559169910 &         1823477.8 &              27.7 &               2.8 &             312.2 &             -12.2 &             335.6 &       363495.9375 &       994598.6250 &       594422.2500 &       597192.5625 &        606122.3750\\
      N1564278522 &         2571333.8 &              30.9 &               0.1 &             162.4 &             -11.4 &             191.4 &       416955.0312 &       987129.8750 &       573560.6875 &       576980.0000 &        587579.1250\\
      N1567746304 &         3195293.2 &              31.1 &              -3.2 &              38.6 &             -10.8 &              69.1 &       432631.8438 &       994956.8125 &       577110.0000 &       580753.8750 &        591715.7500\\
      N1572293974 &         1865959.6 &              22.6 &               1.5 &             131.4 &             -10.0 &             150.9 &       513294.4375 &       988863.4375 &       611762.3125 &       614050.1250 &        620811.1250\\
      N1572461561 &         2876342.0 &              25.0 &               1.7 &              23.4 &             -10.0 &              45.6 &       459496.1875 &       995271.9375 &       606250.3750 &       608928.2500 &        616887.3750\\
      N1573329282 &         2549491.8 &              38.0 &               3.9 &             250.8 &              -9.8 &             286.3 &       252868.5156 &       990092.1875 &       540403.3125 &       544807.0625 &        558557.9375\\
      N1574706112 &         1942190.4 &              23.9 &               6.9 &             204.8 &              -9.6 &             222.1 &       400248.5938 &       987519.3125 &       606075.4375 &       608308.1875 &        615440.2500\\
      N1574925233 &         1722094.9 &              37.5 &               9.0 &             163.0 &              -9.6 &             195.7 &       360585.7188 &       987253.8750 &       539278.4375 &       543650.0000 &        557249.7500\\
      N1576429623 &         1898161.0 &              38.0 &              18.2 &             298.3 &              -9.3 &             324.9 &       280827.6250 &       993996.8750 &       540896.2500 &       545286.5625 &        559135.2500\\
      N1577179689 &         2384378.5 &              25.8 &              12.8 &              12.8 &              -9.2 &              26.6 &       438397.6875 &       995475.3125 &       603325.1250 &       606072.9375 &        614382.0625\\
      N1578106537 &          304693.9 &              37.9 &             -25.2 &              33.3 &              -9.0 &             357.2 &       359710.7500 &       995511.3750 &       543492.0000 &       547867.9375 &        561634.0625\\
      N1578108379 &          325606.5 &              36.1 &             -25.7 &              33.7 &              -9.0 &               0.0 &       373531.8750 &       995518.1875 &       553598.1250 &       557728.1875 &        570696.6250\\
      N1578108472 &          326649.0 &              36.0 &             -25.7 &              33.7 &              -9.0 &               0.1 &       375209.8438 &       995518.1250 &       554096.2500 &       558213.6875 &        571141.6250\\
      N1578108565 &          327690.3 &              35.9 &             -25.7 &              33.7 &              -9.0 &               0.3 &       375699.1875 &       995517.8750 &       554593.2500 &       558698.1250 &        571584.6875\\
      N1578108658 &          328730.2 &              35.8 &             -25.8 &              33.8 &              -9.0 &               0.4 &       376476.9688 &       995517.5625 &       555089.1250 &       559181.5625 &        572027.8125\\
      N1578108751 &          329768.6 &              35.7 &             -25.8 &              33.8 &              -9.0 &               0.6 &       377344.7188 &       995517.2500 &       555583.6875 &       559663.6875 &        572469.6250\\
      N1579753287 &         2064658.9 &              31.7 &              21.4 &             333.5 &              -8.7 &             343.6 &       348140.4375 &       995534.7500 &       575841.5000 &       579426.1875 &        590504.3750\\
      N1580393611 &         1304242.9 &              25.4 &               6.5 &             259.0 &              -8.6 &             238.5 &       337615.1875 &       990408.1875 &       602145.2500 &       604829.6250 &        612885.8750\\
      N1581192726 &          210117.5 &              20.2 &             -21.6 &             358.5 &              -8.5 &              14.4 &       487487.4688 &       995732.9375 &       626206.4375 &       628095.7500 &        633734.1875\\
      N1583753395 &         1672450.1 &              38.0 &              30.0 &             310.4 &              -8.0 &             311.8 &       278688.8438 &       995133.1250 &       541075.8750 &       545696.5625 &        559784.4375\\
      N1583754475 &         1677033.9 &              37.9 &              29.9 &             311.8 &              -8.0 &             313.5 &       281202.7500 &       995186.1875 &       541453.3750 &       546063.0625 &        560123.0625\\
      N1585073225 &          508056.2 &              28.6 &             -23.6 &             185.9 &              -7.8 &             161.1 &       443930.6562 &       987943.2500 &       584989.4375 &       588143.5000 &        597734.1250\\
      N1588490669 &         1631241.4 &              21.0 &               3.7 &             340.0 &              -7.2 &             322.0 &       417211.5312 &       995316.3125 &       622349.1250 &       624392.5000 &        630434.6250\\
      N1590793065 &         1103747.5 &              38.1 &              17.9 &             256.1 &              -6.8 &             226.7 &       269644.9688 &       990818.2500 &       538439.2500 &       543090.6875 &        557173.8125\\
      N1592454837 &         1048199.9 &              39.4 &              -7.9 &             275.6 &              -6.5 &             235.9 &       251316.7656 &       991445.2500 &       532161.5000 &       536895.8750 &        551398.4375\\
      N1593193982 &         1455349.2 &              31.7 &               7.3 &             309.4 &              -6.3 &             280.7 &       302771.9688 &       994482.4375 &       573613.0000 &       577268.6875 &        588446.1250\\
      N1595042829 &         1056934.6 &              36.9 &              13.3 &             246.6 &              -6.0 &             214.9 &       286936.5938 &       990133.5625 &       544996.0625 &       549500.5000 &        563045.8750\\
      N1595693030 &          989213.4 &              25.9 &              20.0 &             123.1 &              -5.9 &             124.5 &       497908.0312 &       989948.8750 &       599290.0000 &       602023.2500 &        610312.3750\\
      N1596297444 &         1524967.9 &              27.9 &              14.7 &             343.2 &              -5.8 &             324.1 &       377125.7188 &       995484.2500 &       593782.6875 &       596911.7500 &        606282.3125\\
      N1598251778 &         1273197.8 &              28.3 &              22.4 &              53.3 &              -5.4 &              58.6 &       455459.5312 &       994660.6875 &       590345.0625 &       593534.3750 &        603122.5000\\
      N1598893602 &         1408063.2 &              33.2 &              20.6 &             336.6 &              -5.3 &             315.5 &       325258.0312 &       995557.0000 &       567956.7500 &       571935.3750 &        583865.9375\\
      N1598930022 &         1324568.0 &              30.4 &              25.0 &              14.2 &              -5.3 &              10.8 &       396969.8125 &       995790.4375 &       582334.9375 &       585790.0000 &        596334.7500\\
      N1599990954 &          873871.5 &              32.5 &               0.0 &             218.2 &              -5.1 &             186.1 &       362762.7188 &       988202.2500 &       566558.0625 &       570358.7500 &        581822.5625\\
      N1599990987 &          874102.5 &              32.5 &               0.1 &             218.2 &              -5.1 &             186.1 &       363639.7812 &       988209.8750 &       566482.0000 &       570284.6875 &        581755.3750\\
      N1599991735 &          879410.3 &              32.8 &               0.2 &             219.7 &              -5.1 &             187.3 &       360121.3750 &       988290.8750 &       564757.5000 &       568621.6875 &        580266.0000\\
      N1599991769 &          879654.8 &              32.8 &               0.2 &             219.8 &              -5.1 &             187.3 &       359830.3438 &       988291.2500 &       564679.1250 &       568546.6875 &        580198.0000\\
      N1599991803 &          879899.6 &              32.9 &               0.2 &             219.8 &              -5.1 &             187.4 &       359395.8125 &       988292.8750 &       564601.3125 &       568472.3125 &        580132.8125\\
      N1599991837 &          880144.6 &              32.9 &               0.2 &             219.9 &              -5.1 &             187.4 &       359239.1875 &       988296.6875 &       564524.1875 &       568397.9375 &        580065.6250\\
      N1600089171 &         1574746.2 &              24.6 &              10.9 &             353.9 &              -5.1 &             335.1 &       409796.7188 &       995471.0625 &       608700.8125 &       611265.5000 &        618979.1250\\
      N1600692175 &          863539.6 &              29.9 &              13.3 &             197.2 &              -5.0 &             173.4 &       411527.2812 &       987450.1250 &       578458.3125 &       581801.0625 &        591997.8125\\
      N1600693135 &          866454.8 &              30.5 &              13.5 &             199.2 &              -5.0 &             174.8 &       403225.5938 &       987531.3750 &       575899.0000 &       579334.1250 &        589798.0000\\
      N1601985544 &         1583718.1 &              23.1 &               9.4 &             359.7 &              -4.8 &             341.4 &       428856.3125 &       995456.5625 &       615024.4375 &       617325.3750 &        624283.4375\\
      N1602676149 &         1474464.1 &              31.5 &              16.2 &             336.6 &              -4.6 &             312.6 &       337726.2500 &       995446.0000 &       576060.2500 &       579800.4375 &        590966.4375\\
      N1603020971 &          602365.4 &              38.6 &             -42.9 &             122.9 &              -4.6 &             117.7 &       392054.3750 &       991993.1875 &       536331.9375 &       541034.6875 &        555326.9375\\
      N1622061567 &         1273818.4 &              34.7 &              12.7 &             329.8 &              -1.2 &             297.8 &       307475.9375 &       995263.5625 &       559331.7500 &       563589.9375 &        576289.8125\\
      N1809886470 &          529120.2 &              24.4 &               0.2 &             334.2 &              24.5 &             332.6 &       406519.8125 &       995231.5625 &       609256.0625 &       611633.3125 &        619114.9375\\
      N1809887696 &          519880.6 &              24.4 &               0.2 &             333.3 &              24.5 &             334.5 &       408513.1562 &       995225.8750 &       609389.6250 &       611748.6250 &        619202.6875\\
      N1809889231 &          508575.9 &              24.8 &               0.2 &             332.2 &              24.5 &             336.8 &       407476.7812 &       995195.9375 &       607820.1875 &       610220.6875 &        617838.6250\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{12}
\tablecaption{Brightness estimates from clear-filter  images of Rhea
\label{rheatab}}
\tablehead{
\colhead{Filename} &  \colhead{Range} & \colhead{Phase} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-Solar} & \colhead{\tiny Sub-Solar} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{Value} &  \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}    & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
      N1477220185 &         2585475.5 &              39.2 &              -8.8 &              76.4 &             -23.6 &              38.3 &       710596.1875 &      1835874.0000 &       988102.5625 &       996176.2500 &       1022431.0000\\
      N1481511293 &         2012632.4 &              30.2 &              -3.6 &              58.0 &             -23.2 &              34.2 &       829956.0000 &      1839455.7500 &      1078401.8750 &      1084108.8750 &       1102722.0000\\
      N1484528177 &          500340.0 &              34.8 &               3.7 &             318.7 &             -22.9 &             295.5 &       633058.1875 &      1841690.8750 &      1033522.5000 &      1041154.6250 &       1064504.7500\\
      N1484528732 &          495890.5 &              34.7 &               3.7 &             318.9 &             -22.9 &             296.0 &       638173.2500 &      1841716.1250 &      1035086.8750 &      1042678.6250 &       1065899.0000\\
      N1486953989 &         2366332.0 &              38.6 &              -1.8 &              45.3 &             -22.6 &              11.8 &       684924.6875 &      1841255.3750 &       998314.5625 &      1006207.2500 &       1031875.0000\\
      N1488892945 &         1774114.6 &              29.4 &              -0.2 &              19.2 &             -22.4 &             359.3 &       774522.9375 &      1843294.6250 &      1088845.6250 &      1094685.0000 &       1112966.2500\\
      N1488919155 &         1561799.4 &              24.0 &              -0.2 &              32.8 &             -22.4 &              23.4 &       888326.0625 &      1842469.8750 &      1132182.8750 &      1136421.3750 &       1149809.7500\\
      N1488924761 &         1510984.0 &              23.1 &              -0.2 &              35.5 &             -22.4 &              28.5 &       907498.5625 &      1842268.6250 &      1137753.1250 &      1141781.3750 &       1154478.5000\\
      N1490556712 &         1439026.4 &              31.2 &              -0.3 &             115.6 &             -22.2 &              92.9 &       838673.0000 &      1831451.3750 &      1065606.7500 &      1071885.0000 &       1091575.8750\\
      N1506067445 &         1617571.4 &              33.7 &              -0.3 &              20.0 &             -20.3 &             352.3 &       709971.7500 &      1843247.8750 &      1050104.1250 &      1057106.6250 &       1079044.0000\\
      N1507666541 &         1323310.0 &              23.0 &              -0.3 &              38.5 &             -20.1 &              26.5 &       912171.6250 &      1842000.7500 &      1138997.2500 &      1142901.5000 &       1155362.0000\\
      N1519429236 &          930992.3 &              25.6 &              -0.5 &              89.1 &             -18.5 &              70.5 &       919022.9375 &      1832549.1250 &      1113097.2500 &      1117936.6250 &       1132885.1250\\
      N1519487727 &          349646.8 &              26.7 &              -0.6 &             104.2 &             -18.5 &             124.3 &       922768.8125 &      1832014.6250 &      1103717.7500 &      1108978.5000 &       1124978.0000\\
      N1519488890 &          340843.5 &              27.8 &              -0.6 &             103.8 &             -18.5 &             125.4 &       917186.8125 &      1832031.1250 &      1094825.1250 &      1100397.7500 &       1117353.2500\\
      N1524910836 &          482137.0 &              22.7 &              -0.5 &              68.9 &             -17.7 &              84.0 &       978184.6250 &      1837440.1250 &      1135659.7500 &      1139679.7500 &       1152080.5000\\
      N1549134967 &         1157387.2 &              38.2 &             -25.9 &              58.2 &             -13.9 &              96.9 &       734157.0000 &      1839544.8750 &       998041.6875 &      1006379.8125 &       1032253.1875\\
      N1563980740 &         2061641.6 &              30.2 &               0.1 &              75.7 &             -11.4 &             103.8 &       852982.0625 &      1835942.8750 &      1074858.6250 &      1080973.5000 &       1099899.1250\\
      N1564966606 &         3874277.2 &              35.8 &               0.2 &             258.8 &             -11.3 &             293.0 &       599306.3125 &      1832107.7500 &      1021538.0625 &      1029235.3750 &       1053045.3750\\
      N1571996312 &         1280637.1 &              39.0 &              -1.1 &             332.2 &             -10.1 &             294.0 &       580197.0625 &      1842836.0000 &       992111.1250 &      1001236.0000 &       1028442.3750\\
      N1572812618 &         3224843.2 &              24.2 &               2.4 &             305.7 &              -9.9 &             326.6 &       769510.7500 &      1840047.3750 &      1128428.5000 &      1132512.1250 &       1145867.1250\\
      N1575050814 &         1308812.0 &              36.7 &              11.7 &             200.1 &              -9.5 &             230.1 &       613203.8750 &      1828508.5000 &      1010011.7500 &      1017660.8750 &       1041906.9375\\
      N1575052974 &         1308992.9 &              36.1 &              11.7 &             202.7 &              -9.5 &             232.1 &       598835.9375 &      1828644.3750 &      1015325.8125 &      1022840.6875 &       1046665.0625\\
      N1575193495 &         1699294.5 &              38.1 &               7.5 &             327.4 &              -9.5 &               1.6 &       625056.8750 &      1842463.2500 &      1005506.5625 &      1013434.8750 &       1038804.0000\\
      N1577055968 &         1891043.1 &              22.2 &               9.8 &             290.4 &              -9.2 &             278.8 &       777649.1875 &      1837325.3750 &      1139040.3750 &      1142991.3750 &       1155050.0000\\
      N1578719119 &         2256377.5 &              32.0 &              19.4 &             356.7 &              -8.9 &              12.0 &       732690.8750 &      1843497.1250 &      1065291.0000 &      1072028.7500 &       1092799.3750\\
      N1579359444 &         1307401.2 &              30.8 &               6.0 &             269.6 &              -8.8 &             242.5 &       663718.3750 &      1832773.0000 &      1069172.0000 &      1075573.7500 &       1095152.5000\\
      N1580699974 &         2271553.0 &              31.0 &              17.2 &              20.7 &              -8.5 &              38.2 &       790116.0000 &      1843081.1250 &      1072702.2500 &      1079392.0000 &       1099518.7500\\
      N1581733181 &         1814352.9 &              30.8 &              21.6 &             278.2 &              -8.4 &             271.0 &       658524.4375 &      1835564.5000 &      1069424.5000 &      1075745.6250 &       1095266.8750\\
      N1584377879 &         1060806.4 &              29.8 &              20.5 &             198.6 &              -7.9 &             189.2 &       737336.1250 &      1828964.2500 &      1073445.7500 &      1079598.0000 &       1098386.3750\\
      N1585993691 &         1182167.6 &              38.5 &               2.2 &             276.4 &              -7.6 &             239.0 &       569937.4375 &      1834005.0000 &       993575.9375 &      1002031.6250 &       1028118.3125\\
      N1587591022 &         1335788.0 &              39.3 &              -5.3 &             311.2 &              -7.3 &             271.7 &       568271.6875 &      1840807.1250 &       985639.8750 &       994257.0625 &       1021135.8750\\
      N1587763884 &         1638259.0 &              24.4 &              13.7 &              58.2 &              -7.3 &              70.8 &       940582.2500 &      1839416.0000 &      1123590.3750 &      1128307.6250 &       1142481.3750\\
      N1589214934 &         1479138.0 &              24.5 &              -7.9 &             353.6 &              -7.0 &             328.8 &       803413.2500 &      1843603.3750 &      1128964.5000 &      1133797.2500 &       1148070.6250\\
      N1589414375 &          888519.9 &              30.8 &              23.7 &             150.3 &              -7.0 &             152.6 &       816640.8750 &      1829801.1250 &      1065728.7500 &      1072144.1250 &       1091771.6250\\
      N1590791985 &         1757924.8 &              22.1 &              11.0 &             356.1 &              -6.8 &             342.8 &       844432.4375 &      1843602.2500 &      1147035.6250 &      1151024.3750 &       1163079.1250\\
      N1591136687 &         1180182.6 &              39.9 &             -16.3 &             340.3 &              -6.7 &             300.7 &       577697.0000 &      1843140.6250 &       982936.0000 &       992370.5000 &       1020340.1875\\
      N1592676958 &         1475150.1 &              38.4 &              15.9 &             312.3 &              -6.4 &             280.8 &       578492.5000 &      1840888.8750 &       995659.7500 &      1004319.2500 &       1030793.5625\\
      N1594711972 &          497295.6 &              31.5 &              24.6 &             349.6 &              -6.1 &             356.9 &       731800.1875 &      1843304.6250 &      1070502.2500 &      1077030.1250 &       1097261.0000\\
      N1597403261 &         1639217.0 &              27.8 &              -4.5 &             346.1 &              -5.6 &             318.2 &       739408.7500 &      1843467.5000 &      1101968.3750 &      1107869.2500 &       1125170.3750\\
      N1598020836 &          601914.4 &              33.2 &             -17.0 &             199.3 &              -5.5 &             167.5 &       722057.3750 &      1828749.1250 &      1043090.1875 &      1050121.5000 &       1071751.2500\\
      N1599496066 &         1179576.1 &              29.1 &              20.7 &              74.2 &              -5.2 &              87.5 &       867652.3125 &      1836816.1250 &      1084632.5000 &      1090483.1250 &       1108524.6250\\
      N1599963463 &          634820.9 &              22.4 &              -7.4 &             180.9 &              -5.1 &             158.5 &       909405.4375 &      1827837.2500 &      1133118.1250 &      1136989.1250 &       1149011.0000\\
      N1599964315 &          636131.7 &              22.9 &              -7.2 &             182.3 &              -5.1 &             159.3 &       897560.2500 &      1827836.1250 &      1129066.6250 &      1133098.1250 &       1145608.8750\\
      N1599965167 &          637598.3 &              23.5 &              -6.9 &             183.6 &              -5.1 &             160.1 &       886272.3125 &      1827839.0000 &      1124933.5000 &      1129127.0000 &       1142130.2500\\
      N1599966019 &          639220.2 &              24.1 &              -6.7 &             185.0 &              -5.1 &             160.8 &       874932.4375 &      1827849.0000 &      1120725.2500 &      1125081.7500 &       1138580.0000\\
      N1599966871 &          640996.9 &              24.6 &              -6.4 &             186.3 &              -5.1 &             161.6 &       862931.3125 &      1827865.0000 &      1116448.1250 &      1120968.7500 &       1134965.1250\\
      N1599967723 &          642927.2 &              25.2 &              -6.2 &             187.7 &              -5.1 &             162.4 &       853110.0000 &      1827884.8750 &      1112108.2500 &      1116793.2500 &       1131289.2500\\
      N1599968575 &          645010.4 &              25.7 &              -5.9 &             189.1 &              -5.1 &             163.2 &       841671.1875 &      1827908.7500 &      1107712.6250 &      1112562.1250 &       1127556.6250\\
      N1599969427 &          647245.1 &              26.3 &              -5.7 &             190.4 &              -5.1 &             164.0 &       830940.5000 &      1827939.5000 &      1103267.5000 &      1108281.6250 &       1123774.8750\\
      N1599970279 &          649630.2 &              26.8 &              -5.4 &             191.7 &              -5.1 &             164.8 &       820494.5625 &      1827974.7500 &      1098779.7500 &      1103957.8750 &       1119948.3750\\
      N1599971131 &          652164.2 &              27.4 &              -5.2 &             193.1 &              -5.1 &             165.6 &       810749.7500 &      1828014.1250 &      1094256.1250 &      1099597.5000 &       1116081.7500\\
      N1599971983 &          654845.6 &              27.9 &              -4.9 &             194.4 &              -5.1 &             166.4 &       800540.1875 &      1828056.8750 &      1089703.1250 &      1095206.6250 &       1112181.2500\\
      N1599972835 &          657672.8 &              28.5 &              -4.6 &             195.7 &              -5.1 &             167.1 &       790114.2500 &      1828105.8750 &      1085127.7500 &      1090792.2500 &       1108254.3750\\
      N1599973687 &          660643.9 &              29.0 &              -4.4 &             197.0 &              -5.1 &             167.9 &       781185.4375 &      1828158.8750 &      1080536.2500 &      1086360.1250 &       1104303.3750\\
      N1599974539 &          663757.1 &              29.5 &              -4.1 &             198.3 &              -5.1 &             168.7 &       769708.6875 &      1828215.0000 &      1075935.3750 &      1081917.1250 &       1100338.1250\\
      N1599975391 &          667010.4 &              30.1 &              -3.9 &             199.6 &              -5.1 &             169.5 &       761611.6250 &      1828274.0000 &      1071331.5000 &      1077468.8750 &       1096360.0000\\
      N1599976243 &          670401.9 &              30.6 &              -3.7 &             200.9 &              -5.1 &             170.3 &       751732.0625 &      1828338.0000 &      1066730.7500 &      1073021.7500 &       1092376.2500\\
      N1599977095 &          673929.1 &              31.1 &              -3.4 &             202.2 &              -5.1 &             171.1 &       742521.3125 &      1828405.3750 &      1062139.1250 &      1068581.6250 &       1088393.8750\\
      N1599977947 &          677590.1 &              31.6 &              -3.2 &             203.5 &              -5.1 &             171.9 &       732781.2500 &      1828475.1250 &      1057562.6250 &      1064153.8750 &       1084415.2500\\
      N1599978799 &          681382.4 &              32.1 &              -2.9 &             204.8 &              -5.1 &             172.7 &       724024.6250 &      1828546.8750 &      1053007.1250 &      1059744.1250 &       1080445.5000\\
      N1599979651 &          685303.6 &              32.6 &              -2.7 &             206.0 &              -5.1 &             173.4 &       714167.8125 &      1828622.5000 &      1048477.8125 &      1055358.6250 &       1076494.3750\\
      N1599980503 &          689351.4 &              33.1 &              -2.5 &             207.3 &              -5.1 &             174.2 &       706533.6875 &      1828700.7500 &      1043980.1875 &      1051001.3750 &       1072560.5000\\
      N1599981355 &          693523.1 &              33.5 &              -2.2 &             208.5 &              -5.1 &             175.0 &       698256.6875 &      1828780.3750 &      1039519.0625 &      1046677.4375 &       1068650.5000\\
      N1599982207 &          697816.4 &              34.0 &              -2.0 &             209.7 &              -5.1 &             175.8 &       689402.7500 &      1828861.5000 &      1035099.3750 &      1042392.1875 &       1064770.5000\\
      N1599983059 &          702228.5 &              34.4 &              -1.8 &             210.9 &              -5.1 &             176.6 &       682581.5000 &      1828945.1250 &      1030725.5625 &      1038149.5000 &       1060923.7500\\
      N1599983911 &          706756.9 &              34.9 &              -1.5 &             212.2 &              -5.1 &             177.4 &       674640.0625 &      1829030.3750 &      1026401.9375 &      1033953.6250 &       1057113.5000\\
      N1600090251 &         1484399.2 &              39.8 &              11.6 &             311.9 &              -5.1 &             275.6 &       565007.1250 &      1840858.5000 &       980168.4375 &       989051.5625 &       1016539.5000\\
      N1603337413 &         1494478.4 &              23.2 &              18.6 &              28.8 &              -4.5 &              29.2 &       910338.1250 &      1842614.6250 &      1137894.5000 &      1142125.6250 &       1155046.3750\\
      N1609569538 &         1425852.8 &              30.9 &              27.4 &              12.5 &              -3.4 &              15.0 &       768404.9375 &      1843205.0000 &      1075468.8750 &      1081894.5000 &       1101677.3750\\
      N1610257504 &         1572974.6 &              38.1 &               6.4 &             326.3 &              -3.3 &             289.5 &       585658.8125 &      1842384.6250 &      1000578.5625 &      1009460.4375 &       1035964.8750\\
      N1614797855 &          682792.8 &              29.0 &              16.7 &             177.5 &              -2.5 &             155.4 &       814970.5000 &      1828275.6250 &      1080486.0000 &      1086269.1250 &       1104199.5000\\
      N1698203622 &         2693550.5 &              35.1 &               0.2 &             340.6 &              11.7 &              14.0 &       690165.1875 &      1843300.3750 &      1035975.6875 &      1043396.7500 &       1066575.6250\\
      N1757514327 &         1565262.2 &              23.5 &              25.9 &               1.7 &              19.7 &             337.1 &       842704.7500 &      1843388.7500 &      1137337.3750 &      1141736.5000 &       1154959.1250\\
      N1843190429 &         2157225.8 &              31.9 &              42.0 &             160.5 &              26.2 &             126.6 &       823925.3750 &      1831448.3750 &      1057577.1250 &      1064155.6250 &       1084617.0000\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{13}
\tablecaption{Brightness estimates from color images of Aegaeon
\label{aegaeoncoltab}}
\tablehead{
\colhead{Filename} &  \colhead{Filter} & \colhead{Range} & \colhead{Phase} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-Solar} & \colhead{\tiny Sub-Solar} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{Value} &  \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} &\colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}    & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
      N1643264167 &               CLR &           14546.9 &              73.3 &              74.0 &             168.5 &               2.6 &             140.8 &           0.01090 &            0.5320 &            0.1032 &            0.1189 &             0.1437\\
      N1643264273 &               CLR &           14875.4 &              70.5 &              71.5 &             165.2 &               2.6 &             141.3 &           0.03011 &            0.5259 &            0.1053 &            0.1212 &             0.1461\\
      N1643264379 &               CLR &           15235.6 &              67.9 &              69.0 &             162.9 &               2.6 &             141.8 &           0.01150 &            0.5193 &            0.1071 &            0.1230 &             0.1479\\
      N1643264504 &               CLR &           15694.0 &              65.0 &              66.2 &             161.1 &               2.6 &             142.5 &           0.00276 &            0.5110 &            0.1088 &            0.1247 &             0.1494\\
      N1643264609 &               RED &           16121.3 &              62.6 &              63.9 &             160.1 &               2.6 &             143.0 &           0.01380 &            0.5034 &            0.1099 &            0.1257 &             0.1501\\
      N1643264664 &               GRN &           16352.0 &              61.4 &              62.7 &             159.6 &               2.6 &             143.3 &           0.01555 &            0.4994 &            0.1103 &            0.1260 &             0.1503\\
      N1643264720 &               BL1 &           16590.4 &              60.2 &              61.6 &             159.3 &               2.6 &             143.6 &           0.01085 &            0.4953 &            0.1107 &            0.1263 &             0.1504\\
      N1643264798 &               UV3 &           16902.0 &              58.8 &              60.2 &             158.9 &               2.6 &             144.0 &           0.00929 &            0.4901 &            0.1110 &            0.1265 &             0.1503\\
      N1643264854 &               IR3 &           17195.7 &              57.5 &              59.0 &             158.7 &               2.6 &             144.3 &           0.01505 &            0.4853 &            0.1113 &            0.1266 &             0.1502\\
      N1643264914 &               CLR &           17482.6 &              56.4 &              57.9 &             158.5 &               2.6 &             144.6 &           0.01383 &            0.4807 &            0.1114 &            0.1266 &             0.1499\\
      N1643265020 &               CLR &           17998.3 &              54.4 &              56.0 &             158.3 &               2.6 &             145.2 &           0.01268 &            0.4727 &            0.1115 &            0.1264 &             0.1492\\
      N1643265126 &               CLR &           18532.2 &              52.6 &              54.2 &             158.2 &               2.6 &             145.7 &           0.01539 &            0.4648 &            0.1114 &            0.1260 &             0.1482\\
      N1643265251 &               CLR &           19177.2 &              50.6 &              52.2 &             158.2 &               2.6 &             146.3 &           0.00332 &            0.4556 &            0.1110 &            0.1252 &             0.1468\\
      N1643265356 &               RED &           19753.3 &              49.0 &              50.6 &             158.3 &               2.6 &             146.9 &           0.01544 &            0.4477 &            0.1105 &            0.1244 &             0.1454\\
      N1643265411 &               GRN &           20056.3 &              48.2 &              49.8 &             158.3 &               2.6 &             147.2 &           0.01478 &            0.4438 &            0.1102 &            0.1239 &             0.1446\\
      N1643265467 &               BL1 &           20364.5 &              47.4 &              49.0 &             158.4 &               2.6 &             147.5 &           0.01311 &            0.4398 &            0.1098 &            0.1234 &             0.1437\\
      N1643265545 &               UV3 &           20760.8 &              46.4 &              48.1 &             158.5 &               2.6 &             147.8 &           0.00951 &            0.4348 &            0.1094 &            0.1227 &             0.1426\\
      N1643265601 &               IR3 &           21128.4 &              45.6 &              47.2 &             158.7 &               2.6 &             148.1 &           0.01748 &            0.4303 &            0.1089 &            0.1220 &             0.1415\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccccccccccc}
\tablewidth{6.5in}
\tabletypesize{\tiny}
\tablecolumns{13}
\tablecaption{Brightness estimates from color images of Methone
\label{methonecoltab}}
\tablehead{
\colhead{Filename} &  \colhead{Filter} & \colhead{Range} & \colhead{Phase} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-S/C} & \colhead{\tiny Sub-Solar} & \colhead{\tiny Sub-Solar} & \colhead{$A_{\rm eff}$} &\colhead{$A_{\rm phys}$} &  \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} & \colhead{$a_{\rm pred}$} \\
\colhead{} & \colhead{} & \colhead{(km)} & \colhead{(deg)} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{\tiny Latitude} & \colhead{\tiny Longitude} & \colhead{Value} &  \colhead{} &
 \colhead{k=1} & \colhead{k=0.75} & \colhead{k=0.50} \\
 \colhead{} &\colhead{} & \colhead{} & \colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km$^2$)}  & \colhead{(km$^2$)}    & \colhead{(km$^2$)} 
 & \colhead{(km$^2$)}   & \colhead{(km$^2$)} 
\\}
\startdata
     N1716192103 &               CLR &            4454.4 &              63.1 &             -15.6 &             130.2 &              14.4 &              74.0 &           1.53738 &            6.5733 &            3.1004 &            3.0766 &             3.1407\\
      N1716192136 &               UV3 &            4604.6 &              62.3 &             -15.1 &             129.6 &              14.4 &              74.2 &           1.33006 &            6.5866 &            3.1460 &            3.1221 &             3.1853\\
      N1716192191 &               GRN &            4868.9 &              60.9 &             -14.2 &             128.8 &              14.4 &              74.4 &           1.61003 &            6.6073 &            3.2183 &            3.1941 &             3.2558\\
      N1716192224 &               IR1 &            5026.2 &              60.2 &             -13.7 &             128.3 &              14.4 &              74.5 &           1.69522 &            6.6183 &            3.2571 &            3.2328 &             3.2935\\
      N1716192257 &               IR3 &            5181.9 &              59.5 &             -13.3 &             127.9 &              14.4 &              74.7 &           1.69304 &            6.6282 &            3.2928 &            3.2682 &             3.3281\\
      N1716192290 &               CLR &            5343.4 &              58.9 &             -12.9 &             127.5 &              14.4 &              74.8 &           1.72429 &            6.6377 &            3.3273 &            3.3025 &             3.3614\\
      N1716192323 &               BL1 &            5500.6 &              58.3 &             -12.5 &             127.2 &              14.4 &              75.0 &           1.69781 &            6.6461 &            3.3585 &            3.3335 &             3.3915\\
      N1716192356 &               RED &            5662.6 &              57.7 &             -12.1 &             126.9 &              14.4 &              75.1 &           1.76546 &            6.6540 &            3.3885 &            3.3632 &             3.4203\\
      N1716192389 &               IR2 &            5822.3 &              57.2 &             -11.7 &             126.6 &              14.4 &              75.2 &           1.81560 &            6.6611 &            3.4162 &            3.3907 &             3.4468\\
      N1716192437 &               IR4 &            6033.7 &              56.5 &             -11.3 &             126.2 &              14.4 &              75.4 &           1.65345 &            6.6697 &            3.4502 &            3.4243 &             3.4792\\
      N1716193897 &               UV3 &           13398.4 &              47.2 &              -4.7 &             124.9 &              14.4 &              81.4 &           1.83983 &            6.6747 &            3.8671 &            3.8182 &             3.8353\\
      N1716193952 &               GRN &           13682.8 &              47.0 &              -4.6 &             125.1 &              14.4 &              81.7 &           2.14004 &            6.6697 &            3.8706 &            3.8207 &             3.8364\\
      N1716193985 &               IR1 &           13851.1 &              46.9 &              -4.5 &             125.1 &              14.4 &              81.8 &           2.21760 &            6.6667 &            3.8725 &            3.8219 &             3.8369\\
      N1716194018 &               IR3 &           14016.6 &              46.9 &              -4.4 &             125.2 &              14.4 &              81.9 &           2.16507 &            6.6636 &            3.8742 &            3.8230 &             3.8372\\
\enddata
\end{deluxetable*}
